Propagation from Deceptive News Sources: Who Shares, How Much, How Evenly, and How Quickly?

As people rely on social media as their primary sources of news, the spread of misinformation has become a significant concern. In this large-scale study of news in social media we analyze eleven million posts and investigate propagation behavior of users that directly interact with news accounts identified as spreading trusted versus malicious content. Unlike previous work, which looks at specific rumors, topics, or events, we consider all content propagated by various news sources. Moreover, we analyze and contrast population versus sub-population behaviour (by demographics) when spreading misinformation, and distinguish between two types of propagation, i.e., direct retweets and mentions. Our evaluation examines how evenly, how many, how quickly, and which users propagate content from various types of news sources on Twitter. Our analysis has identified several key differences in propagation behavior from trusted versus suspicious news sources. These include high inequity in the diffusion rate based on the source of disinformation, with a small group of highly active users responsible for the majority of disinformation spread overall and within each demographic. Analysis by demographics showed that users with lower annual income and education share more from disinformation sources compared to their counterparts. News content is shared significantly more quickly from trusted, conspiracy, and disinformation sources compared to clickbait and propaganda. Older users propagate news from trusted sources more quickly than younger users, but they share from suspicious sources after longer delays. Finally, users who interact with clickbait and conspiracy sources are likely to share from propaganda accounts, but not the other way around.

==> figs/journal/MTdiffusion_delay_cdfs.tex <==
%%  MT_hours
\small
\begin{tikzpicture}
\begin{axis}[name=big one,
height=2in, %height=2in,
width=3in, %width=3.25in,
axis lines =left,
xlabel={Diffusion Delay (hours)},
ylabel={\% @mention retweets},%explicit mentions},%tweets containing @source},
xmin=1,xmax=100,ymin=0,ymax=1,%.1,
restrict y to domain=-0:1.1,
restrict x to domain=-1:100,
xtick= {1,24,48,72,96},
ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels={0,20,40,60,80,100},
ylabel style={yshift=-.1in,xshift=-.1in},
]

% verified
\addplot[ no marks, V,solid, very thick ] coordinates{
	(0.0,0.614076655438)
	(1.0,0.80050514976)
	(2.0,0.838250216592)
	(3.0,0.860570916106)
	(4.0,0.875794053903)
	(5.0,0.887325584936)
	(6.0,0.897140160375)
	(7.0,0.904876840337)
	(8.0,0.911484199192)
	(9.0,0.917260067704)
	(10.0,0.922563724988)
	(11.0,0.927267568832)
	(12.0,0.931341705441)
	(13.0,0.935038848092)
	(14.0,0.938421275524)
	(15.0,0.94135557284)
	(16.0,0.944136526064)
	(17.0,0.946684418413)
	(18.0,0.948917872337)
	(19.0,0.951002964468)
	(20.0,0.95306729702)
	(21.0,0.955051082404)
	(22.0,0.957058672107)
	(23.0,0.958990420146)
	(24.0,0.960909712438)
	(25.0,0.962543629716)
	(26.0,0.963882760969)
	(27.0,0.965096227569)
	(28.0,0.966092687369)
	(29.0,0.966983965301)
	(30.0,0.967746533842)
	(31.0,0.968474503085)
	(32.0,0.969159569197)
	(33.0,0.969791213993)
	(34.0,0.970400438442)
	(35.0,0.97101077007)
	(36.0,0.971608092361)
	(37.0,0.972119054803)
	(38.0,0.972617284702)
	(39.0,0.973108871537)
	(40.0,0.973556448064)
	(41.0,0.973978559507)
	(42.0,0.974385724053)
	(43.0,0.974779602468)
	(44.0,0.975253474462)
	(45.0,0.975678077054)
	(46.0,0.976146136366)
	(47.0,0.976612534911)
	(48.0,0.977038521475)
	(49.0,0.977437382189)
	(50.0,0.977834305343)
	(51.0,0.978196075609)
	(52.0,0.978519094661)
	(53.0,0.978811389536)
	(54.0,0.979050539887)
	(55.0,0.979305744314)
	(56.0,0.979544064283)
	(57.0,0.979777401953)
	(58.0,0.980022364987)
	(59.0,0.980246845236)
	(60.0,0.980488209943)
	(61.0,0.980708815071)
	(62.0,0.980909214208)
	(63.0,0.981102416692)
	(64.0,0.981283163428)
	(65.0,0.981482455388)
	(66.0,0.981651299965)
	(67.0,0.981816823009)
	(68.0,0.981989265914)
	(69.0,0.982154235369)
	(70.0,0.982350482591)
	(71.0,0.982544515458)
	(72.0,0.982739101913)
	(73.0,0.982927045303)
	(74.0,0.983117479842)
	(75.0,0.983297949784)
	(76.0,0.983473714221)
	(77.0,0.983641174826)
	(78.0,0.983778464843)
	(79.0,0.983924058691)
	(80.0,0.984061071914)
	(81.0,0.984181477473)
	(82.0,0.984299391883)
	(83.0,0.984418136676)
	(84.0,0.984531345581)
	(85.0,0.9846536887)
	(86.0,0.984747798793)
	(87.0,0.984848828745)
	(88.0,0.984941001276)
	(89.0,0.985042861611)
	(90.0,0.985145552329)
	(91.0,0.985242430365)
	(92.0,0.985344013906)
	(93.0,0.985438677587)
	(94.0,0.985531403707)
	(95.0,0.985659005921)
	(96.0,0.985790206461)
	(97.0,0.985939121842)
	(98.0,0.986054545102)
	(99.0,0.986149485578)
	(100.0,0.986240274137)
	(101.0,0.986341857678)
	(102.0,0.986425172789)
	(103.0,0.986519559675)
	(104.0,0.986603151581)
	(105.0,0.986683698748)
	(106.0,0.986765353093)
	(107.0,0.986829292597)
	(108.0,0.986919250773)
	(109.0,0.98699536923)
	(110.0,0.987064291033)
	(111.0,0.987149543704)
	(112.0,0.987207393732)
	(113.0,0.987264966965)
	(114.0,0.987330567235)
	(115.0,0.987392845972)
	(116.0,0.987455401504)
	(117.0,0.987521832157)
	(118.0,0.98759075396)
	(119.0,0.987656631025)
	(120.0,0.987726383211)
	(121.0,0.987801948079)
	(122.0,0.987873637826)
	(123.0,0.987950309871)
	(124.0,0.988029749861)
	(125.0,0.988099502047)
	(126.0,0.988156244897)
	(127.0,0.988219630812)
	(128.0,0.988275543278)
	(129.0,0.988327027035)
	(130.0,0.988376019641)
	(131.0,0.988427780192)
	(132.0,0.98848756778)
	(133.0,0.98854873934)
	(134.0,0.988654474796)
	(135.0,0.98876823729)
	(136.0,0.988817783486)
	(137.0,0.988857918672)
	(138.0,0.9889157687)
	(139.0,0.988962546951)
	(140.0,0.989010985969)
	(141.0,0.989074371884)
	(142.0,0.98912391808)
	(143.0,0.989184812845)
	(144.0,0.989245707611)
	(145.0,0.9893301299)
	(146.0,0.98939130146)
	(147.0,0.989443338805)
	(148.0,0.98949537615)
	(149.0,0.989543815168)
	(150.0,0.98958561112)
	(151.0,0.989627407073)
	(152.0,0.989668372643)
	(153.0,0.989716811661)
	(154.0,0.989763589913)
	(155.0,0.989809260987)
	(156.0,0.989859637565)
	(157.0,0.989905031845)
	(158.0,0.989947104592)
	(159.0,0.989982534274)
	(160.0,0.990014919218)
	(161.0,0.990056991965)
	(162.0,0.990090484086)
	(163.0,0.99012037788)
	(164.0,0.990156084356)
	(165.0,0.99019040686)
	(166.0,0.990272061205)
	(167.0,0.990315794718)
	(168.0,0.990363126559)
	(169.0,0.990412672754)
	(170.0,0.990449209614)
	(171.0,0.990495434277)
	(172.0,0.990545534061)
	(173.0,0.990582901303)
	(174.0,0.990620822135)
	(175.0,0.990659296555)
	(176.0,0.990691958293)
	(177.0,0.990725727208)
	(178.0,0.990773059049)
	(179.0,0.990807381553)
	(180.0,0.990845579178)
	(181.0,0.990875196178)
	(182.0,0.990912563421)
	(183.0,0.990949930663)
	(184.0,0.990983976373)
	(185.0,0.991016638111)
	(186.0,0.991047362288)
	(187.0,0.991067014689)
	(188.0,0.991094417334)
	(189.0,0.991119328829)
	(190.0,0.991141749174)
	(191.0,0.991173580529)
	(192.0,0.99121399251)
	(193.0,0.991249145397)
	(194.0,0.991314192079)
	(195.0,0.99134962176)
	(196.0,0.991386435414)
	(197.0,0.991411900498)
	(198.0,0.991440133526)
	(199.0,0.991465598609)
	(200.0,0.991491063693)
	(201.0,0.991516251983)
	(202.0,0.991543377833)
	(203.0,0.991565798178)
	(204.0,0.991595138383)
	(205.0,0.991632228831)
	(206.0,0.991652158027)
	(207.0,0.991669596074)
	(208.0,0.991700597045)
	(209.0,0.991719419064)
	(210.0,0.991742946587)
	(211.0,0.9917620454)
	(212.0,0.991789448044)
	(213.0,0.991844253333)
	(214.0,0.991873593539)
	(215.0,0.991904040921)
	(216.0,0.991931443566)
	(217.0,0.991963551715)
	(218.0,0.99199732063)
	(219.0,0.992023339303)
	(220.0,0.992048804387)
	(221.0,0.992077867797)
	(222.0,0.992102779292)
	(223.0,0.992134887442)
	(224.0,0.992163397264)
	(225.0,0.992200487712)
	(226.0,0.992228720739)
	(227.0,0.992264980804)
	(228.0,0.992299580103)
	(229.0,0.99233722414)
	(230.0,0.992369332289)
	(231.0,0.992393136606)
	(232.0,0.992428843082)
	(233.0,0.992470639035)
	(234.0,0.992511051016)
	(235.0,0.99254980223)
	(236.0,0.992595473305)
	(237.0,0.992646403472)
	(238.0,0.992692904929)
	(239.0,0.992736084854)
	(240.0,0.992774836069)
	(241.0,0.992839605956)
	(242.0,0.992884446646)
	(243.0,0.992912956469)
	(244.0,0.992950046917)
	(245.0,0.992986030187)
	(246.0,0.993024781402)
	(247.0,0.993050246485)
	(248.0,0.99307322042)
	(249.0,0.993091765644)
	(250.0,0.993118891494)
	(251.0,0.993139651073)
	(252.0,0.993161241035)
	(253.0,0.993185045353)
	(254.0,0.993200269044)
	(255.0,0.993223519773)
	(256.0,0.993246770501)
	(257.0,0.993264485342)
	(258.0,0.993286075305)
	(259.0,0.993307665267)
	(260.0,0.993328701641)
	(261.0,0.993350291603)
	(262.0,0.993369390416)
	(263.0,0.993396239471)
	(264.0,0.993429178004)
	(265.0,0.993453259116)
	(266.0,0.993475402667)
	(267.0,0.993492287124)
	(268.0,0.993510832348)
	(269.0,0.993534083077)
	(270.0,0.993563423282)
	(271.0,0.993587504394)
	(272.0,0.99360051373)
	(273.0,0.993616844599)
	(274.0,0.993634005851)
	(275.0,0.993646461599)
	(276.0,0.993663346057)
	(277.0,0.993676355393)
	(278.0,0.993691855879)
	(279.0,0.99370707957)
	(280.0,0.993723133645)
	(281.0,0.993736973364)
	(282.0,0.9937499827)
	(283.0,0.993764652803)
	(284.0,0.993791778653)
	(285.0,0.993811984643)
	(286.0,0.993829699484)
	(287.0,0.99384519997)
	(288.0,0.993864298783)
	(289.0,0.993884504773)
	(290.0,0.993900282053)
	(291.0,0.993917443306)
	(292.0,0.993929345464)
	(293.0,0.993960346436)
	(294.0,0.993973632567)
	(295.0,0.993988025875)
	(296.0,0.994000204828)
	(297.0,0.99401487493)
	(298.0,0.99403314336)
	(299.0,0.994044768724)
	(300.0,0.994058608444)
	(301.0,0.994070787397)
	(302.0,0.994084073528)
	(303.0,0.994097636453)
	(304.0,0.994109538611)
	(305.0,0.994120056798)
	(306.0,0.994129744602)
	(307.0,0.99414413791)
	(308.0,0.994157700835)
	(309.0,0.994173478115)
	(310.0,0.994196728844)
	(311.0,0.994208077414)
	(312.0,0.994221917133)
	(313.0,0.994242399918)
	(314.0,0.994262605908)
	(315.0,0.994279490366)
	(316.0,0.994310214543)
	(317.0,0.994322947085)
	(318.0,0.994340108337)
	(319.0,0.994355055234)
	(320.0,0.994365019832)
	(321.0,0.994373600458)
	(322.0,0.994391315299)
	(323.0,0.994400726308)
	(324.0,0.994418994738)
	(325.0,0.994425637803)
	(326.0,0.994436986373)
	(327.0,0.994444736616)
	(328.0,0.994453317242)
	(329.0,0.994464665812)
	(330.0,0.994471585672)
	(331.0,0.994482657448)
	(332.0,0.994494836401)
	(333.0,0.994505631382)
	(334.0,0.994521408662)
	(335.0,0.994532480438)
	(336.0,0.994546873746)
	(337.0,0.994565142175)
	(338.0,0.994585901755)
	(339.0,0.994597803913)
	(340.0,0.994610536455)
	(341.0,0.994636555128)
	(342.0,0.994653162791)
	(343.0,0.994668109688)
	(344.0,0.994680011847)
	(345.0,0.994711566407)
	(346.0,0.994724575743)
	(347.0,0.99473509393)
	(348.0,0.994742567379)
	(349.0,0.994755853509)
	(350.0,0.994767755668)
	(351.0,0.9947760595)
	(352.0,0.994788238453)
	(353.0,0.994795988696)
	(354.0,0.994804846116)
	(355.0,0.994814257125)
	(356.0,0.994822560957)
	(357.0,0.994833909527)
	(358.0,0.994843320536)
	(359.0,0.994853561929)
	(360.0,0.994863249732)
	(361.0,0.994874044713)
	(362.0,0.994883178928)
	(363.0,0.99489591147)
	(364.0,0.994906983246)
	(365.0,0.994925805264)
	(366.0,0.994937430628)
	(367.0,0.99495016317)
	(368.0,0.994956252647)
	(369.0,0.994962618918)
	(370.0,0.994969538778)
	(371.0,0.994987530413)
	(372.0,0.994997495011)
	(373.0,0.995004138076)
	(374.0,0.995011888319)
	(375.0,0.995021299328)
	(376.0,0.995030433543)
	(377.0,0.995037353403)
	(378.0,0.995042612496)
	(379.0,0.995050362739)
	(380.0,0.995057836188)
	(381.0,0.995064479253)
	(382.0,0.995074443851)
	(383.0,0.995085515626)
	(384.0,0.995095757019)
	(385.0,0.995111257505)
	(386.0,0.99512482043)
	(387.0,0.995135892205)
	(388.0,0.995147794364)
	(389.0,0.99515637499)
	(390.0,0.995163848438)
	(391.0,0.995176027392)
	(392.0,0.995186545578)
	(393.0,0.995195956588)
	(394.0,0.995202322859)
	(395.0,0.995210349896)
	(396.0,0.995218100139)
	(397.0,0.995224189615)
	(398.0,0.995231939858)
	(399.0,0.995241627662)
	(400.0,0.9952446724)
	(401.0,0.995250208288)
	(402.0,0.995260726475)
	(403.0,0.99526736954)
	(404.0,0.995276780549)
	(405.0,0.995283423614)
	(406.0,0.99529200424)
	(407.0,0.995299200895)
	(408.0,0.995311103053)
	(409.0,0.995318299707)
	(410.0,0.99532604995)
	(411.0,0.995335737754)
	(412.0,0.995345425558)
	(413.0,0.995354836567)
	(414.0,0.99536258681)
	(415.0,0.995369229875)
	(416.0,0.995377810501)
	(417.0,0.9953827928)
	(418.0,0.995389989454)
	(419.0,0.995397739697)
	(420.0,0.99540299879)
	(421.0,0.995409641856)
	(422.0,0.995412133005)
	(423.0,0.995416561715)
	(424.0,0.995424035164)
	(425.0,0.995429294257)
	(426.0,0.995438151678)
	(427.0,0.995441750005)
	(428.0,0.995448946659)
	(429.0,0.995455589724)
	(430.0,0.995461955995)
	(431.0,0.99547358136)
	(432.0,0.995479670836)
	(433.0,0.995488251462)
	(434.0,0.995495448116)
	(435.0,0.995502091182)
	(436.0,0.995510118219)
	(437.0,0.995512886163)
	(438.0,0.995517868462)
	(439.0,0.995523127555)
	(440.0,0.995530324209)
	(441.0,0.995537797658)
	(442.0,0.995544717517)
	(443.0,0.995553298144)
	(444.0,0.99555938762)
	(445.0,0.995565753891)
	(446.0,0.995570459396)
	(447.0,0.995575718489)
	(448.0,0.995580147199)
	(449.0,0.995585406293)
	(450.0,0.995591218975)
	(451.0,0.995597585246)
	(452.0,0.995603674722)
	(453.0,0.995611148171)
	(454.0,0.99561613047)
	(455.0,0.995624711096)
	(456.0,0.995631354161)
	(457.0,0.995638550815)
	(458.0,0.995643809909)
	(459.0,0.99565211374)
	(460.0,0.995660417572)
	(461.0,0.995668721404)
	(462.0,0.995675918058)
	(463.0,0.995684221889)
	(464.0,0.995691695338)
	(465.0,0.995697231226)
	(466.0,0.995705535057)
	(467.0,0.995712731712)
	(468.0,0.995720481954)
	(469.0,0.995727401814)
	(470.0,0.99573155373)
	(471.0,0.995737366412)
	(472.0,0.995742348711)
	(473.0,0.995744839861)
	(474.0,0.995751482926)
	(475.0,0.995756742019)
	(476.0,0.995762831496)
	(477.0,0.995768367384)
	(478.0,0.995774180066)
	(479.0,0.995783037486)
	(480.0,0.995790787729)
	(481.0,0.995797984383)
	(482.0,0.995809332953)
	(483.0,0.995814038458)
	(484.0,0.995822342289)
	(485.0,0.995828985355)
	(486.0,0.995837565981)
	(487.0,0.995845869813)
	(488.0,0.995847253784)
	(489.0,0.995853620055)
	(490.0,0.99585832556)
	(491.0,0.995863307859)
	(492.0,0.995870227719)
	(493.0,0.99587853155)
	(494.0,0.995883513849)
	(495.0,0.995885728205)
	(496.0,0.995890987298)
	(497.0,0.995894585625)
	(498.0,0.995899567924)
	(499.0,0.995903996634)
	(500.0,0.995907318167)
	(501.0,0.995915898793)
	(502.0,0.995926140185)
	(503.0,0.995934997606)
	(504.0,0.995944962204)
	(505.0,0.995957694746)
	(506.0,0.995963784222)
	(507.0,0.995970427287)
	(508.0,0.995976793558)
	(509.0,0.995980945474)
	(510.0,0.995988142128)
	(511.0,0.995994231605)
	(512.0,0.99600087467)
	(513.0,0.996003919409)
	(514.0,0.996007240941)
	(515.0,0.996011946446)
	(516.0,0.996018312717)
	(517.0,0.996022464633)
	(518.0,0.996025509371)
	(519.0,0.996029107698)
	(520.0,0.996032706025)
	(521.0,0.996042117034)
	(522.0,0.996051251249)
	(523.0,0.996056787137)
	(524.0,0.996065367763)
	(525.0,0.996070903651)
	(526.0,0.996081421837)
	(527.0,0.996088064903)
	(528.0,0.996096922323)
	(529.0,0.996103565389)
	(530.0,0.996110762043)
	(531.0,0.99611878908)
	(532.0,0.996124878556)
	(533.0,0.996130691239)
	(534.0,0.996138164687)
	(535.0,0.996141763014)
	(536.0,0.996146191724)
	(537.0,0.996152004407)
	(538.0,0.996155602734)
	(539.0,0.996159201061)
	(540.0,0.996164736948)
	(541.0,0.996169442453)
	(542.0,0.99617304078)
	(543.0,0.996177192696)
	(544.0,0.996181067817)
	(545.0,0.996187434088)
	(546.0,0.996189925238)
	(547.0,0.996194353948)
	(548.0,0.996198782658)
	(549.0,0.99620459534)
	(550.0,0.996209577639)
	(551.0,0.99621400635)
	(552.0,0.996218711854)
	(553.0,0.996225631714)
	(554.0,0.996231997985)
	(555.0,0.996240301817)
	(556.0,0.996245007321)
	(557.0,0.996250543209)
	(558.0,0.996255802302)
	(559.0,0.996262445368)
	(560.0,0.996267981255)
	(561.0,0.996271025994)
	(562.0,0.996275731498)
	(563.0,0.996280437003)
	(564.0,0.99628652648)
	(565.0,0.996287633657)
	(566.0,0.996291785573)
	(567.0,0.996294276722)
	(568.0,0.996301750171)
	(569.0,0.996302857348)
	(570.0,0.99630673247)
	(571.0,0.99631558989)
	(572.0,0.996320848984)
	(573.0,0.996325554488)
	(574.0,0.996331090376)
	(575.0,0.996336072675)
	(576.0,0.996341331769)
	(577.0,0.996346867656)
	(578.0,0.996351296367)
	(579.0,0.996357939432)
	(580.0,0.996362368142)
	(581.0,0.996367627235)
	(582.0,0.996374547095)
	(583.0,0.996378699011)
	(584.0,0.996381466955)
	(585.0,0.996384511693)
	(586.0,0.996388386815)
	(587.0,0.996394753086)
	(588.0,0.996399735385)
	(589.0,0.996402226534)
	(590.0,0.996408039216)
	(591.0,0.996411637543)
	(592.0,0.996414959076)
	(593.0,0.996421048553)
	(594.0,0.996425200468)
	(595.0,0.996429629179)
	(596.0,0.996447620814)
	(597.0,0.996452603113)
	(598.0,0.996458969384)
	(599.0,0.996464228477)
	(600.0,0.996468380393)
	(601.0,0.996478621785)
	(602.0,0.996482220112)
	(603.0,0.996483050496)
	(604.0,0.996489693561)
	(605.0,0.996494952654)
	(606.0,0.996499381365)
	(607.0,0.99650159572)
	(608.0,0.996503810075)
	(609.0,0.996506854813)
	(610.0,0.996511560318)
	(611.0,0.996514328262)
	(612.0,0.996517649794)
	(613.0,0.99652180171)
	(614.0,0.996525953626)
	(615.0,0.996527891187)
	(616.0,0.996531212719)
	(617.0,0.996535918224)
	(618.0,0.996538962962)
	(619.0,0.996543114878)
	(620.0,0.99654892756)
	(621.0,0.996552525887)
	(622.0,0.996557784981)
	(623.0,0.996563597663)
	(624.0,0.996569133551)
	(625.0,0.99657411585)
	(626.0,0.99657854456)
	(627.0,0.996580758915)
	(628.0,0.996586294803)
	(629.0,0.996591000307)
	(630.0,0.996596536195)
	(631.0,0.996599857728)
	(632.0,0.996602348877)
	(633.0,0.996608438354)
	(634.0,0.996612313475)
	(635.0,0.996617849363)
	(636.0,0.996623662045)
	(637.0,0.996628921139)
	(638.0,0.996636671381)
	(639.0,0.99664165368)
	(640.0,0.996648296746)
	(641.0,0.996650787895)
	(642.0,0.996656600577)
	(643.0,0.99666241326)
	(644.0,0.996665181203)
	(645.0,0.99666684197)
	(646.0,0.996671824269)
	(647.0,0.996676806568)
	(648.0,0.996683726427)
	(649.0,0.996687878343)
	(650.0,0.996696735764)
	(651.0,0.996700334091)
	(652.0,0.996703932418)
	(653.0,0.996707807539)
	(654.0,0.996713620221)
	(655.0,0.996717772137)
	(656.0,0.996719986492)
	(657.0,0.996741853249)
	(658.0,0.996755969763)
	(659.0,0.996762336034)
	(660.0,0.99676648795)
	(661.0,0.996769532688)
	(662.0,0.996772300632)
	(663.0,0.996775068576)
	(664.0,0.996777559725)
	(665.0,0.996779497286)
	(666.0,0.996782542024)
	(667.0,0.996787524323)
	(668.0,0.996793060211)
	(669.0,0.99679804251)
	(670.0,0.996803301603)
	(671.0,0.996808837491)
	(672.0,0.996816864529)
	(673.0,0.996823230799)
	(674.0,0.996825998743)
	(675.0,0.996832365014)
	(676.0,0.996837070519)
	(677.0,0.99684094564)
	(678.0,0.996843713584)
	(679.0,0.996860321248)
	(680.0,0.996863089191)
	(681.0,0.996866687519)
	(682.0,0.996872223406)
	(683.0,0.996874160967)
	(684.0,0.996876928911)
	(685.0,0.996879973649)
	(686.0,0.996883018387)
	(687.0,0.996887170303)
	(688.0,0.996888554275)
	(689.0,0.996891322219)
	(690.0,0.99689325978)
	(691.0,0.996911251415)
	(692.0,0.996915126537)
	(693.0,0.996918171275)
	(694.0,0.996922876779)
	(695.0,0.996924260751)
	(696.0,0.996929519845)
	(697.0,0.996935332527)
	(698.0,0.99693865406)
	(699.0,0.996942529181)
	(700.0,0.996953324162)
	(701.0,0.996957199284)
	(702.0,0.996961074405)
	(703.0,0.996968824648)
	(704.0,0.996972699769)
	(705.0,0.996976574891)
	(706.0,0.996979896424)
	(707.0,0.996983494751)
	(708.0,0.996986816283)
	(709.0,0.99698847705)
	(710.0,0.996989861022)
	(711.0,0.99699290576)
	(712.0,0.996995673704)
	(713.0,0.996998995236)
	(714.0,0.997001486386)
	(715.0,0.997003977535)
	(716.0,0.997006745479)
	(717.0,0.997011450984)
	(718.0,0.997012558161)
	(719.0,0.997014495722)
	(720.0,0.997017263666)
	(721.0,0.99702003161)
	(722.0,0.997025567498)
	(723.0,0.997029165825)
	(724.0,0.997032210563)
	(725.0,0.997036362479)
	(726.0,0.997041621572)
	(727.0,0.997044943105)
	(728.0,0.997046327077)
	(729.0,0.997051309376)
	(730.0,0.997053523731)
	(731.0,0.997056845264)
	(732.0,0.997061550768)
	(733.0,0.99706542589)
	(734.0,0.997066809862)
	(735.0,0.997068193834)
	(736.0,0.997070408189)
	(737.0,0.997072345749)
	(738.0,0.997077328048)
	(739.0,0.997079819198)
	(740.0,0.997082033553)
	(741.0,0.997083694319)
	(742.0,0.997086462263)
	(743.0,0.997090337385)
	(744.0,0.997093935712)
	(745.0,0.997097257244)
	(746.0,0.997102793132)
	(747.0,0.997107221842)
	(748.0,0.997109436198)
	(749.0,0.997112204141)
	(750.0,0.997114141702)
	(751.0,0.997116632852)
	(752.0,0.997118570412)
	(753.0,0.997120507973)
	(754.0,0.997122168739)
	(755.0,0.997124659889)
	(756.0,0.997126320655)
	(757.0,0.997132963721)
	(758.0,0.997139329992)
	(759.0,0.99714237473)
	(760.0,0.997156768038)
	(761.0,0.997158705599)
	(762.0,0.997160919954)
	(763.0,0.99716507187)
	(764.0,0.997170607757)
	(765.0,0.997177250823)
	(766.0,0.99718527786)
	(767.0,0.997189429776)
	(768.0,0.997194965664)
	(769.0,0.99719662643)
	(770.0,0.997199671168)
	(771.0,0.997201331935)
	(772.0,0.997205207056)
	(773.0,0.997206591028)
	(774.0,0.997210189355)
	(775.0,0.99721240371)
	(776.0,0.997213787682)
	(777.0,0.997216278832)
	(778.0,0.997218769981)
	(779.0,0.997220984336)
	(780.0,0.997222921897)
	(781.0,0.997224029074)
	(782.0,0.997226797018)
	(783.0,0.997229288168)
	(784.0,0.99723067214)
	(785.0,0.997233163289)
	(786.0,0.997234824056)
	(787.0,0.997236208028)
	(788.0,0.99723952956)
	(789.0,0.997241190327)
	(790.0,0.997243404682)
	(791.0,0.997247003009)
	(792.0,0.997249217364)
	(793.0,0.997251985308)
	(794.0,0.997254753252)
	(795.0,0.997258351579)
	(796.0,0.997261119523)
	(797.0,0.997263610672)
	(798.0,0.997267485794)
	(799.0,0.997270807326)
	(800.0,0.997273852064)
	(801.0,0.997275512831)
	(802.0,0.997276620008)
	(803.0,0.997278280775)
	(804.0,0.997280218335)
	(805.0,0.997282709485)
	(806.0,0.997284093457)
	(807.0,0.99728741499)
	(808.0,0.997291566905)
	(809.0,0.997294334849)
	(810.0,0.997295718821)
	(811.0,0.997296825999)
	(812.0,0.997297379588)
	(813.0,0.997299870737)
	(814.0,0.997301531503)
	(815.0,0.997306790597)
	(816.0,0.997312880073)
	(817.0,0.997318415961)
	(818.0,0.997322567877)
	(819.0,0.997324505438)
	(820.0,0.997326442998)
	(821.0,0.997329210942)
	(822.0,0.997332532475)
	(823.0,0.997338345157)
	(824.0,0.997343050662)
	(825.0,0.997344988222)
	(826.0,0.997346925783)
	(827.0,0.997350247316)
	(828.0,0.997353292054)
	(829.0,0.997356059998)
	(830.0,0.997357997559)
	(831.0,0.997359935119)
	(832.0,0.997364640624)
	(833.0,0.997365747802)
	(834.0,0.997366854979)
	(835.0,0.997369069334)
	(836.0,0.997370730101)
	(837.0,0.997374051633)
	(838.0,0.997377373166)
	(839.0,0.997380971493)
	(840.0,0.997385123409)
	(841.0,0.99738899853)
	(842.0,0.99739148968)
	(843.0,0.997395364801)
	(844.0,0.997398963128)
	(845.0,0.997399793511)
	(846.0,0.99740283825)
	(847.0,0.997406713371)
	(848.0,0.997408927726)
	(849.0,0.997410865287)
	(850.0,0.997415017203)
	(851.0,0.997417231558)
	(852.0,0.997420829885)
	(853.0,0.997422767446)
	(854.0,0.997426642567)
	(855.0,0.997430240894)
	(856.0,0.997431071277)
	(857.0,0.997433562427)
	(858.0,0.997434116016)
	(859.0,0.997435223193)
	(860.0,0.997436330371)
	(861.0,0.997439098315)
	(862.0,0.997441866258)
	(863.0,0.997445187791)
	(864.0,0.997450446885)
	(865.0,0.997456259567)
	(866.0,0.997463456221)
	(867.0,0.997466500959)
	(868.0,0.997468715314)
	(869.0,0.997472313641)
	(870.0,0.997475911968)
	(871.0,0.997478126323)
	(872.0,0.997480617473)
	(873.0,0.9974842158)
	(874.0,0.997485876566)
	(875.0,0.997488367716)
	(876.0,0.99749113566)
	(877.0,0.997494180398)
	(878.0,0.997499162697)
	(879.0,0.997503037818)
	(880.0,0.997505805762)
	(881.0,0.997509957678)
	(882.0,0.997512448828)
	(883.0,0.997515493566)
	(884.0,0.997517707921)
	(885.0,0.997520752659)
	(886.0,0.997521306248)
	(887.0,0.997524074192)
	(888.0,0.997528502902)
	(889.0,0.997529886874)
	(890.0,0.99753403879)
	(891.0,0.997535422762)
	(892.0,0.997539574678)
	(893.0,0.997542065827)
	(894.0,0.997543726594)
	(895.0,0.99754538736)
	(896.0,0.997548155304)
	(897.0,0.99754981607)
	(898.0,0.997552030425)
	(899.0,0.99755424478)
	(900.0,0.997557843107)
	(901.0,0.997560887846)
	(902.0,0.997563102201)
	(903.0,0.997563378995)
	(904.0,0.997567254117)
	(905.0,0.997568638089)
	(906.0,0.997570022061)
	(907.0,0.997571406032)
	(908.0,0.997572236416)
	(909.0,0.997574450771)
	(910.0,0.997577218715)
	(911.0,0.997578879481)
	(912.0,0.997580540247)
	(913.0,0.997583031397)
	(914.0,0.997584968958)
	(915.0,0.997588844079)
	(916.0,0.997590228051)
	(917.0,0.9975927192)
	(918.0,0.997594933556)
	(919.0,0.997596871116)
	(920.0,0.997597978294)
	(921.0,0.997601576621)
	(922.0,0.997603514182)
	(923.0,0.997607389303)
	(924.0,0.997609050069)
	(925.0,0.99761098763)
	(926.0,0.997611818013)
	(927.0,0.997614585957)
	(928.0,0.99761541634)
	(929.0,0.997618461079)
	(930.0,0.997621229022)
	(931.0,0.997623443378)
	(932.0,0.997625104144)
	(933.0,0.997627041705)
	(934.0,0.997628702471)
	(935.0,0.997630640032)
	(936.0,0.997632024004)
	(937.0,0.997635345536)
	(938.0,0.997637006303)
	(939.0,0.997639220658)
	(940.0,0.997641711807)
	(941.0,0.997642818985)
	(942.0,0.997648354873)
	(943.0,0.997650292433)
	(944.0,0.997654444349)
	(945.0,0.997656935499)
	(946.0,0.997661087414)
	(947.0,0.997667176891)
	(948.0,0.997671605601)
	(949.0,0.997671882396)
	(950.0,0.997674373545)
	(951.0,0.997674927134)
	(952.0,0.997676034311)
	(953.0,0.997678248667)
	(954.0,0.997679355844)
	(955.0,0.997680739816)
	(956.0,0.997682954171)
	(957.0,0.997685445321)
	(958.0,0.997689043648)
	(959.0,0.997694579535)
	(960.0,0.997697070685)
	(961.0,0.997701222601)
	(962.0,0.997703436956)
	(963.0,0.9977062049)
	(964.0,0.997708696049)
	(965.0,0.997711187199)
	(966.0,0.997713955143)
	(967.0,0.997715615909)
	(968.0,0.997719214236)
	(969.0,0.997722812563)
	(970.0,0.997726134096)
	(971.0,0.997728348451)
	(972.0,0.9977308396)
	(973.0,0.997733884339)
	(974.0,0.997734714722)
	(975.0,0.997736375488)
	(976.0,0.997737482666)
	(977.0,0.997738866638)
	(978.0,0.997741080993)
	(979.0,0.997743295348)
	(980.0,0.99774467932)
	(981.0,0.997746063292)
	(982.0,0.997751045591)
	(983.0,0.99775353674)
	(984.0,0.997756581479)
	(985.0,0.997762117366)
	(986.0,0.997765992488)
	(987.0,0.997767653254)
	(988.0,0.997770697992)
	(989.0,0.997773465936)
	(990.0,0.997775126703)
	(991.0,0.997777617852)
	(992.0,0.997779001824)
	(993.0,0.997781216179)
	(994.0,0.99778315374)
	(995.0,0.997784814506)
	(996.0,0.997786752067)
	(997.0,0.997789243216)
	(998.0,0.9977900736)
	(999.0,0.997791180777)
	(1000.0,0.997793671927)
	(1001.0,0.997797270254)
	(1002.0,0.997799484609)
	(1003.0,0.997802529347)
	(1004.0,0.997805297291)
	(1005.0,0.997810002796)
	(1006.0,0.997817476244)
	(1007.0,0.997819690599)
	(1008.0,0.997822458543)
	(1009.0,0.997824119309)
	(1010.0,0.997827164048)
	(1011.0,0.997829378403)
	(1012.0,0.997831592758)
	(1013.0,0.99783297673)
	(1014.0,0.997833807113)
	(1015.0,0.997835191085)
	(1016.0,0.997836575057)
	(1017.0,0.99783740544)
	(1018.0,0.997838512618)
	(1019.0,0.997840173384)
	(1020.0,0.997842941328)
	(1021.0,0.997844878889)
	(1022.0,0.997848200421)
	(1023.0,0.997849584393)
	(1024.0,0.997852905926)
	(1025.0,0.997854843487)
	(1026.0,0.997855950664)
	(1027.0,0.997858441814)
	(1028.0,0.997860932963)
	(1029.0,0.997863147318)
	(1031.0,0.997866192057)
	(1032.0,0.997870620767)
	(1033.0,0.997874772683)
	(1034.0,0.997877263832)
	(1035.0,0.997881138954)
	(1036.0,0.997883353309)
	(1037.0,0.997885567664)
	(1038.0,0.997886398047)
	(1039.0,0.997888612402)
	(1040.0,0.997891380346)
	(1041.0,0.997892487523)
	(1042.0,0.997893317907)
	(1043.0,0.997894701879)
	(1044.0,0.997895255467)
	(1045.0,0.997897746617)
	(1046.0,0.997898853794)
	(1047.0,0.997900237766)
	(1048.0,0.997903836093)
	(1049.0,0.997904943271)
	(1050.0,0.997906050449)
	(1051.0,0.99790992557)
	(1052.0,0.997912970308)
	(1053.0,0.99791435428)
	(1054.0,0.997916568635)
	(1055.0,0.997917952607)
	(1056.0,0.997920443757)
	(1057.0,0.997920997346)
	(1058.0,0.997922658112)
	(1059.0,0.997925426056)
	(1060.0,0.997928470794)
	(1061.0,0.99793013156)
	(1062.0,0.997933453093)
	(1063.0,0.997934283476)
	(1064.0,0.997935667448)
	(1065.0,0.997936497831)
	(1066.0,0.997937881803)
	(1067.0,0.997939819364)
	(1068.0,0.997940926542)
	(1069.0,0.997942310513)
	(1070.0,0.997943417691)
	(1071.0,0.997944524869)
	(1072.0,0.997946462429)
	(1073.0,0.997947292812)
	(1075.0,0.997949783962)
	(1076.0,0.997950337551)
	(1077.0,0.9979528287)
	(1078.0,0.997955873439)
	(1079.0,0.997958087794)
	(1080.0,0.997963346887)
	(1081.0,0.997965007653)
	(1082.0,0.997967222008)
	(1083.0,0.997969159569)
	(1084.0,0.997971650719)
	(1085.0,0.997973865074)
	(1086.0,0.997974972251)
	(1087.0,0.997976909812)
	(1088.0,0.997980231345)
	(1089.0,0.997981615317)
	(1090.0,0.9979824457)
	(1091.0,0.997983552877)
	(1092.0,0.997984936849)
	(1093.0,0.997985490438)
	(1094.0,0.997986597616)
	(1095.0,0.997987704793)
	(1096.0,0.997988811971)
	(1097.0,0.997990195943)
	(1098.0,0.997991856709)
	(1099.0,0.997992687092)
	(1100.0,0.997994347859)
	(1101.0,0.99799822298)
	(1102.0,0.997999330158)
	(1103.0,0.998002374896)
	(1104.0,0.998006526812)
	(1105.0,0.998009848344)
	(1106.0,0.998012062699)
	(1107.0,0.998014553849)
	(1108.0,0.998015384232)
	(1109.0,0.998017321793)
	(1110.0,0.998017875382)
	(1111.0,0.998019259354)
	(1112.0,0.998021750503)
	(1113.0,0.998022580886)
	(1114.0,0.998027009596)
	(1115.0,0.998027286391)
	(1116.0,0.998028116774)
	(1117.0,0.998029223952)
	(1118.0,0.998030884718)
	(1119.0,0.998031438307)
	(1120.0,0.998032545484)
	(1121.0,0.998033375867)
	(1122.0,0.998035036634)
	(1123.0,0.998038081372)
	(1124.0,0.998040018933)
	(1125.0,0.998040295727)
	(1126.0,0.998040849316)
	(1127.0,0.998043063671)
	(1128.0,0.998044447643)
	(1129.0,0.998045554821)
	(1130.0,0.998047492381)
	(1131.0,0.998048876353)
	(1132.0,0.998049429942)
	(1133.0,0.998049706736)
	(1134.0,0.998051367503)
	(1135.0,0.99805247468)
	(1136.0,0.998053581858)
	(1137.0,0.99805496583)
	(1138.0,0.998056073007)
	(1139.0,0.998057733774)
	(1140.0,0.998058564157)
	(1141.0,0.998060224923)
	(1142.0,0.998062716073)
	(1143.0,0.998062992867)
	(1144.0,0.998064100045)
	(1145.0,0.998066037605)
	(1146.0,0.998069082344)
	(1147.0,0.998071296699)
	(1148.0,0.998072957465)
	(1149.0,0.998074064643)
	(1150.0,0.998076002203)
	(1151.0,0.998078770147)
	(1152.0,0.998080984502)
	(1153.0,0.998082922063)
	(1154.0,0.998083752446)
	(1155.0,0.998085136418)
	(1156.0,0.998085966801)
	(1157.0,0.998088734745)
	(1158.0,0.998089565128)
	(1159.0,0.998090118717)
	(1160.0,0.99809344025)
	(1161.0,0.998094824222)
	(1162.0,0.998095101016)
	(1163.0,0.998095654605)
	(1164.0,0.998095931399)
	(1165.0,0.998097038577)
	(1166.0,0.998097592166)
	(1167.0,0.998099529726)
	(1168.0,0.998100636904)
	(1169.0,0.998100913698)
	(1170.0,0.998103128053)
	(1171.0,0.998105342409)
	(1172.0,0.998108387147)
	(1173.0,0.998108940736)
	(1174.0,0.998111985474)
	(1175.0,0.99811364624)
	(1176.0,0.998118905334)
	(1177.0,0.998123057249)
	(1178.0,0.998124718016)
	(1179.0,0.998130807492)
	(1180.0,0.998132745053)
	(1181.0,0.998135512997)
	(1182.0,0.998136896969)
	(1183.0,0.998137727352)
	(1184.0,0.998138557735)
	(1185.0,0.998139664913)
	(1186.0,0.998141048885)
	(1187.0,0.998142432857)
	(1188.0,0.998144093623)
	(1189.0,0.998145754389)
	(1190.0,0.998146584772)
	(1191.0,0.998147415156)
	(1192.0,0.998148522333)
	(1193.0,0.99815212066)
	(1194.0,0.99815461181)
	(1195.0,0.99815904052)
	(1196.0,0.998160978081)
	(1197.0,0.998163192436)
	(1198.0,0.998165129996)
	(1199.0,0.998165406791)
	(1200.0,0.998166790763)
	(1201.0,0.998168451529)
	(1202.0,0.99817038909)
	(1203.0,0.998172603445)
	(1204.0,0.998175371389)
	(1205.0,0.998175924978)
	(1206.0,0.998177032155)
	(1207.0,0.998178416127)
	(1208.0,0.99817924651)
	(1209.0,0.998181460865)
	(1210.0,0.998185889576)
	(1211.0,0.998186443164)
	(1212.0,0.998187273548)
	(1213.0,0.998188380725)
	(1214.0,0.998189211108)
	(1215.0,0.998190871875)
	(1216.0,0.998191979052)
	(1217.0,0.998194746996)
	(1218.0,0.998195854174)
	(1219.0,0.998196407762)
	(1220.0,0.998197238146)
	(1221.0,0.998198068529)
	(1222.0,0.998201113267)
	(1223.0,0.998203050828)
	(1224.0,0.998203881211)
	(1225.0,0.998205265183)
	(1226.0,0.998206925949)
	(1227.0,0.998209140304)
	(1228.0,0.998210524276)
	(1229.0,0.998212185043)
	(1230.0,0.998213015426)
	(1231.0,0.998214399398)
	(1232.0,0.998214952986)
	(1233.0,0.998215506575)
	(1234.0,0.998216890547)
	(1235.0,0.998217444136)
	(1236.0,0.998218274519)
	(1237.0,0.998221319257)
	(1238.0,0.998222149641)
	(1239.0,0.99822464079)
	(1240.0,0.998226024762)
	(1241.0,0.998226578351)
	(1242.0,0.998227962323)
	(1243.0,0.998229623089)
	(1244.0,0.998232944622)
	(1245.0,0.998235158977)
	(1246.0,0.99823848051)
	(1247.0,0.998241802042)
	(1248.0,0.998242355631)
	(1249.0,0.998244293192)
	(1250.0,0.99824484678)
	(1251.0,0.998246784341)
	(1252.0,0.998248445108)
	(1253.0,0.998251489846)
	(1254.0,0.998252597023)
	(1255.0,0.998253980995)
	(1256.0,0.998255088173)
	(1257.0,0.998256748939)
	(1258.0,0.998258132911)
	(1259.0,0.998258963294)
	(1260.0,0.998260624061)
	(1261.0,0.998261454444)
	(1262.0,0.998262008033)
	(1264.0,0.998263668799)
	(1265.0,0.998264222388)
	(1266.0,0.998266990332)
	(1267.0,0.99826754392)
	(1268.0,0.998268651098)
	(1269.0,0.998270588659)
	(1270.0,0.998270865453)
	(1271.0,0.998273079808)
	(1272.0,0.998275017369)
	(1273.0,0.998276678135)
	(1274.0,0.998277785313)
	(1275.0,0.998280276462)
	(1276.0,0.998282214023)
	(1277.0,0.998284151584)
	(1278.0,0.998285535556)
	(1279.0,0.99828581235)
	(1280.0,0.998286642733)
	(1281.0,0.998288580294)
	(1282.0,0.998290794649)
	(1283.0,0.998291348238)
	(1284.0,0.998292455415)
	(1285.0,0.998293009004)
	(1286.0,0.998294116182)
	(1287.0,0.99829466977)
	(1288.0,0.998296053742)
	(1289.0,0.998301036041)
	(1290.0,0.99830158963)
	(1291.0,0.998303527191)
	(1292.0,0.998305187957)
	(1293.0,0.998306848724)
	(1294.0,0.998308232696)
	(1295.0,0.998310447051)
	(1296.0,0.998310723845)
	(1297.0,0.998313491789)
	(1298.0,0.998316259733)
	(1299.0,0.998317090116)
	(1300.0,0.998317643705)
	(1301.0,0.998319581265)
	(1302.0,0.998321242032)
	(1303.0,0.998322902798)
	(1304.0,0.998327054714)
	(1305.0,0.998327885097)
	(1306.0,0.998329822658)
	(1307.0,0.998330653041)
	(1308.0,0.99833120663)
	(1309.0,0.998332037013)
	(1310.0,0.998333420985)
	(1311.0,0.998335358546)
	(1312.0,0.998335912134)
	(1313.0,0.998336742518)
	(1314.0,0.998337849695)
	(1315.0,0.998338956873)
	(1316.0,0.998340340845)
	(1317.0,0.998341448022)
	(1318.0,0.9983425552)
	(1319.0,0.998344769555)
	(1320.0,0.998346707116)
	(1321.0,0.998348091087)
	(1322.0,0.998349198265)
	(1323.0,0.998350028648)
	(1324.0,0.998351689415)
	(1325.0,0.998352243003)
	(1326.0,0.998353626975)
	(1327.0,0.998355564536)
	(1328.0,0.99835584133)
	(1329.0,0.998356671714)
	(1330.0,0.998359162863)
	(1331.0,0.998360546835)
	(1332.0,0.998360823629)
	(1333.0,0.998363314779)
	(1334.0,0.998364145162)
	(1335.0,0.998364421956)
	(1336.0,0.998366359517)
	(1337.0,0.998367466695)
	(1338.0,0.998370234639)
	(1339.0,0.998372172199)
	(1340.0,0.998373002582)
	(1341.0,0.998374663349)
	(1342.0,0.998377984881)
	(1343.0,0.998379368853)
	(1344.0,0.998382136797)
	(1345.0,0.998384627947)
	(1346.0,0.998385181536)
	(1347.0,0.998386565508)
	(1348.0,0.998388503068)
	(1349.0,0.99838988704)
	(1350.0,0.998390994218)
	(1351.0,0.998392101395)
	(1352.0,0.998392654984)
	(1353.0,0.998393208573)
	(1356.0,0.998394869339)
	(1357.0,0.998402065993)
	(1358.0,0.998403449965)
	(1359.0,0.998407601881)
	(1360.0,0.998411477003)
	(1361.0,0.998413414563)
	(1362.0,0.998415352124)
	(1363.0,0.99841701289)
	(1364.0,0.998420611217)
	(1365.0,0.998422271984)
	(1366.0,0.998425593516)
	(1367.0,0.998427807871)
	(1368.0,0.998431129404)
	(1369.0,0.99843279017)
	(1370.0,0.998434174142)
	(1371.0,0.99843528132)
	(1372.0,0.998435834909)
	(1373.0,0.998436665292)
	(1375.0,0.998438879647)
	(1376.0,0.998440263619)
	(1377.0,0.998441647591)
	(1379.0,0.998443308357)
	(1380.0,0.998444969124)
	(1381.0,0.998445799507)
	(1382.0,0.998446906684)
	(1383.0,0.998448290656)
	(1384.0,0.998448567451)
	(1385.0,0.998449121039)
	(1386.0,0.998449951423)
	(1387.0,0.9984510586)
	(1388.0,0.998451888983)
	(1389.0,0.998454933722)
	(1390.0,0.998456594488)
	(1391.0,0.998457424871)
	(1392.0,0.99845797846)
	(1393.0,0.998459639226)
	(1394.0,0.998460746404)
	(1395.0,0.998463791142)
	(1396.0,0.998465175114)
	(1397.0,0.998465451908)
	(1398.0,0.998466005497)
	(1399.0,0.998466559086)
	(1400.0,0.99846683588)
	(1401.0,0.998467112675)
	(1402.0,0.998468496647)
	(1403.0,0.998470157413)
	(1404.0,0.998470987796)
	(1405.0,0.998471541385)
	(1406.0,0.998472094974)
	(1407.0,0.998473478946)
	(1408.0,0.998475693301)
	(1409.0,0.998477354067)
	(1410.0,0.99847818445)
	(1411.0,0.998478738039)
	(1412.0,0.998479568422)
	(1413.0,0.998480398805)
	(1414.0,0.998481505983)
	(1415.0,0.99848261316)
	(1416.0,0.998483997132)
	(1417.0,0.998484273927)
	(1418.0,0.998484550721)
	(1419.0,0.998485381104)
	(1420.0,0.998486488282)
	(1421.0,0.998488702637)
	(1422.0,0.998489256226)
	(1423.0,0.998489809815)
	(1424.0,0.998490640198)
	(1426.0,0.99849202417)
	(1427.0,0.998492300964)
	(1428.0,0.998492854553)
	(1429.0,0.998493408142)
	(1430.0,0.998496176086)
	(1431.0,0.998498944029)
	(1432.0,0.998500328001)
	(1433.0,0.998502819151)
	(1434.0,0.998504203123)
	(1435.0,0.998506971067)
	(1436.0,0.998507524655)
	(1437.0,0.998508631833)
	(1438.0,0.998509462216)
	(1439.0,0.998510015805)
	(1440.0,0.998510569394)
	(1441.0,0.998512506954)
	(1442.0,0.998513614132)
	(1443.0,0.998515274898)
	(1444.0,0.998517489253)
	(1445.0,0.998518042842)
	(1446.0,0.998519426814)
	(1447.0,0.998520810786)
	(1448.0,0.998521087581)
	(1449.0,0.998521917964)
	(1450.0,0.99852357873)
	(1451.0,0.998524132319)
	(1453.0,0.998525516291)
	(1454.0,0.998526623468)
	(1455.0,0.998528284235)
	(1456.0,0.998528561029)
	(1457.0,0.998533266534)
	(1458.0,0.998533820122)
	(1459.0,0.998536034478)
	(1460.0,0.998536588066)
	(1461.0,0.998537141655)
	(1462.0,0.998538248833)
	(1463.0,0.998539909599)
	(1464.0,0.998540739982)
	(1465.0,0.998541570365)
	(1466.0,0.998542123954)
	(1467.0,0.998542677543)
	(1468.0,0.998544615104)
	(1469.0,0.998545168692)
	(1470.0,0.998545999076)
	(1471.0,0.998546552664)
	(1472.0,0.998547106253)
	(1473.0,0.998547659842)
	(1475.0,0.998548213431)
	(1476.0,0.998548767019)
	(1477.0,0.998549320608)
	(1478.0,0.998549874197)
	(1479.0,0.998550427786)
	(1480.0,0.998551811758)
	(1481.0,0.998552365346)
	(1482.0,0.99855319573)
	(1483.0,0.998554302907)
	(1484.0,0.998556517262)
	(1485.0,0.998559838795)
	(1486.0,0.99856205315)
	(1487.0,0.998563160328)
	(1488.0,0.998566205066)
	(1489.0,0.99856897301)
	(1490.0,0.998571187365)
	(1491.0,0.998573124926)
	(1492.0,0.998574232103)
	(1493.0,0.998574508898)
	(1494.0,0.998576723253)
	(1495.0,0.998578384019)
	(1496.0,0.998579214402)
	(1497.0,0.998579491197)
	(1498.0,0.998581151963)
	(1499.0,0.998581705552)
	(1500.0,0.998581982346)
	(1501.0,0.998583366318)
	(1502.0,0.99858475029)
	(1503.0,0.998586134262)
	(1504.0,0.998586964645)
	(1505.0,0.998587795028)
	(1506.0,0.998588902206)
	(1507.0,0.998589455795)
	(1508.0,0.998590009383)
	(1509.0,0.998590562972)
	(1510.0,0.998591946944)
	(1511.0,0.998593054122)
	(1512.0,0.99859360771)
	(1513.0,0.998596375654)
	(1514.0,0.998598313215)
	(1515.0,0.998600804364)
	(1516.0,0.998601081159)
	(1517.0,0.998601357953)
	(1518.0,0.998602188336)
	(1519.0,0.998602465131)
	(1520.0,0.998606617047)
	(1521.0,0.998608277813)
	(1522.0,0.998609108196)
	(1523.0,0.998609661785)
	(1524.0,0.998610215374)
	(1525.0,0.998611045757)
	(1527.0,0.99861187614)
	(1528.0,0.998612706523)
	(1529.0,0.99861630485)
	(1530.0,0.998617965617)
	(1531.0,0.998619626383)
	(1532.0,0.998621010355)
	(1533.0,0.998621563944)
	(1534.0,0.998624885476)
	(1535.0,0.998625439065)
	(1536.0,0.998625715859)
	(1537.0,0.998628483803)
	(1538.0,0.998630698158)
	(1539.0,0.998631805336)
	(1540.0,0.998632912514)
	(1541.0,0.998633189308)
	(1542.0,0.998634019691)
	(1543.0,0.998635126869)
	(1544.0,0.998635957252)
	(1545.0,0.998636510841)
	(1547.0,0.998637341224)
	(1548.0,0.998638448401)
	(1549.0,0.998639832373)
	(1550.0,0.998640109168)
	(1551.0,0.998640662756)
	(1552.0,0.998640939551)
	(1554.0,0.99864149314)
	(1555.0,0.998642046728)
	(1556.0,0.998643153906)
	(1557.0,0.998643984289)
	(1559.0,0.998644814672)
	(1560.0,0.998646198644)
	(1561.0,0.998647582616)
	(1562.0,0.998648689794)
	(1563.0,0.998652564915)
	(1564.0,0.998656993625)
	(1565.0,0.998657824009)
	(1566.0,0.998658654392)
	(1567.0,0.998659207981)
	(1568.0,0.998659761569)
	(1569.0,0.998660038364)
	(1570.0,0.998660868747)
	(1571.0,0.99866169913)
	(1572.0,0.998663359896)
	(1573.0,0.99866419028)
	(1574.0,0.998664467074)
	(1575.0,0.998665020663)
	(1576.0,0.998665574251)
	(1577.0,0.99866612784)
	(1578.0,0.998666681429)
	(1579.0,0.998668895784)
	(1580.0,0.998669172579)
	(1583.0,0.998669726167)
	(1584.0,0.998671663728)
	(1585.0,0.998672217317)
	(1586.0,0.998673324494)
	(1587.0,0.998674708466)
	(1588.0,0.998675262055)
	(1589.0,0.998676922821)
	(1590.0,0.998677199616)
	(1591.0,0.998678029999)
	(1593.0,0.998678583588)
	(1594.0,0.998678860382)
	(1595.0,0.998679413971)
	(1596.0,0.998680521148)
	(1597.0,0.998681074737)
	(1599.0,0.998681351532)
	(1600.0,0.998681628326)
	(1601.0,0.998682458709)
	(1603.0,0.998683012298)
	(1605.0,0.998683289092)
	(1606.0,0.998683842681)
	(1607.0,0.998684949859)
	(1608.0,0.998687717803)
	(1609.0,0.998687994597)
	(1610.0,0.99868882498)
	(1611.0,0.998690208952)
	(1612.0,0.998690485746)
	(1613.0,0.99869131613)
	(1614.0,0.998691592924)
	(1615.0,0.998692146513)
	(1616.0,0.998692700102)
	(1617.0,0.998692976896)
	(1618.0,0.998693530485)
	(1619.0,0.998694360868)
	(1620.0,0.998695191251)
	(1621.0,0.998695468045)
	(1622.0,0.998697405606)
	(1623.0,0.998698235989)
	(1624.0,0.998698512784)
	(1625.0,0.998699343167)
	(1626.0,0.998700727139)
	(1627.0,0.998701557522)
	(1628.0,0.998701834316)
	(1629.0,0.9987026647)
	(1630.0,0.998703218288)
	(1632.0,0.998704325466)
	(1633.0,0.998705709438)
	(1634.0,0.99870709341)
	(1635.0,0.998707923793)
	(1636.0,0.998709584559)
	(1637.0,0.998711798914)
	(1638.0,0.998712629298)
	(1639.0,0.998713459681)
	(1640.0,0.998713736475)
	(1641.0,0.998715397241)
	(1642.0,0.998716227625)
	(1643.0,0.998716504419)
	(1644.0,0.998717058008)
	(1645.0,0.998717334802)
	(1646.0,0.99871844198)
	(1647.0,0.998718718774)
	(1648.0,0.998719825952)
	(1649.0,0.998720656335)
	(1650.0,0.998721763512)
	(1651.0,0.998724808251)
	(1652.0,0.998725638634)
	(1653.0,0.998725915428)
	(1654.0,0.998727852989)
	(1655.0,0.998728406578)
	(1656.0,0.998729236961)
	(1657.0,0.998732835288)
	(1658.0,0.998734772849)
	(1659.0,0.998736156821)
	(1660.0,0.998736987204)
	(1661.0,0.998737817587)
	(1662.0,0.998739201559)
	(1663.0,0.998739478353)
	(1664.0,0.998739755148)
	(1665.0,0.99874113912)
	(1666.0,0.998741969503)
	(1667.0,0.998742523092)
	(1668.0,0.998744460652)
	(1669.0,0.998745291035)
	(1670.0,0.998745844624)
	(1671.0,0.998746121419)
	(1672.0,0.998748889363)
	(1673.0,0.998749166157)
	(1674.0,0.998750273334)
	(1675.0,0.998751103718)
	(1676.0,0.998751380512)
	(1677.0,0.99875248769)
	(1678.0,0.998752764484)
	(1679.0,0.998754702045)
	(1680.0,0.998755532428)
	(1681.0,0.998756639605)
	(1682.0,0.998757469989)
	(1683.0,0.998759407549)
	(1684.0,0.998759961138)
	(1685.0,0.998761621904)
	(1686.0,0.998762729082)
	(1687.0,0.998763559465)
	(1688.0,0.99876383626)
	(1689.0,0.998764666643)
	(1690.0,0.998764943437)
	(1691.0,0.998765497026)
	(1693.0,0.998766604203)
	(1694.0,0.998769095353)
	(1695.0,0.998769372147)
	(1696.0,0.998771032914)
	(1697.0,0.998771309708)
	(1698.0,0.998771863297)
	(1699.0,0.998772416886)
	(1701.0,0.998773524063)
	(1702.0,0.998773800858)
	(1703.0,0.998774908035)
	(1704.0,0.998775461624)
	(1705.0,0.998776845596)
	(1706.0,0.998777675979)
	(1707.0,0.998778783157)
	(1708.0,0.998779059951)
	(1709.0,0.998780167128)
	(1710.0,0.998780443923)
	(1711.0,0.998780720717)
	(1714.0,0.998780997512)
	(1715.0,0.998781274306)
	(1716.0,0.998782104689)
	(1717.0,0.998782658278)
	(1718.0,0.998782935072)
	(1720.0,0.998783765456)
	(1721.0,0.998784595839)
	(1723.0,0.998786533399)
	(1724.0,0.998787086988)
	(1725.0,0.99878847096)
	(1726.0,0.998791515698)
	(1727.0,0.998792069287)
	(1728.0,0.998792622876)
	(1729.0,0.998794006848)
	(1730.0,0.998795114025)
	(1731.0,0.998795667614)
	(1732.0,0.998796221203)
	(1733.0,0.998797605175)
	(1734.0,0.998797881969)
	(1735.0,0.998798712353)
	(1736.0,0.998800373119)
	(1737.0,0.998800649913)
	(1739.0,0.998801203502)
	(1740.0,0.998802033885)
	(1741.0,0.998802587474)
	(1742.0,0.998803417857)
	(1745.0,0.998805078623)
	(1746.0,0.998805355418)
	(1747.0,0.998805632212)
	(1749.0,0.99880673939)
	(1750.0,0.998807016184)
	(1751.0,0.998808400156)
	(1752.0,0.998809230539)
	(1753.0,0.998810614511)
	(1754.0,0.998811444894)
	(1755.0,0.998812275278)
	(1756.0,0.998812828866)
	(1757.0,0.998814212838)
	(1759.0,0.998815320016)
	(1760.0,0.998816150399)
	(1761.0,0.998816427193)
	(1762.0,0.998816980782)
	(1764.0,0.998817811165)
	(1766.0,0.99881808796)
	(1768.0,0.99882002552)
	(1769.0,0.998822239876)
	(1770.0,0.998823623847)
	(1771.0,0.998824454231)
	(1772.0,0.998826391791)
	(1775.0,0.998827222175)
	(1776.0,0.998828052558)
	(1777.0,0.998829159735)
	(1778.0,0.998830266913)
	(1779.0,0.998831650885)
	(1780.0,0.998831927679)
	(1781.0,0.998833311651)
	(1782.0,0.998834418829)
	(1783.0,0.998835249212)
	(1784.0,0.998835802801)
	(1785.0,0.998836633184)
	(1786.0,0.998837186773)
	(1787.0,0.998837463567)
	(1788.0,0.998837740361)
	(1789.0,0.998838017156)
	(1790.0,0.998838570744)
	(1791.0,0.998840231511)
	(1793.0,0.998841061894)
	(1794.0,0.998841615483)
	(1795.0,0.99884272266)
	(1796.0,0.998842999455)
	(1797.0,0.998843553043)
	(1798.0,0.998846874576)
	(1799.0,0.998847981754)
	(1800.0,0.998848535342)
	(1801.0,0.99884964252)
	(1802.0,0.998850472903)
	(1803.0,0.998852410464)
	(1804.0,0.998852687258)
	(1805.0,0.998852964053)
	(1807.0,0.998853240847)
	(1808.0,0.998854348025)
	(1809.0,0.998854624819)
	(1810.0,0.998854901613)
	(1811.0,0.998857115969)
	(1812.0,0.998857669557)
	(1813.0,0.998859330324)
	(1814.0,0.998860714296)
	(1817.0,0.998861544679)
	(1818.0,0.998862651856)
	(1819.0,0.998863205445)
	(1820.0,0.998863482239)
	(1821.0,0.998864035828)
	(1822.0,0.998864589417)
	(1825.0,0.9988654198)
	(1826.0,0.998868187744)
	(1827.0,0.998869294922)
	(1828.0,0.998870678894)
	(1829.0,0.998871786071)
	(1830.0,0.99887233966)
	(1831.0,0.998874554015)
	(1832.0,0.998875384398)
	(1833.0,0.998876214781)
	(1834.0,0.998876491576)
	(1835.0,0.998877321959)
	(1836.0,0.998877875548)
	(1838.0,0.99887925952)
	(1839.0,0.998879536314)
	(1840.0,0.998879813108)
	(1841.0,0.998880089903)
	(1842.0,0.998881473875)
	(1843.0,0.998882581052)
	(1844.0,0.99888368823)
	(1847.0,0.998884241819)
	(1848.0,0.998884795407)
	(1849.0,0.998885902585)
	(1850.0,0.998886456174)
	(1851.0,0.998887563351)
	(1852.0,0.998887840146)
	(1853.0,0.998888670529)
	(1854.0,0.998891438473)
	(1855.0,0.998891715267)
	(1856.0,0.998893652828)
	(1857.0,0.998894483211)
	(1858.0,0.9988950368)
	(1859.0,0.998895867183)
	(1860.0,0.998896420772)
	(1861.0,0.998896974361)
	(1862.0,0.998897804744)
	(1863.0,0.998898911921)
	(1864.0,0.99889946551)
	(1865.0,0.998900019099)
	(1867.0,0.998901403071)
	(1868.0,0.998902510248)
	(1869.0,0.998903063837)
	(1870.0,0.998903617426)
	(1871.0,0.998905554987)
	(1872.0,0.998906108575)
	(1873.0,0.998906662164)
	(1874.0,0.998908046136)
	(1875.0,0.998908599725)
	(1876.0,0.998909153314)
	(1878.0,0.998910537286)
	(1879.0,0.998911090874)
	(1880.0,0.998913305229)
	(1881.0,0.998914412407)
	(1882.0,0.998914689201)
	(1883.0,0.99891524279)
	(1884.0,0.998916903557)
	(1886.0,0.998917457145)
	(1888.0,0.998918564323)
	(1889.0,0.998921885856)
	(1890.0,0.998922716239)
	(1891.0,0.998924100211)
	(1892.0,0.998924930594)
	(1893.0,0.998926037771)
	(1894.0,0.998927421743)
	(1895.0,0.998928528921)
	(1896.0,0.998929359304)
	(1897.0,0.998930189687)
	(1899.0,0.998930743276)
	(1900.0,0.99893102007)
	(1901.0,0.998931573659)
	(1902.0,0.998932127248)
	(1903.0,0.998932404042)
	(1904.0,0.998932957631)
	(1907.0,0.998933234425)
	(1908.0,0.99893351122)
	(1910.0,0.998933788014)
	(1911.0,0.998934064809)
	(1912.0,0.998934618397)
	(1914.0,0.998935171986)
	(1915.0,0.998936002369)
	(1916.0,0.998936279164)
	(1917.0,0.998936832753)
	(1918.0,0.998937663136)
	(1919.0,0.99893793993)
	(1920.0,0.998938493519)
	(1921.0,0.998939047108)
	(1922.0,0.998939877491)
	(1923.0,0.99894043108)
	(1924.0,0.998940984668)
	(1925.0,0.998941538257)
	(1926.0,0.998941815052)
	(1929.0,0.99894236864)
	(1930.0,0.998942645435)
	(1931.0,0.998943199023)
	(1933.0,0.998943752612)
	(1934.0,0.998944306201)
	(1935.0,0.99894485979)
	(1936.0,0.998947350939)
	(1937.0,0.998948181322)
	(1938.0,0.998949011706)
	(1939.0,0.9989492885)
	(1940.0,0.998949565294)
	(1941.0,0.998950949266)
	(1942.0,0.99895371721)
	(1943.0,0.998954547593)
	(1944.0,0.998955931565)
	(1945.0,0.998958699509)
	(1946.0,0.998962297836)
	(1947.0,0.998964788986)
	(1948.0,0.998966449752)
	(1949.0,0.99896949449)
	(1950.0,0.998973646406)
	(1951.0,0.998973923201)
	(1952.0,0.998975583967)
	(1953.0,0.998976137556)
	(1954.0,0.998977244733)
	(1955.0,0.998978351911)
	(1956.0,0.998978628705)
	(1957.0,0.998979182294)
	(1959.0,0.998980012677)
	(1960.0,0.998980566266)
	(1961.0,0.998981950238)
	(1962.0,0.998983057415)
	(1963.0,0.998984441387)
	(1964.0,0.998984718182)
	(1965.0,0.998984994976)
	(1966.0,0.998985825359)
	(1967.0,0.998986655743)
	(1968.0,0.998987209331)
	(1969.0,0.998988039714)
	(1972.0,0.998989146892)
	(1973.0,0.998989977275)
	(1974.0,0.998990530864)
	(1975.0,0.998991361247)
	(1976.0,0.998992468425)
	(1977.0,0.998993022013)
	(1978.0,0.998993852397)
	(1979.0,0.998995513163)
	(1980.0,0.998996066752)
	(1981.0,0.998996620341)
	(1982.0,0.998996897135)
	(1983.0,0.998997450724)
	(1984.0,0.998997727518)
	(1985.0,0.998998281107)
	(1987.0,0.998999388284)
	(1988.0,0.998999665079)
	(1989.0,0.999000772256)
	(1990.0,0.999001879434)
	(1991.0,0.999004370583)
	(1993.0,0.999005754555)
	(1994.0,0.99900603135)
	(1995.0,0.999006584939)
	(1997.0,0.999006861733)
	(1998.0,0.999007415322)
	(1999.0,0.99900796891)
	(2000.0,0.999009352882)
	(2001.0,0.999009906471)
	(2005.0,0.999011013649)
	(2006.0,0.999011290443)
	(2007.0,0.999011567238)
	(2010.0,0.999011844032)
	(2011.0,0.999012120826)
	(2012.0,0.999012951209)
	(2013.0,0.999014335181)
	(2014.0,0.999015165565)
	(2015.0,0.999015442359)
	(2016.0,0.999015995948)
	(2018.0,0.999017656714)
	(2019.0,0.999017933508)
	(2020.0,0.99901931748)
	(2022.0,0.999020424658)
	(2023.0,0.999020978247)
	(2024.0,0.999022085424)
	(2025.0,0.999023469396)
	(2026.0,0.999024022985)
	(2027.0,0.999024299779)
	(2029.0,0.999024853368)
	(2031.0,0.999025406957)
	(2034.0,0.999025960546)
	(2035.0,0.999026790929)
	(2038.0,0.999027898106)
	(2039.0,0.999028174901)
	(2040.0,0.999028451695)
	(2041.0,0.99902872849)
	(2043.0,0.999029558873)
	(2044.0,0.999030942845)
	(2045.0,0.999031219639)
	(2046.0,0.999031496433)
	(2047.0,0.999031773228)
	(2048.0,0.999032880405)
	(2049.0,0.999034264377)
	(2050.0,0.999035371555)
	(2051.0,0.999036201938)
	(2053.0,0.999036755527)
	(2054.0,0.999037032321)
	(2056.0,0.999037309116)
	(2058.0,0.999038969882)
	(2059.0,0.999039800265)
	(2061.0,0.999040630648)
	(2062.0,0.999041737826)
	(2063.0,0.999042845003)
	(2064.0,0.999043121798)
	(2065.0,0.999043398592)
	(2066.0,0.999043952181)
	(2068.0,0.999044782564)
	(2069.0,0.999045889742)
	(2070.0,0.999046166536)
	(2072.0,0.999047273714)
	(2073.0,0.999048380891)
	(2074.0,0.999048657686)
	(2075.0,0.99904893448)
	(2076.0,0.999049211274)
	(2077.0,0.999049488069)
	(2078.0,0.999051702424)
	(2080.0,0.999052256013)
	(2081.0,0.999052532807)
	(2082.0,0.999053639985)
	(2083.0,0.999054193573)
	(2084.0,0.999054470368)
	(2085.0,0.999055023957)
	(2086.0,0.999055577545)
	(2087.0,0.999056131134)
	(2088.0,0.999056961517)
	(2089.0,0.999057238312)
	(2090.0,0.999058068695)
	(2091.0,0.999059175872)
	(2092.0,0.999059729461)
	(2093.0,0.999060006256)
	(2095.0,0.999060836639)
	(2096.0,0.999061390227)
	(2097.0,0.999061943816)
	(2098.0,0.999063050994)
	(2099.0,0.999063604583)
	(2100.0,0.999063881377)
	(2101.0,0.999066095732)
	(2102.0,0.999066649321)
	(2103.0,0.99906720291)
	(2104.0,0.999068310087)
	(2105.0,0.999068863676)
	(2106.0,0.99906914047)
	(2107.0,0.999069417265)
	(2108.0,0.999070247648)
	(2110.0,0.999071078031)
	(2111.0,0.99907163162)
	(2112.0,0.999072462003)
	(2113.0,0.999073292386)
	(2114.0,0.999074676358)
	(2115.0,0.999074953153)
	(2116.0,0.999075783536)
	(2117.0,0.999076337124)
	(2118.0,0.999077167508)
	(2119.0,0.999077444302)
	(2120.0,0.999078274685)
	(2121.0,0.999078828274)
	(2122.0,0.999079105068)
	(2123.0,0.999079381863)
	(2124.0,0.999079658657)
	(2125.0,0.999080212246)
	(2126.0,0.999081319423)
	(2127.0,0.999081596218)
	(2130.0,0.999081873012)
	(2132.0,0.999082149807)
	(2133.0,0.999083256984)
	(2136.0,0.999083810573)
	(2137.0,0.999084640956)
	(2140.0,0.999085471339)
	(2141.0,0.999086024928)
	(2142.0,0.999087685694)
	(2143.0,0.99908990005)
	(2145.0,0.999090176844)
	(2146.0,0.999090730433)
	(2147.0,0.999092114405)
	(2148.0,0.999092667993)
	(2149.0,0.999092944788)
	(2151.0,0.999093221582)
	(2152.0,0.999093498377)
	(2155.0,0.999094051965)
	(2156.0,0.999094605554)
	(2157.0,0.999097096704)
	(2159.0,0.999097373498)
	(2162.0,0.999097927087)
	(2163.0,0.999098480676)
	(2164.0,0.999099311059)
	(2165.0,0.999100418236)
	(2166.0,0.999100971825)
	(2169.0,0.999101248619)
	(2170.0,0.999101802208)
	(2171.0,0.999102079003)
	(2172.0,0.999102632591)
	(2173.0,0.999103739769)
	(2174.0,0.999104016563)
	(2178.0,0.999104293358)
	(2181.0,0.999104846947)
	(2182.0,0.999105400535)
	(2184.0,0.999106230918)
	(2185.0,0.999106507713)
	(2186.0,0.999107061302)
	(2187.0,0.99910761489)
	(2188.0,0.999108445274)
	(2189.0,0.999108998862)
	(2191.0,0.999109275657)
	(2192.0,0.999109552451)
	(2193.0,0.99911010604)
	(2194.0,0.999110382834)
	(2195.0,0.999110659629)
	(2196.0,0.999111213217)
	(2197.0,0.999111490012)
	(2200.0,0.999111766806)
	(2201.0,0.999112043601)
	(2202.0,0.999112597189)
	(2205.0,0.999113427573)
	(2206.0,0.999113704367)
	(2208.0,0.999114257956)
	(2209.0,0.999115641928)
	(2210.0,0.999115918722)
	(2211.0,0.999116472311)
	(2212.0,0.999119240255)
	(2213.0,0.999120624227)
	(2214.0,0.999122284993)
	(2215.0,0.999123392171)
	(2216.0,0.999123668965)
	(2217.0,0.999124499348)
	(2218.0,0.999124776143)
	(2219.0,0.99912588332)
	(2220.0,0.999126160114)
	(2222.0,0.999126436909)
	(2225.0,0.999127267292)
	(2226.0,0.99912837447)
	(2227.0,0.999129204853)
	(2228.0,0.999129481647)
	(2229.0,0.999131419208)
	(2230.0,0.999131696002)
	(2232.0,0.99913280318)
	(2233.0,0.999133910357)
	(2234.0,0.999135294329)
	(2235.0,0.999136124712)
	(2236.0,0.999136678301)
	(2238.0,0.999136955096)
	(2239.0,0.999137508684)
	(2240.0,0.999138339068)
	(2241.0,0.999139169451)
	(2242.0,0.999139446245)
	(2243.0,0.999140276628)
	(2245.0,0.999141383806)
	(2248.0,0.999141937395)
	(2249.0,0.999142767778)
	(2250.0,0.999143598161)
	(2251.0,0.999143874955)
	(2252.0,0.99914415175)
	(2253.0,0.999144705339)
	(2254.0,0.999144982133)
	(2255.0,0.999145258927)
	(2256.0,0.999145535722)
	(2257.0,0.999146642899)
	(2258.0,0.999148303666)
	(2259.0,0.99914858046)
	(2260.0,0.999148857254)
	(2261.0,0.999149410843)
	(2262.0,0.999149687638)
	(2264.0,0.999149964432)
	(2265.0,0.999150241226)
	(2266.0,0.999151071609)
	(2267.0,0.999151625198)
	(2269.0,0.999152178787)
	(2270.0,0.999152732376)
	(2271.0,0.99915300917)
	(2273.0,0.999154116348)
	(2276.0,0.999154946731)
	(2278.0,0.99915550032)
	(2279.0,0.999155777114)
	(2280.0,0.999156607497)
	(2282.0,0.999157714675)
	(2283.0,0.999157991469)
	(2284.0,0.999158821852)
	(2286.0,0.999159098647)
	(2289.0,0.999159375441)
	(2290.0,0.999159652236)
	(2291.0,0.999160205824)
	(2292.0,0.999160759413)
	(2293.0,0.999161589796)
	(2294.0,0.999161866591)
	(2295.0,0.999162696974)
	(2297.0,0.999163804151)
	(2299.0,0.999164080946)
	(2300.0,0.999164634535)
	(2301.0,0.999165188123)
	(2304.0,0.999165464918)
	(2305.0,0.999166295301)
	(2306.0,0.99916684889)
	(2307.0,0.999167956067)
	(2308.0,0.999169063245)
	(2309.0,0.999169893628)
	(2310.0,0.999170447217)
	(2311.0,0.9991712776)
	(2312.0,0.999172661572)
	(2313.0,0.999173768749)
	(2314.0,0.999175983104)
	(2316.0,0.999176259899)
	(2317.0,0.999177090282)
	(2318.0,0.999177643871)
	(2319.0,0.99917819746)
	(2320.0,0.999178474254)
	(2321.0,0.999179027843)
	(2322.0,0.999179304637)
	(2324.0,0.999179581432)
	(2326.0,0.999179858226)
	(2327.0,0.99918013502)
	(2329.0,0.999180411815)
	(2330.0,0.999181518992)
	(2331.0,0.999182902964)
	(2332.0,0.999184010142)
	(2334.0,0.999184286936)
	(2335.0,0.999185394114)
	(2336.0,0.999185947702)
	(2339.0,0.999186501291)
	(2340.0,0.999186778086)
	(2341.0,0.999188162058)
	(2343.0,0.999188438852)
	(2344.0,0.999188715646)
	(2347.0,0.999188992441)
	(2348.0,0.999189269235)
	(2349.0,0.999190376413)
	(2350.0,0.999190653207)
	(2351.0,0.999192590768)
	(2352.0,0.999197296272)
	(2353.0,0.999203939338)
	(2354.0,0.999204492927)
	(2355.0,0.999205046515)
	(2356.0,0.999205600104)
	(2357.0,0.999205876898)
	(2358.0,0.999206430487)
	(2359.0,0.99920726087)
	(2360.0,0.999207537665)
	(2361.0,0.999208091254)
	(2362.0,0.999208368048)
	(2364.0,0.999208644842)
	(2366.0,0.999208921637)
	(2367.0,0.999209198431)
	(2368.0,0.999209475226)
	(2373.0,0.999210028814)
	(2374.0,0.999210305609)
	(2375.0,0.999210859197)
	(2377.0,0.999211689581)
	(2378.0,0.999212243169)
	(2379.0,0.999214457525)
	(2380.0,0.999215564702)
	(2381.0,0.999216395085)
	(2382.0,0.999216948674)
	(2383.0,0.999217779057)
	(2384.0,0.999218055852)
	(2386.0,0.999218332646)
	(2387.0,0.99921860944)
	(2392.0,0.999219439824)
	(2394.0,0.999219993412)
	(2396.0,0.999220547001)
	(2397.0,0.999221377384)
	(2398.0,0.999222207767)
	(2399.0,0.999223038151)
	(2400.0,0.999223591739)
	(2402.0,0.999223868534)
	(2403.0,0.999224145328)
	(2405.0,0.999225252506)
	(2407.0,0.9992255293)
	(2409.0,0.999226359683)
	(2414.0,0.999226636478)
	(2416.0,0.999228297244)
	(2418.0,0.999229681216)
	(2419.0,0.999230788393)
	(2420.0,0.999231065188)
	(2421.0,0.999231341982)
	(2423.0,0.999232172365)
	(2425.0,0.99923244916)
	(2427.0,0.999233002749)
	(2428.0,0.999234386721)
	(2430.0,0.999234663515)
	(2431.0,0.999235493898)
	(2432.0,0.999235770692)
	(2433.0,0.999236047487)
	(2434.0,0.99923687787)
	(2437.0,0.999237154664)
	(2438.0,0.999237708253)
	(2439.0,0.999237985048)
	(2440.0,0.999238815431)
	(2441.0,0.999239092225)
	(2442.0,0.99923936902)
	(2443.0,0.999240476197)
	(2445.0,0.999240752991)
	(2446.0,0.999241583375)
	(2447.0,0.999241860169)
	(2448.0,0.999242690552)
	(2449.0,0.999243520935)
	(2452.0,0.999244074524)
	(2453.0,0.999244351319)
	(2454.0,0.999244904907)
	(2456.0,0.999245181702)
	(2457.0,0.999245458496)
	(2458.0,0.999246012085)
	(2459.0,0.999246565674)
	(2460.0,0.999247119262)
	(2461.0,0.999247396057)
	(2462.0,0.999247672851)
	(2463.0,0.99924822644)
	(2464.0,0.999248503234)
	(2465.0,0.999248780029)
	(2466.0,0.999249056823)
	(2468.0,0.999249610412)
	(2470.0,0.999250164001)
	(2471.0,0.999250717589)
	(2472.0,0.999251271178)
	(2474.0,0.999252378356)
	(2476.0,0.99925265515)
	(2477.0,0.999253485533)
	(2478.0,0.999254315917)
	(2481.0,0.999254592711)
	(2484.0,0.999254869505)
	(2487.0,0.999255423094)
	(2491.0,0.999255699888)
	(2492.0,0.999255976683)
	(2493.0,0.99925708386)
	(2494.0,0.999258191038)
	(2495.0,0.999258744627)
	(2496.0,0.99925957501)
	(2497.0,0.999259851804)
	(2498.0,0.999260128599)
	(2499.0,0.999260682187)
	(2500.0,0.999260958982)
	(2504.0,0.999261512571)
	(2505.0,0.999262619748)
	(2506.0,0.999262896543)
	(2509.0,0.999263173337)
	(2510.0,0.999263450131)
	(2511.0,0.99926649487)
	(2512.0,0.999267048458)
	(2513.0,0.999267325253)
	(2514.0,0.999267602047)
	(2515.0,0.999267878842)
	(2517.0,0.999268155636)
	(2518.0,0.99926843243)
	(2519.0,0.999268986019)
	(2520.0,0.999269539608)
	(2521.0,0.999270093197)
	(2522.0,0.99927092358)
	(2523.0,0.999271200374)
	(2525.0,0.999271753963)
	(2527.0,0.999272307552)
	(2528.0,0.999272584346)
	(2529.0,0.999272861141)
	(2532.0,0.999280057795)
	(2533.0,0.999287531243)
	(2534.0,0.999287808038)
	(2535.0,0.999290299187)
	(2536.0,0.999291959953)
	(2537.0,0.999292513542)
	(2538.0,0.999292790337)
	(2542.0,0.99929362072)
	(2543.0,0.999294174308)
	(2544.0,0.999294451103)
	(2545.0,0.999294727897)
	(2547.0,0.999295004692)
	(2548.0,0.999296665458)
	(2550.0,0.999296942252)
	(2551.0,0.999297219047)
	(2552.0,0.999297495841)
	(2553.0,0.999297772636)
	(2557.0,0.999298603019)
	(2558.0,0.999299156607)
	(2559.0,0.999299710196)
	(2560.0,0.999300263785)
	(2561.0,0.999300540579)
	(2563.0,0.999300817374)
	(2565.0,0.999301094168)
	(2566.0,0.999301370963)
	(2568.0,0.999301647757)
	(2569.0,0.999301924551)
	(2570.0,0.999302201346)
	(2572.0,0.99930247814)
	(2578.0,0.999303031729)
	(2579.0,0.999303308523)
	(2580.0,0.999303862112)
	(2581.0,0.999304692495)
	(2584.0,0.99930496929)
	(2585.0,0.999305246084)
	(2589.0,0.99930690685)
	(2591.0,0.999307460439)
	(2592.0,0.999308290822)
	(2593.0,0.999308844411)
	(2594.0,0.999309121205)
	(2595.0,0.999310228383)
	(2596.0,0.999310505177)
	(2599.0,0.999310781972)
	(2600.0,0.999311335561)
	(2601.0,0.999311612355)
	(2602.0,0.999311889149)
	(2603.0,0.999312165944)
	(2604.0,0.999312719533)
	(2605.0,0.999313549916)
	(2606.0,0.999314657093)
	(2609.0,0.999314933888)
	(2610.0,0.999315487476)
	(2611.0,0.999315764271)
	(2612.0,0.999316041065)
	(2615.0,0.99931631786)
	(2616.0,0.999316594654)
	(2617.0,0.999317148243)
	(2618.0,0.999317701832)
	(2619.0,0.999317978626)
	(2620.0,0.99931825542)
	(2622.0,0.999318809009)
	(2624.0,0.999319085803)
	(2626.0,0.999319362598)
	(2629.0,0.999319916187)
	(2630.0,0.999320192981)
	(2632.0,0.999321023364)
	(2635.0,0.999321300159)
	(2637.0,0.999321853747)
	(2638.0,0.999322407336)
	(2639.0,0.999322684131)
	(2640.0,0.999322960925)
	(2641.0,0.999323237719)
	(2642.0,0.999323514514)
	(2643.0,0.999323791308)
	(2644.0,0.999324898486)
	(2645.0,0.99932517528)
	(2646.0,0.999325728869)
	(2647.0,0.999326005663)
	(2648.0,0.999327112841)
	(2649.0,0.999327389635)
	(2651.0,0.99932766643)
	(2652.0,0.999327943224)
	(2654.0,0.999328773607)
	(2655.0,0.999329050401)
	(2656.0,0.999330157579)
	(2657.0,0.99933209514)
	(2658.0,0.999332371934)
	(2659.0,0.999332648729)
	(2660.0,0.999334309495)
	(2664.0,0.999334863084)
	(2665.0,0.999335693467)
	(2666.0,0.999336247056)
	(2668.0,0.999336800644)
	(2669.0,0.999337354233)
	(2670.0,0.999337907822)
	(2671.0,0.999338184616)
	(2673.0,0.999338738205)
	(2674.0,0.999339568588)
	(2675.0,0.999339845383)
	(2676.0,0.999340122177)
	(2678.0,0.999340398971)
	(2679.0,0.999340675766)
	(2680.0,0.999341229355)
	(2681.0,0.999341782943)
	(2683.0,0.999342059738)
	(2685.0,0.999342613327)
	(2686.0,0.999342890121)
	(2687.0,0.999343166915)
	(2689.0,0.999343720504)
	(2690.0,0.999343997298)
	(2693.0,0.999344827682)
	(2695.0,0.999345104476)
	(2697.0,0.999346488448)
	(2698.0,0.999349256392)
	(2700.0,0.999357006635)
	(2701.0,0.999357283429)
	(2702.0,0.999358113812)
	(2706.0,0.999359774579)
	(2707.0,0.999360051373)
	(2708.0,0.999360328167)
	(2710.0,0.999361435345)
	(2711.0,0.999363372906)
	(2712.0,0.9993636497)
	(2713.0,0.999363926494)
	(2714.0,0.999364756878)
	(2715.0,0.999365310466)
	(2716.0,0.99936614085)
	(2717.0,0.999366417644)
	(2719.0,0.999366694438)
	(2720.0,0.999366971233)
	(2721.0,0.999367524822)
	(2722.0,0.99936807841)
	(2726.0,0.999368355205)
	(2727.0,0.999368631999)
	(2728.0,0.999368908793)
	(2729.0,0.999369462382)
	(2730.0,0.999369739177)
	(2731.0,0.999370015971)
	(2736.0,0.999370292765)
	(2737.0,0.999372230326)
	(2738.0,0.999372507121)
	(2739.0,0.999373060709)
	(2745.0,0.999373614298)
	(2746.0,0.999374167887)
	(2748.0,0.999374444681)
	(2750.0,0.999375275064)
	(2751.0,0.999375828653)
	(2753.0,0.999376105448)
	(2754.0,0.999376382242)
	(2756.0,0.999376935831)
	(2757.0,0.99937748942)
	(2761.0,0.999377766214)
	(2762.0,0.999378319803)
	(2769.0,0.999378873391)
	(2770.0,0.99937942698)
	(2771.0,0.999379703775)
	(2772.0,0.999380257363)
	(2774.0,0.999381364541)
	(2776.0,0.999382194924)
	(2779.0,0.999382471719)
	(2780.0,0.999385793251)
	(2782.0,0.99938634684)
	(2784.0,0.999386900429)
	(2786.0,0.999387177223)
	(2788.0,0.999387454018)
	(2789.0,0.999387730812)
	(2790.0,0.999388284401)
	(2791.0,0.999388561195)
	(2793.0,0.999388837989)
	(2794.0,0.999389391578)
	(2796.0,0.999389945167)
	(2797.0,0.999390221961)
	(2798.0,0.99939077555)
	(2799.0,0.999392159522)
	(2800.0,0.999392436317)
	(2801.0,0.999397972204)
	(2802.0,0.999399632971)
	(2803.0,0.999400186559)
	(2804.0,0.999401016943)
	(2805.0,0.999401847326)
	(2806.0,0.999403508092)
	(2807.0,0.999403784886)
	(2808.0,0.99940461527)
	(2809.0,0.999404892064)
	(2812.0,0.99940655283)
	(2813.0,0.999407106419)
	(2814.0,0.999407936802)
	(2816.0,0.999408490391)
	(2817.0,0.999409597569)
	(2818.0,0.999411811924)
	(2820.0,0.999412088718)
	(2821.0,0.999412365513)
	(2822.0,0.999412642307)
	(2824.0,0.999412919101)
	(2825.0,0.99941347269)
	(2826.0,0.999414303073)
	(2827.0,0.999415133456)
	(2828.0,0.99941596384)
	(2829.0,0.999416794223)
	(2830.0,0.999417071017)
	(2831.0,0.999417624606)
	(2832.0,0.999418178195)
	(2833.0,0.999419285372)
	(2835.0,0.999421222933)
	(2836.0,0.999421776522)
	(2837.0,0.999422053316)
	(2839.0,0.999422330111)
	(2840.0,0.999422883699)
	(2841.0,0.999423714082)
	(2842.0,0.999424267671)
	(2843.0,0.999424544466)
	(2844.0,0.99942482126)
	(2847.0,0.999425098054)
	(2848.0,0.999425374849)
	(2851.0,0.999425651643)
	(2852.0,0.999426205232)
	(2853.0,0.999426482026)
	(2854.0,0.99942731241)
	(2855.0,0.999427865998)
	(2856.0,0.999428419587)
	(2857.0,0.999429803559)
	(2858.0,0.999430080353)
	(2859.0,0.999430357148)
	(2861.0,0.999430633942)
	(2863.0,0.999431187531)
	(2865.0,0.99943174112)
	(2866.0,0.999432017914)
	(2867.0,0.999432294709)
	(2868.0,0.999432848297)
	(2869.0,0.999433401886)
	(2871.0,0.999433955475)
	(2874.0,0.999434509064)
	(2875.0,0.999434785858)
	(2878.0,0.999435339447)
	(2879.0,0.999435616241)
	(2881.0,0.99943616983)
	(2884.0,0.999438660979)
	(2885.0,0.999439491363)
	(2887.0,0.999440044951)
	(2888.0,0.999440321746)
	(2889.0,0.999441152129)
	(2890.0,0.999442259307)
	(2891.0,0.999442812895)
	(2892.0,0.999443920073)
	(2893.0,0.999444196867)
	(2894.0,0.999444750456)
	(2896.0,0.99944502725)
	(2897.0,0.999445304045)
	(2900.0,0.999445580839)
	(2901.0,0.999445857634)
	(2902.0,0.999446134428)
	(2903.0,0.999446688017)
	(2904.0,0.999447241606)
	(2905.0,0.9994475184)
	(2906.0,0.999447795194)
	(2908.0,0.999448071989)
	(2912.0,0.999448348783)
	(2917.0,0.999448625577)
	(2919.0,0.999448902372)
	(2920.0,0.999449179166)
	(2921.0,0.999449455961)
	(2922.0,0.999449732755)
	(2926.0,0.999450009549)
	(2927.0,0.999450286344)
	(2928.0,0.999450563138)
	(2929.0,0.999450839933)
	(2930.0,0.999451116727)
	(2933.0,0.999451393521)
	(2936.0,0.999452223905)
	(2937.0,0.999453054288)
	(2940.0,0.999453884671)
	(2941.0,0.999454991848)
	(2942.0,0.999455822232)
	(2944.0,0.999456099026)
	(2946.0,0.99945637582)
	(2948.0,0.999456652615)
	(2951.0,0.999456929409)
	(2952.0,0.999457206204)
	(2953.0,0.999458036587)
	(2956.0,0.999458313381)
	(2958.0,0.99945886697)
	(2960.0,0.999459420559)
	(2961.0,0.999459697353)
	(2962.0,0.999459974147)
	(2964.0,0.999460250942)
	(2966.0,0.999460804531)
	(2967.0,0.999461081325)
	(2969.0,0.999461358119)
	(2970.0,0.999461634914)
	(2972.0,0.999461911708)
	(2973.0,0.999462188503)
	(2974.0,0.999462465297)
	(2978.0,0.999462742091)
	(2979.0,0.999463018886)
	(2980.0,0.99946329568)
	(2981.0,0.999463572474)
	(2986.0,0.999463849269)
	(2990.0,0.999464126063)
	(2994.0,0.999464402858)
	(2995.0,0.999465233241)
	(2996.0,0.999465510035)
	(2997.0,0.99946578683)
	(2999.0,0.999466340418)
	(3000.0,0.999466617213)
	(3002.0,0.999466894007)
	(3003.0,0.999467170802)
	(3005.0,0.99946772439)
	(3006.0,0.999468554773)
	(3007.0,0.999468831568)
	(3009.0,0.999469108362)
	(3010.0,0.999469385157)
	(3011.0,0.99947021554)
	(3014.0,0.999470492334)
	(3015.0,0.999470769129)
	(3020.0,0.999471322717)
	(3021.0,0.999471599512)
	(3023.0,0.999472153101)
	(3024.0,0.999472429895)
	(3027.0,0.999472983484)
	(3032.0,0.999473537072)
	(3033.0,0.999473813867)
	(3039.0,0.999475197839)
	(3040.0,0.999475474633)
	(3043.0,0.999476028222)
	(3044.0,0.999476305016)
	(3046.0,0.999476581811)
	(3047.0,0.999476858605)
	(3051.0,0.9994771354)
	(3053.0,0.999477965783)
	(3055.0,0.999478519371)
	(3056.0,0.999479349755)
	(3057.0,0.999479626549)
	(3058.0,0.999481010521)
	(3060.0,0.999482117699)
	(3061.0,0.999484055259)
	(3063.0,0.999484885642)
	(3065.0,0.999485439231)
	(3066.0,0.999486546409)
	(3067.0,0.999487376792)
	(3068.0,0.999487653586)
	(3069.0,0.999487930381)
	(3071.0,0.999488207175)
	(3073.0,0.999488760764)
	(3074.0,0.999489314353)
	(3076.0,0.999489867941)
	(3078.0,0.999490144736)
	(3079.0,0.99949042153)
	(3081.0,0.999490698325)
	(3082.0,0.999491251913)
	(3083.0,0.999491528708)
	(3084.0,0.999491805502)
	(3085.0,0.999492082297)
	(3086.0,0.99949291268)
	(3087.0,0.999493466268)
	(3088.0,0.999493743063)
	(3090.0,0.999494019857)
	(3095.0,0.999494573446)
	(3096.0,0.999495957418)
	(3098.0,0.999496234212)
	(3099.0,0.999496511007)
	(3103.0,0.999500939717)
	(3104.0,0.999503154072)
	(3105.0,0.999503984455)
	(3106.0,0.99950426125)
	(3107.0,0.999504538044)
	(3108.0,0.999504814838)
	(3110.0,0.999505091633)
	(3114.0,0.999505368427)
	(3116.0,0.999505645222)
	(3118.0,0.99950619881)
	(3121.0,0.999507305988)
	(3122.0,0.999507582782)
	(3123.0,0.999508136371)
	(3125.0,0.999508413165)
	(3126.0,0.999510904315)
	(3127.0,0.999512288287)
	(3131.0,0.99951311867)
	(3132.0,0.999513395464)
	(3136.0,0.999513949053)
	(3137.0,0.999514779436)
	(3139.0,0.999515333025)
	(3140.0,0.99951560982)
	(3141.0,0.999516163408)
	(3142.0,0.99951754738)
	(3144.0,0.999518377763)
	(3145.0,0.999519208147)
	(3147.0,0.999519761735)
	(3148.0,0.999520315324)
	(3150.0,0.999520868913)
	(3152.0,0.999521145707)
	(3153.0,0.999521699296)
	(3155.0,0.999522529679)
	(3156.0,0.999522806474)
	(3157.0,0.999523360062)
	(3158.0,0.99952446724)
	(3159.0,0.999524744034)
	(3160.0,0.999525020829)
	(3162.0,0.999525297623)
	(3165.0,0.999525851212)
	(3166.0,0.999526958389)
	(3168.0,0.999527235184)
	(3169.0,0.999527511978)
	(3170.0,0.999527788773)
	(3175.0,0.99952889595)
	(3176.0,0.999529449539)
	(3178.0,0.999529726333)
	(3182.0,0.999530556717)
	(3183.0,0.999530833511)
	(3186.0,0.999531110305)
	(3189.0,0.9995313871)
	(3191.0,0.999531940688)
	(3193.0,0.999532494277)
	(3195.0,0.999532771072)
	(3198.0,0.999533047866)
	(3200.0,0.999533878249)
	(3202.0,0.999534431838)
	(3203.0,0.999534708632)
	(3206.0,0.999534985427)
	(3208.0,0.99953581581)
	(3209.0,0.999536092604)
	(3210.0,0.999536369399)
	(3211.0,0.999536922987)
	(3213.0,0.999537199782)
	(3218.0,0.999537753371)
	(3219.0,0.999538306959)
	(3221.0,0.999539137343)
	(3224.0,0.999539690931)
	(3225.0,0.999540798109)
	(3226.0,0.999541351698)
	(3227.0,0.999542458875)
	(3228.0,0.999543289258)
	(3229.0,0.999543842847)
	(3230.0,0.999544119642)
	(3231.0,0.999544396436)
	(3232.0,0.99954467323)
	(3234.0,0.999545226819)
	(3236.0,0.999545503614)
	(3237.0,0.999545780408)
	(3239.0,0.999546057202)
	(3240.0,0.999546333997)
	(3241.0,0.999547717969)
	(3243.0,0.999548271557)
	(3244.0,0.999548548352)
	(3245.0,0.999548825146)
	(3246.0,0.999549378735)
	(3251.0,0.999549655529)
	(3252.0,0.999549932324)
	(3254.0,0.999550209118)
	(3257.0,0.999550485913)
	(3262.0,0.999550762707)
	(3263.0,0.999551039501)
	(3265.0,0.99955159309)
	(3266.0,0.999551869884)
	(3267.0,0.999552423473)
	(3268.0,0.999552977062)
	(3269.0,0.999553530651)
	(3274.0,0.999553807445)
	(3275.0,0.99955408424)
	(3277.0,0.999554361034)
	(3278.0,0.999554637828)
	(3282.0,0.999554914623)
	(3283.0,0.999555745006)
	(3284.0,0.999556298595)
	(3286.0,0.999557128978)
	(3287.0,0.999557682567)
	(3288.0,0.999557959361)
	(3290.0,0.99955851295)
	(3291.0,0.999558789744)
	(3293.0,0.999559066539)
	(3295.0,0.999559343333)
	(3296.0,0.999559620127)
	(3298.0,0.999559896922)
	(3299.0,0.999560450511)
	(3308.0,0.999560727305)
	(3310.0,0.999562111277)
	(3311.0,0.999562388071)
	(3315.0,0.999562664866)
	(3316.0,0.999563772043)
	(3317.0,0.999564325632)
	(3318.0,0.999565156015)
	(3319.0,0.999565986398)
	(3320.0,0.999567093576)
	(3321.0,0.999567647165)
	(3325.0,0.999567923959)
	(3326.0,0.999568477548)
	(3328.0,0.999568754342)
	(3330.0,0.999569031137)
	(3332.0,0.999569307931)
	(3335.0,0.999570691903)
	(3337.0,0.999570968697)
	(3341.0,0.99957179908)
	(3342.0,0.999572075875)
	(3345.0,0.999572352669)
	(3346.0,0.999573183052)
	(3348.0,0.999573459847)
	(3351.0,0.999574013436)
	(3352.0,0.99957429023)
	(3353.0,0.999574567024)
	(3354.0,0.999575397408)
	(3358.0,0.999575674202)
	(3359.0,0.999576227791)
	(3360.0,0.999576781379)
	(3361.0,0.999577058174)
	(3363.0,0.999577888557)
	(3364.0,0.999578165351)
	(3365.0,0.999578442146)
	(3367.0,0.99957871894)
	(3371.0,0.999579272529)
	(3372.0,0.999579549323)
	(3375.0,0.999579826118)
	(3376.0,0.999580379707)
	(3377.0,0.999580656501)
	(3378.0,0.999580933295)
	(3382.0,0.99958121009)
	(3385.0,0.999581486884)
	(3386.0,0.999581763678)
	(3387.0,0.999582040473)
	(3390.0,0.999582594062)
	(3394.0,0.99958314765)
	(3397.0,0.999583701239)
	(3401.0,0.999584254828)
	(3405.0,0.999584808417)
	(3407.0,0.999585915594)
	(3408.0,0.999586469183)
	(3410.0,0.999587299566)
	(3412.0,0.999587853155)
	(3413.0,0.999588129949)
	(3414.0,0.999588960333)
	(3416.0,0.999589513921)
	(3417.0,0.99959006751)
	(3421.0,0.999591451482)
	(3422.0,0.999591728276)
	(3424.0,0.999592005071)
	(3431.0,0.999592281865)
	(3436.0,0.99959255866)
	(3440.0,0.999592835454)
	(3443.0,0.999593112248)
	(3444.0,0.999593942632)
	(3445.0,0.999594219426)
	(3446.0,0.99959449622)
	(3447.0,0.999595049809)
	(3450.0,0.999595326604)
	(3452.0,0.999595603398)
	(3453.0,0.999596156987)
	(3454.0,0.999596710575)
	(3455.0,0.99959698737)
	(3458.0,0.999597540959)
	(3461.0,0.999597817753)
	(3463.0,0.999598648136)
	(3465.0,0.999598924931)
	(3466.0,0.999599201725)
	(3478.0,0.999600862491)
	(3480.0,0.999601139286)
	(3482.0,0.999601969669)
	(3486.0,0.999602246463)
	(3487.0,0.999602523258)
	(3488.0,0.999602800052)
	(3490.0,0.999603076846)
	(3491.0,0.999603630435)
	(3494.0,0.999604184024)
	(3495.0,0.999604460818)
	(3498.0,0.999605291202)
	(3501.0,0.999605567996)
	(3502.0,0.99960584479)
	(3503.0,0.999606121585)
	(3511.0,0.999606398379)
	(3512.0,0.999606675173)
	(3514.0,0.999607228762)
	(3515.0,0.999607505557)
	(3519.0,0.999607782351)
	(3520.0,0.999608059145)
	(3521.0,0.99960833594)
	(3526.0,0.999608889529)
	(3527.0,0.999609166323)
	(3528.0,0.999609443117)
	(3529.0,0.999609719912)
	(3530.0,0.999610273501)
	(3531.0,0.999610550295)
	(3533.0,0.999611103884)
	(3534.0,0.999611380678)
	(3535.0,0.999611657472)
	(3542.0,0.999611934267)
	(3546.0,0.999612211061)
	(3548.0,0.999612487856)
	(3552.0,0.99961276465)
	(3556.0,0.999613041444)
	(3557.0,0.999613595033)
	(3560.0,0.999614148622)
	(3561.0,0.999614702211)
	(3563.0,0.9996152558)
	(3565.0,0.999616362977)
	(3570.0,0.999616916566)
	(3572.0,0.99961719336)
	(3574.0,0.999617470155)
	(3578.0,0.999618300538)
	(3579.0,0.999618854127)
	(3581.0,0.999619407715)
	(3583.0,0.99961968451)
	(3589.0,0.999619961304)
	(3590.0,0.999620791687)
	(3592.0,0.999621068482)
	(3596.0,0.999622175659)
	(3597.0,0.999622729248)
	(3598.0,0.999623559631)
	(3600.0,0.999623836426)
	(3601.0,0.999624390014)
	(3602.0,0.999624943603)
	(3603.0,0.999625773986)
	(3604.0,0.999626327575)
	(3605.0,0.999626604369)
	(3607.0,0.999626881164)
	(3609.0,0.999627157958)
	(3610.0,0.999627434753)
	(3611.0,0.99962854193)
	(3612.0,0.999629095519)
	(3614.0,0.999629649108)
	(3615.0,0.999629925902)
	(3616.0,0.999630479491)
	(3617.0,0.999630756285)
	(3619.0,0.999631586668)
	(3621.0,0.999631863463)
	(3626.0,0.999632140257)
	(3627.0,0.999632693846)
	(3629.0,0.999633247435)
	(3630.0,0.999633801024)
	(3631.0,0.999634077818)
	(3632.0,0.999634354612)
	(3638.0,0.999634631407)
	(3640.0,0.99963546179)
	(3641.0,0.999635738584)
	(3644.0,0.999636015379)
	(3645.0,0.999636292173)
	(3647.0,0.999636845762)
	(3649.0,0.999637399351)
	(3650.0,0.999637676145)
	(3651.0,0.999638229734)
	(3652.0,0.999638506528)
	(3654.0,0.999639336911)
	(3655.0,0.999639613706)
	(3658.0,0.999640444089)
	(3660.0,0.999641551266)
	(3661.0,0.999641828061)
	(3663.0,0.99964238165)
	(3664.0,0.999642658444)
	(3668.0,0.999642935238)
	(3673.0,0.999643488827)
	(3675.0,0.999644042416)
	(3676.0,0.99964431921)
	(3677.0,0.999644596005)
	(3678.0,0.999644872799)
	(3681.0,0.999645426388)
	(3682.0,0.999645703182)
	(3687.0,0.999645979977)
	(3690.0,0.999646256771)
	(3692.0,0.999646533565)
	(3693.0,0.999647087154)
	(3694.0,0.999647640743)
	(3695.0,0.999648194332)
	(3696.0,0.999648747921)
	(3704.0,0.999649024715)
	(3705.0,0.999649301509)
	(3706.0,0.999649578304)
	(3707.0,0.999649855098)
	(3710.0,0.999650685481)
	(3712.0,0.999650962276)
	(3715.0,0.999651515864)
	(3718.0,0.999652069453)
	(3719.0,0.999652623042)
	(3721.0,0.999652899836)
	(3722.0,0.999654560603)
	(3723.0,0.99965566778)
	(3724.0,0.999655944575)
	(3725.0,0.999656498163)
	(3732.0,0.999656774958)
	(3734.0,0.999657328547)
	(3738.0,0.999657605341)
	(3743.0,0.999658712519)
	(3748.0,0.999658989313)
	(3751.0,0.999659266107)
	(3754.0,0.999659819696)
	(3755.0,0.999660926874)
	(3756.0,0.999661203668)
	(3757.0,0.999661757257)
	(3759.0,0.999662310846)
	(3763.0,0.999662864434)
	(3765.0,0.999663141229)
	(3767.0,0.999663694818)
	(3769.0,0.999663971612)
	(3771.0,0.999664248406)
	(3774.0,0.999664525201)
	(3778.0,0.999664801995)
	(3779.0,0.99966507879)
	(3781.0,0.999665909173)
	(3786.0,0.999666185967)
	(3791.0,0.999666462761)
	(3793.0,0.99966701635)
	(3797.0,0.999667293145)
	(3799.0,0.999667846733)
	(3802.0,0.999668400322)
	(3803.0,0.999668677117)
	(3804.0,0.999668953911)
	(3806.0,0.999669230705)
	(3811.0,0.999669784294)
	(3812.0,0.999670061089)
	(3814.0,0.999670337883)
	(3817.0,0.999670614677)
	(3823.0,0.999670891472)
	(3824.0,0.999671168266)
	(3828.0,0.99967144506)
	(3829.0,0.999671998649)
	(3830.0,0.999672275444)
	(3831.0,0.999672552238)
	(3836.0,0.999672829032)
	(3840.0,0.999673382621)
	(3841.0,0.999674489799)
	(3842.0,0.999675043388)
	(3847.0,0.999675596976)
	(3848.0,0.999675873771)
	(3850.0,0.999676427359)
	(3851.0,0.999678641715)
	(3852.0,0.999679195303)
	(3853.0,0.999679472098)
	(3856.0,0.999679748892)
	(3859.0,0.999681132864)
	(3861.0,0.999681686453)
	(3862.0,0.999682240042)
	(3864.0,0.999682516836)
	(3871.0,0.99968279363)
	(3872.0,0.999684177602)
	(3874.0,0.999684454397)
	(3876.0,0.999684731191)
	(3877.0,0.999685007986)
	(3878.0,0.999685561574)
	(3882.0,0.999686115163)
	(3883.0,0.999686391957)
	(3889.0,0.999686668752)
	(3890.0,0.999686945546)
	(3892.0,0.999687222341)
	(3893.0,0.999687499135)
	(3894.0,0.999687775929)
	(3896.0,0.999688052724)
	(3897.0,0.999688329518)
	(3898.0,0.999688606313)
	(3900.0,0.999689990285)
	(3905.0,0.999690267079)
	(3908.0,0.999690820668)
	(3910.0,0.999691374256)
	(3911.0,0.999691927845)
	(3913.0,0.99969220464)
	(3915.0,0.999692481434)
	(3917.0,0.999692758228)
	(3918.0,0.999693035023)
	(3920.0,0.999693311817)
	(3921.0,0.999693588612)
	(3922.0,0.999693865406)
	(3927.0,0.9996941422)
	(3929.0,0.999694695789)
	(3930.0,0.999695249378)
	(3933.0,0.999695526172)
	(3935.0,0.999695802967)
	(3938.0,0.999696079761)
	(3939.0,0.99969663335)
	(3940.0,0.999696910144)
	(3942.0,0.999697186939)
	(3948.0,0.999697463733)
	(3955.0,0.999698847705)
	(3956.0,0.999699401294)
	(3957.0,0.999699678088)
	(3960.0,0.999699954883)
	(3962.0,0.999700231677)
	(3963.0,0.999700508471)
	(3966.0,0.999700785266)
	(3967.0,0.99970106206)
	(3976.0,0.999701338854)
	(3979.0,0.999701615649)
	(3984.0,0.999702446032)
	(3988.0,0.999702722826)
	(3991.0,0.999703830004)
	(3992.0,0.999704106798)
	(3993.0,0.999704660387)
	(4005.0,0.999704937182)
	(4008.0,0.999705213976)
	(4010.0,0.99970549077)
	(4032.0,0.999706044359)
	(4033.0,0.999708535509)
	(4035.0,0.999708812303)
	(4036.0,0.999709089097)
	(4038.0,0.999709919481)
	(4039.0,0.999710196275)
	(4040.0,0.999710473069)
	(4041.0,0.999710749864)
	(4043.0,0.999711026658)
	(4046.0,0.999711303452)
	(4056.0,0.999711580247)
	(4057.0,0.999711857041)
	(4058.0,0.99971241063)
	(4059.0,0.999712687424)
	(4060.0,0.999712964219)
	(4062.0,0.999713517808)
	(4063.0,0.999713794602)
	(4064.0,0.999714071396)
	(4065.0,0.999718500107)
	(4066.0,0.999719607284)
	(4067.0,0.999720991256)
	(4068.0,0.99972126805)
	(4069.0,0.999721544845)
	(4071.0,0.999722098434)
	(4073.0,0.999722375228)
	(4076.0,0.999722652022)
	(4081.0,0.999723205611)
	(4083.0,0.9997237592)
	(4084.0,0.999724035994)
	(4086.0,0.999724312789)
	(4088.0,0.999724589583)
	(4091.0,0.999724866378)
	(4092.0,0.999725973555)
	(4095.0,0.999726250349)
	(4096.0,0.999726527144)
	(4097.0,0.999726803938)
	(4099.0,0.999727080733)
	(4102.0,0.999727634321)
	(4105.0,0.99972818791)
	(4106.0,0.999728464705)
	(4107.0,0.999728741499)
	(4109.0,0.999729018293)
	(4113.0,0.999729295088)
	(4114.0,0.999729571882)
	(4116.0,0.999730125471)
	(4117.0,0.999730955854)
	(4119.0,0.999731232648)
	(4122.0,0.999731509443)
	(4126.0,0.999732063032)
	(4127.0,0.999732339826)
	(4130.0,0.999732893415)
	(4140.0,0.999733447004)
	(4144.0,0.999733723798)
	(4145.0,0.999734000592)
	(4150.0,0.999734277387)
	(4152.0,0.999734554181)
	(4154.0,0.999734830976)
	(4156.0,0.99973510777)
	(4161.0,0.999735938153)
	(4169.0,0.999736214947)
	(4174.0,0.999736491742)
	(4175.0,0.999737875714)
	(4177.0,0.999738152508)
	(4178.0,0.999738429303)
	(4185.0,0.999738706097)
	(4187.0,0.999739259686)
	(4194.0,0.99973953648)
	(4196.0,0.999740090069)
	(4198.0,0.999740643658)
	(4200.0,0.999740920452)
	(4203.0,0.999741474041)
	(4207.0,0.999741750835)
	(4211.0,0.99974202763)
	(4216.0,0.999742304424)
	(4217.0,0.999742581218)
	(4218.0,0.999742858013)
	(4219.0,0.999744241985)
	(4220.0,0.999744518779)
	(4227.0,0.999744795573)
	(4228.0,0.999745349162)
	(4230.0,0.999746179545)
	(4233.0,0.999746733134)
	(4234.0,0.999747286723)
	(4236.0,0.999747840312)
	(4249.0,0.999749224284)
	(4250.0,0.999749501078)
	(4251.0,0.999750054667)
	(4254.0,0.999750608256)
	(4255.0,0.99975088505)
	(4256.0,0.999751992228)
	(4259.0,0.999752545816)
	(4263.0,0.999752822611)
	(4266.0,0.999753929788)
	(4267.0,0.999754206583)
	(4268.0,0.999754483377)
	(4270.0,0.999755036966)
	(4274.0,0.999755590555)
	(4277.0,0.999756144143)
	(4281.0,0.999756420938)
	(4282.0,0.999756697732)
	(4284.0,0.999756974527)
	(4285.0,0.999757251321)
	(4296.0,0.999758635293)
	(4298.0,0.999758912087)
	(4303.0,0.999759465676)
	(4304.0,0.99975974247)
	(4305.0,0.999760019265)
	(4310.0,0.999761680031)
	(4311.0,0.999762787209)
	(4315.0,0.999763340798)
	(4326.0,0.999763617592)
	(4330.0,0.999763894386)
	(4331.0,0.999773305396)
	(4332.0,0.999782993199)
	(4333.0,0.999784100377)
	(4334.0,0.999784653965)
	(4335.0,0.999785207554)
	(4337.0,0.999785484349)
	(4338.0,0.999785761143)
	(4339.0,0.999786868321)
	(4340.0,0.999787698704)
	(4342.0,0.999787975498)
	(4343.0,0.999788805881)
	(4346.0,0.999790189853)
	(4348.0,0.999790466648)
	(4350.0,0.999790743442)
	(4351.0,0.999791020236)
	(4352.0,0.999791573825)
	(4353.0,0.99979185062)
	(4354.0,0.999792127414)
	(4355.0,0.999792957797)
	(4356.0,0.99979378818)
	(4357.0,0.999794064975)
	(4361.0,0.999794341769)
	(4362.0,0.999794618563)
	(4364.0,0.999795448947)
	(4365.0,0.999795725741)
	(4370.0,0.999796002535)
	(4372.0,0.99979627933)
	(4373.0,0.999796832919)
	(4375.0,0.999797109713)
	(4379.0,0.999797386507)
	(4382.0,0.999797940096)
	(4383.0,0.999798216891)
	(4388.0,0.999798493685)
	(4392.0,0.999798770479)
	(4398.0,0.999799324068)
	(4400.0,0.999799600862)
	(4401.0,0.999799877657)
	(4406.0,0.999800154451)
	(4407.0,0.999800431246)
	(4409.0,0.99980070804)
	(4410.0,0.999802092012)
	(4411.0,0.999802368806)
	(4413.0,0.999802922395)
	(4417.0,0.99980319919)
	(4419.0,0.999803475984)
	(4420.0,0.999803752778)
	(4421.0,0.999804306367)
	(4423.0,0.999804859956)
	(4426.0,0.99980513675)
	(4429.0,0.999805413545)
	(4430.0,0.999805690339)
	(4433.0,0.999805967133)
	(4436.0,0.999806243928)
	(4438.0,0.999806520722)
	(4441.0,0.999807074311)
	(4446.0,0.9998076279)
	(4447.0,0.999807904694)
	(4451.0,0.999808458283)
	(4455.0,0.999808735077)
	(4456.0,0.999809011872)
	(4463.0,0.999809288666)
	(4467.0,0.999809842255)
	(4469.0,0.999810119049)
	(4473.0,0.999810672638)
	(4474.0,0.999810949432)
	(4479.0,0.999811226227)
	(4481.0,0.999811503021)
	(4482.0,0.99981205661)
	(4483.0,0.999812333404)
	(4484.0,0.999812886993)
	(4486.0,0.999813163788)
	(4490.0,0.999813440582)
	(4491.0,0.999813717376)
	(4496.0,0.999813994171)
	(4498.0,0.999814547759)
	(4503.0,0.999814824554)
	(4504.0,0.999815931731)
	(4505.0,0.999816208526)
	(4517.0,0.99981648532)
	(4528.0,0.999816762115)
	(4529.0,0.999817315703)
	(4533.0,0.999817592498)
	(4536.0,0.999817869292)
	(4552.0,0.999818422881)
	(4553.0,0.99981897647)
	(4561.0,0.999819253264)
	(4571.0,0.999819530058)
	(4572.0,0.999819806853)
	(4576.0,0.999820083647)
	(4579.0,0.999820637236)
	(4580.0,0.999821744414)
	(4582.0,0.999822021208)
	(4583.0,0.999822298002)
	(4586.0,0.999822851591)
	(4587.0,0.999823128386)
	(4588.0,0.99982340518)
	(4589.0,0.999823681974)
	(4590.0,0.999823958769)
	(4596.0,0.999824512357)
	(4597.0,0.999824789152)
	(4598.0,0.999825342741)
	(4603.0,0.999825619535)
	(4606.0,0.999826449918)
	(4611.0,0.999826726713)
	(4613.0,0.999827003507)
	(4614.0,0.999827557096)
	(4617.0,0.99982783389)
	(4619.0,0.999828110685)
	(4620.0,0.999828387479)
	(4625.0,0.999828664273)
	(4628.0,0.999829217862)
	(4629.0,0.999829494656)
	(4634.0,0.999830048245)
	(4636.0,0.99983032504)
	(4639.0,0.999830601834)
	(4641.0,0.999831155423)
	(4642.0,0.9998322626)
	(4651.0,0.999832539395)
	(4653.0,0.999833369778)
	(4661.0,0.999833646572)
	(4671.0,0.999833923367)
	(4674.0,0.99983475375)
	(4687.0,0.999835584133)
	(4688.0,0.999836137722)
	(4692.0,0.999836414516)
	(4694.0,0.999836691311)
	(4696.0,0.999836968105)
	(4700.0,0.999837244899)
	(4701.0,0.999837521694)
	(4702.0,0.999838075283)
	(4706.0,0.999838352077)
	(4710.0,0.999838628871)
	(4719.0,0.999838905666)
	(4720.0,0.99983918246)
	(4725.0,0.999839459254)
	(4729.0,0.999839736049)
	(4730.0,0.999840289638)
	(4732.0,0.999840566432)
	(4733.0,0.999841396815)
	(4735.0,0.99984167361)
	(4738.0,0.999841950404)
	(4755.0,0.999842227198)
	(4757.0,0.999842503993)
	(4758.0,0.999842780787)
	(4762.0,0.99984361117)
	(4765.0,0.999844164759)
	(4769.0,0.999846379114)
	(4771.0,0.999846932703)
	(4772.0,0.999848316675)
	(4773.0,0.999851361413)
	(4774.0,0.999853575768)
	(4776.0,0.999854129357)
	(4777.0,0.999855790123)
	(4779.0,0.999856066918)
	(4780.0,0.999856620507)
	(4785.0,0.999856897301)
	(4786.0,0.99985745089)
	(4790.0,0.999858281273)
	(4792.0,0.999858558067)
	(4793.0,0.999858834862)
	(4798.0,0.999860218834)
	(4803.0,0.999860495628)
	(4804.0,0.999860772422)
	(4810.0,0.999861326011)
	(4817.0,0.999861602806)
	(4818.0,0.999862156394)
	(4819.0,0.999862709983)
	(4823.0,0.999862986778)
	(4824.0,0.999863540366)
	(4832.0,0.999863817161)
	(4834.0,0.999864093955)
	(4836.0,0.999864370749)
	(4838.0,0.999865477927)
	(4839.0,0.99986630831)
	(4844.0,0.999866585105)
	(4845.0,0.999866861899)
	(4861.0,0.999867138693)
	(4865.0,0.999867415488)
	(4867.0,0.999867692282)
	(4869.0,0.999868522665)
	(4870.0,0.99986879946)
	(4887.0,0.999869076254)
	(4890.0,0.999869353048)
	(4894.0,0.999869629843)
	(4897.0,0.999869906637)
	(4900.0,0.99987073702)
	(4909.0,0.999871013815)
	(4912.0,0.999871290609)
	(4921.0,0.999871844198)
	(4923.0,0.999872120992)
	(4926.0,0.999872397787)
	(4927.0,0.999872674581)
	(4931.0,0.999872951376)
	(4934.0,0.99987322817)
	(4945.0,0.999873504964)
	(4946.0,0.999873781759)
	(4961.0,0.999874058553)
	(4966.0,0.999874612142)
	(4967.0,0.999874888936)
	(4968.0,0.999875165731)
	(4989.0,0.999875719319)
	(4990.0,0.999876549703)
	(4994.0,0.999876826497)
	(4995.0,0.999877103291)
	(4996.0,0.999877380086)
	(4997.0,0.99987765688)
	(4998.0,0.999877933675)
	(5001.0,0.999878210469)
	(5002.0,0.999878487263)
	(5011.0,0.999878764058)
	(5013.0,0.999879040852)
	(5016.0,0.999879317646)
	(5021.0,0.999879594441)
	(5036.0,0.999879871235)
	(5043.0,0.999880424824)
	(5053.0,0.999880701618)
	(5056.0,0.999880978413)
	(5060.0,0.99988208559)
	(5061.0,0.999882639179)
	(5062.0,0.999883469562)
	(5063.0,0.999883746357)
	(5067.0,0.999884023151)
	(5069.0,0.999884299945)
	(5070.0,0.99988457674)
	(5071.0,0.999884853534)
	(5074.0,0.999885407123)
	(5081.0,0.999885683917)
	(5082.0,0.999885960712)
	(5087.0,0.999886237506)
	(5091.0,0.999886514301)
	(5096.0,0.999886791095)
	(5097.0,0.999887067889)
	(5102.0,0.999887344684)
	(5115.0,0.999887621478)
	(5117.0,0.999887898273)
	(5122.0,0.999888175067)
	(5123.0,0.999888451861)
	(5127.0,0.999888728656)
	(5130.0,0.99988900545)
	(5137.0,0.999889282244)
	(5138.0,0.999889559039)
	(5140.0,0.999889835833)
	(5141.0,0.999890112628)
	(5151.0,0.999890389422)
	(5160.0,0.999890666216)
	(5183.0,0.999891219805)
	(5190.0,0.999891773394)
	(5191.0,0.999892050188)
	(5194.0,0.999892326983)
	(5198.0,0.999892880572)
	(5199.0,0.999893157366)
	(5212.0,0.99989343416)
	(5217.0,0.999893710955)
	(5219.0,0.999893987749)
	(5228.0,0.999894541338)
	(5230.0,0.999894818132)
	(5233.0,0.999895371721)
	(5257.0,0.999895648515)
	(5273.0,0.99989592531)
	(5274.0,0.999896202104)
	(5277.0,0.999896478899)
	(5284.0,0.999896755693)
	(5286.0,0.999897862871)
	(5302.0,0.999898139665)
	(5320.0,0.999898416459)
	(5321.0,0.999898693254)
	(5324.0,0.999898970048)
	(5346.0,0.999899246842)
	(5355.0,0.999900077226)
	(5360.0,0.99990035402)
	(5362.0,0.999900630814)
	(5363.0,0.999900907609)
	(5395.0,0.999901184403)
	(5403.0,0.999901461198)
	(5413.0,0.999901737992)
	(5415.0,0.999902014786)
	(5417.0,0.999902291581)
	(5423.0,0.99990284517)
	(5429.0,0.999903121964)
	(5430.0,0.999903398758)
	(5433.0,0.999903675553)
	(5434.0,0.999903952347)
	(5435.0,0.999904229141)
	(5440.0,0.999904505936)
	(5441.0,0.999905059525)
	(5473.0,0.999905336319)
	(5474.0,0.999905613113)
	(5475.0,0.999905889908)
	(5476.0,0.999906166702)
	(5477.0,0.999906443497)
	(5478.0,0.999906720291)
	(5495.0,0.999906997085)
	(5497.0,0.999907827469)
	(5500.0,0.999908381057)
	(5505.0,0.999908657852)
	(5534.0,0.999908934646)
	(5535.0,0.99990921144)
	(5547.0,0.999909765029)
	(5550.0,0.999910041824)
	(5551.0,0.999910318618)
	(5554.0,0.999910872207)
	(5556.0,0.999911149001)
	(5558.0,0.999911425796)
	(5572.0,0.99991170259)
	(5577.0,0.999911979384)
	(5578.0,0.999912532973)
	(5583.0,0.999912809768)
	(5596.0,0.999913086562)
	(5598.0,0.999913363356)
	(5610.0,0.999913640151)
	(5615.0,0.999914470534)
	(5618.0,0.999914747328)
	(5619.0,0.999915300917)
	(5625.0,0.999915577711)
	(5644.0,0.999915854506)
	(5656.0,0.9999161313)
	(5659.0,0.999916408095)
	(5660.0,0.999917238478)
	(5661.0,0.999917515272)
	(5665.0,0.999917792067)
	(5691.0,0.999918068861)
	(5694.0,0.999918345655)
	(5697.0,0.99991862245)
	(5698.0,0.999918899244)
	(5700.0,0.999919176038)
	(5708.0,0.999920283216)
	(5749.0,0.99992056001)
	(5757.0,0.999921667188)
	(5760.0,0.999921943982)
	(5762.0,0.999922220777)
	(5768.0,0.999922774366)
	(5778.0,0.999923881543)
	(5785.0,0.999924158337)
	(5787.0,0.999925819104)
	(5791.0,0.999926095898)
	(5803.0,0.999926372693)
	(5813.0,0.999926649487)
	(5838.0,0.999926926281)
	(5841.0,0.999927203076)
	(5843.0,0.99992747987)
	(5857.0,0.999927756665)
	(5869.0,0.999928033459)
	(5870.0,0.999928310253)
	(5874.0,0.999928587048)
	(5896.0,0.999928863842)
	(5931.0,0.999929140636)
	(5943.0,0.999929417431)
	(5976.0,0.999929694225)
	(5978.0,0.999930247814)
	(5980.0,0.999930524608)
	(5986.0,0.999930801403)
	(5995.0,0.999931078197)
	(6000.0,0.999931354992)
	(6025.0,0.99993190858)
	(6026.0,0.999932462169)
	(6028.0,0.999932738964)
	(6029.0,0.999933292552)
	(6031.0,0.999933846141)
	(6034.0,0.999934122935)
	(6039.0,0.99993439973)
	(6059.0,0.999934676524)
	(6064.0,0.999934953319)
	(6072.0,0.999935230113)
	(6081.0,0.999935783702)
	(6082.0,0.999936337291)
	(6083.0,0.999936614085)
	(6086.0,0.999936890879)
	(6117.0,0.999937998057)
	(6124.0,0.999938274851)
	(6127.0,0.999938551646)
	(6129.0,0.99993882844)
	(6143.0,0.999939658823)
	(6152.0,0.999939935618)
	(6170.0,0.999940212412)
	(6189.0,0.999940489206)
	(6198.0,0.999941042795)
	(6208.0,0.99994131959)
	(6212.0,0.999941596384)
	(6214.0,0.999941873178)
	(6217.0,0.999942149973)
	(6251.0,0.999942426767)
	(6255.0,0.999942703562)
	(6278.0,0.999942980356)
	(6297.0,0.99994325715)
	(6317.0,0.999943533945)
	(6322.0,0.999943810739)
	(6323.0,0.999944087533)
	(6332.0,0.999944641122)
	(6345.0,0.999944917917)
	(6354.0,0.999945194711)
	(6361.0,0.999946855477)
	(6377.0,0.999947132272)
	(6391.0,0.999947685861)
	(6393.0,0.999947962655)
	(6407.0,0.999948239449)
	(6425.0,0.999948516244)
	(6437.0,0.999948793038)
	(6453.0,0.999949623421)
	(6455.0,0.999949900216)
	(6474.0,0.99995017701)
	(6477.0,0.999950453804)
	(6481.0,0.999950730599)
	(6495.0,0.999951007393)
	(6496.0,0.999951560982)
	(6497.0,0.999952114571)
	(6501.0,0.999952391365)
	(6502.0,0.99995266816)
	(6505.0,0.999952944954)
	(6508.0,0.999953221748)
	(6509.0,0.999953775337)
	(6513.0,0.999954052131)
	(6514.0,0.999954328926)
	(6515.0,0.99995460572)
	(6516.0,0.999954882515)
	(6517.0,0.999955159309)
	(6518.0,0.999955712898)
	(6519.0,0.999955989692)
	(6526.0,0.999956820075)
	(6528.0,0.99995709687)
	(6531.0,0.999957373664)
	(6534.0,0.999957650459)
	(6536.0,0.999957927253)
	(6537.0,0.999958480842)
	(6548.0,0.999958757636)
	(6552.0,0.99995903443)
	(6559.0,0.999959311225)
	(6563.0,0.999959588019)
	(6572.0,0.999959864814)
	(6578.0,0.999960141608)
	(6579.0,0.999960418402)
	(6615.0,0.999960695197)
	(6625.0,0.999960971991)
	(6626.0,0.999961248786)
	(6630.0,0.99996152558)
	(6637.0,0.999961802374)
	(6642.0,0.999962079169)
	(6656.0,0.999962355963)
	(6657.0,0.999962632758)
	(6674.0,0.999962909552)
	(6677.0,0.999963186346)
	(6717.0,0.999963463141)
	(6743.0,0.999964016729)
	(6745.0,0.999964293524)
	(6753.0,0.999964847113)
	(6754.0,0.999965123907)
	(6755.0,0.999965400701)
	(6778.0,0.999965677496)
	(6784.0,0.999966231085)
	(6787.0,0.999966784673)
	(6794.0,0.999967061468)
	(6813.0,0.999967338262)
	(6843.0,0.999967615057)
	(6845.0,0.999967891851)
	(6859.0,0.999968168645)
	(6860.0,0.99996844544)
	(6878.0,0.999968722234)
	(6911.0,0.999968999028)
	(6921.0,0.999969275823)
	(6924.0,0.999969552617)
	(6935.0,0.999969829412)
	(6948.0,0.999970106206)
	(6961.0,0.999970383)
	(6970.0,0.999970659795)
	(6973.0,0.999971213384)
	(6974.0,0.999971766972)
	(6981.0,0.999972043767)
	(6983.0,0.999972320561)
	(7003.0,0.999972597356)
	(7031.0,0.99997287415)
	(7050.0,0.999973150944)
	(7052.0,0.999973427739)
	(7055.0,0.999973704533)
	(7077.0,0.999973981327)
	(7090.0,0.999974258122)
	(7092.0,0.999974534916)
	(7094.0,0.999974811711)
	(7098.0,0.999975088505)
	(7100.0,0.999975365299)
	(7110.0,0.999975918888)
	(7155.0,0.999976195683)
	(7167.0,0.999976472477)
	(7189.0,0.999976749271)
	(7194.0,0.999977026066)
	(7197.0,0.99997730286)
	(7205.0,0.999977579655)
	(7236.0,0.999977856449)
	(7276.0,0.999978133243)
	(7298.0,0.999978686832)
	(7313.0,0.999978963626)
	(7319.0,0.999979240421)
	(7333.0,0.99997979401)
	(7364.0,0.999980070804)
	(7399.0,0.999980347598)
	(7413.0,0.999980624393)
	(7446.0,0.999980901187)
	(7497.0,0.999981177982)
	(7514.0,0.999981454776)
	(7590.0,0.99998173157)
	(7619.0,0.999982008365)
	(7626.0,0.999982285159)
	(7647.0,0.999982561954)
	(7665.0,0.999983392337)
	(7668.0,0.999983945925)
	(7671.0,0.99998422272)
	(7693.0,0.999984499514)
	(7701.0,0.999985053103)
	(7702.0,0.999985329897)
	(7704.0,0.999985606692)
	(7719.0,0.999985883486)
	(7740.0,0.999986160281)
	(7750.0,0.999986437075)
	(7760.0,0.999986713869)
	(7779.0,0.999986990664)
	(7837.0,0.999987267458)
	(7838.0,0.999988097841)
	(7878.0,0.999988374636)
	(7883.0,0.99998865143)
	(7884.0,0.999989205019)
	(7899.0,0.999989481813)
	(7918.0,0.999989758608)
	(7949.0,0.999990588991)
	(7965.0,0.999990865785)
	(7972.0,0.99999114258)
	(7995.0,0.999991419374)
	(8021.0,0.999991696168)
	(8031.0,0.999991972963)
	(8059.0,0.999992249757)
	(8085.0,0.999992526552)
	(8118.0,0.999992803346)
	(8243.0,0.99999308014)
	(8277.0,0.999993356935)
	(8285.0,0.999993633729)
	(8461.0,0.999995017701)
	(8504.0,0.999995294495)
	(8530.0,0.99999557129)
	(8561.0,0.999995848084)
	(8573.0,0.999996124879)
	(8575.0,0.999996401673)
	(8603.0,0.999996678467)
	(8624.0,0.999996955262)
	(8658.0,0.999997232056)
	(8692.0,0.999997508851)
	(8695.0,0.999997785645)
	(8755.0,0.999998339234)
	(8763.0,0.999998616028)
	(8775.0,0.999998892822)
	(8785.0,0.999999169617)
	(8786.0,0.999999446411)
	(8792.0,0.999999723206)
	(8813.0,1.0)
};

% clickbait
\addplot[ no marks,loosely dashdotdotted, ultra thick,CB ] coordinates{
	(0.0,0.580180998902)
	(1.0,0.820932257942)
	(2.0,0.863304176606)
	(3.0,0.885039191185)
	(4.0,0.898216517096)
	(5.0,0.906281949335)
	(6.0,0.913779393389)
	(7.0,0.919648604642)
	(8.0,0.924533303041)
	(9.0,0.92816842743)
	(10.0,0.931538490666)
	(11.0,0.934643492749)
	(12.0,0.937597031315)
	(13.0,0.940853496914)
	(14.0,0.943352644932)
	(15.0,0.946154719982)
	(16.0,0.948578136241)
	(17.0,0.950357832557)
	(18.0,0.952781248817)
	(19.0,0.953879359309)
	(20.0,0.955924116778)
	(21.0,0.957931008368)
	(22.0,0.960051497596)
	(23.0,0.961187473967)
	(24.0,0.962550645613)
	(25.0,0.963800219622)
	(26.0,0.965163391268)
	(27.0,0.966147904124)
	(28.0,0.9670945511)
	(29.0,0.967738271044)
	(30.0,0.968230527472)
	(31.0,0.968874247416)
	(32.0,0.969442235601)
	(33.0,0.969745162634)
	(34.0,0.970653943731)
	(35.0,0.970767541368)
	(36.0,0.971221931917)
	(37.0,0.971449127191)
	(38.0,0.971752054224)
	(39.0,0.972130713015)
	(40.0,0.97232004241)
	(41.0,0.972471505926)
	(42.0,0.973001628233)
	(43.0,0.973266689386)
	(44.0,0.973493884661)
	(45.0,0.973758945814)
	(46.0,0.974175470484)
	(47.0,0.974554129274)
	(48.0,0.975008519823)
	(49.0,0.975614373888)
	(50.0,0.976220227953)
	(51.0,0.97633382559)
	(52.0,0.976636752622)
	(53.0,0.97712900905)
	(54.0,0.977356204324)
	(55.0,0.97754553372)
	(56.0,0.977886326631)
	(57.0,0.977962058389)
	(58.0,0.978378583059)
	(59.0,0.978681510091)
	(60.0,0.97871937597)
	(61.0,0.978870839487)
	(62.0,0.979022303003)
	(63.0,0.979098034761)
	(64.0,0.979287364156)
	(65.0,0.97951455943)
	(66.0,0.979666022947)
	(67.0,0.979855352342)
	(68.0,0.980196145254)
	(69.0,0.980309742891)
	(70.0,0.98034760877)
	(71.0,0.980688401681)
	(72.0,0.980915596956)
	(73.0,0.981635048658)
	(74.0,0.982013707448)
	(75.0,0.982922488546)
	(76.0,0.983301147336)
	(77.0,0.98352834261)
	(78.0,0.98356620849)
	(79.0,0.983793403764)
	(80.0,0.983869135522)
	(81.0,0.984020599038)
	(82.0,0.984172062554)
	(83.0,0.984323526071)
	(84.0,0.984437123708)
	(85.0,0.984588587224)
	(86.0,0.984891514257)
	(87.0,0.985118709531)
	(88.0,0.985232307168)
	(90.0,0.985345904805)
	(91.0,0.985383770684)
	(92.0,0.985421636563)
	(93.0,0.98557310008)
	(94.0,0.985686697717)
	(95.0,0.985800295354)
	(97.0,0.986141088265)
	(98.0,0.986519747056)
	(99.0,0.987012003484)
	(100.0,0.987049869363)
	(101.0,0.987125601121)
	(103.0,0.987314930516)
	(104.0,0.987352796395)
	(109.0,0.987655723428)
	(110.0,0.987845052823)
	(111.0,0.988072248097)
	(112.0,0.988110113976)
	(113.0,0.988185845734)
	(114.0,0.988261577493)
	(115.0,0.988299443372)
	(117.0,0.988413041009)
	(119.0,0.988450906888)
	(120.0,0.988526638646)
	(121.0,0.988602370404)
	(122.0,0.988640236283)
	(123.0,0.988678102162)
	(124.0,0.988829565678)
	(125.0,0.988943163316)
	(126.0,0.989056760953)
	(127.0,0.989094626832)
	(128.0,0.989132492711)
	(130.0,0.989208224469)
	(131.0,0.989283956227)
	(132.0,0.989321822106)
	(134.0,0.989473285622)
	(138.0,0.989586883259)
	(139.0,0.989738346776)
	(141.0,0.989776212655)
	(142.0,0.989889810292)
	(143.0,0.989927676171)
	(144.0,0.990041273808)
	(145.0,0.990079139687)
	(150.0,0.990117005566)
	(151.0,0.990192737324)
	(153.0,0.990268469083)
	(154.0,0.990306334962)
	(155.0,0.990344200841)
	(158.0,0.99038206672)
	(159.0,0.990419932599)
	(166.0,0.990571396115)
	(167.0,0.991101518422)
	(168.0,0.991290847817)
	(169.0,0.991328713696)
	(172.0,0.991442311333)
	(173.0,0.991707372487)
	(174.0,0.991745238366)
	(176.0,0.991783104245)
	(186.0,0.991820970124)
	(187.0,0.991858836003)
	(188.0,0.99197243364)
	(193.0,0.992048165398)
	(197.0,0.992086031277)
	(198.0,0.992161763035)
	(201.0,0.992199628914)
	(204.0,0.992275360672)
	(205.0,0.992313226552)
	(208.0,0.992351092431)
	(213.0,0.99238895831)
	(216.0,0.992426824189)
	(223.0,0.992540421826)
	(224.0,0.992578287705)
	(226.0,0.992616153584)
	(228.0,0.992691885342)
	(229.0,0.992729751221)
	(230.0,0.992805482979)
	(233.0,0.992881214737)
	(237.0,0.992956946496)
	(238.0,0.993108410012)
	(239.0,0.993146275891)
	(240.0,0.993297739407)
	(241.0,0.993335605286)
	(242.0,0.993373471165)
	(243.0,0.993411337044)
	(244.0,0.993449202923)
	(246.0,0.993487068802)
	(254.0,0.993524934681)
	(255.0,0.993600666439)
	(256.0,0.993638532319)
	(259.0,0.993676398198)
	(262.0,0.99397932523)
	(263.0,0.994130788746)
	(264.0,0.994168654625)
	(265.0,0.994320118142)
	(266.0,0.9943958499)
	(267.0,0.994471581658)
	(270.0,0.994547313416)
	(271.0,0.994585179295)
	(272.0,0.994623045174)
	(293.0,0.994660911053)
	(304.0,0.994698776932)
	(313.0,0.994736642811)
	(314.0,0.99477450869)
	(316.0,0.994812374569)
	(320.0,0.994850240448)
	(321.0,0.994925972206)
	(337.0,0.994963838086)
	(339.0,0.995001703965)
	(354.0,0.995039569844)
	(361.0,0.995077435723)
	(362.0,0.995153167481)
	(365.0,0.99519103336)
	(366.0,0.995228899239)
	(367.0,0.995266765118)
	(370.0,0.995304630997)
	(377.0,0.995342496876)
	(378.0,0.995380362755)
	(379.0,0.995418228634)
	(380.0,0.995456094513)
	(381.0,0.995493960392)
	(393.0,0.995607558029)
	(398.0,0.995645423909)
	(402.0,0.995683289788)
	(410.0,0.995721155667)
	(411.0,0.995759021546)
	(413.0,0.995796887425)
	(434.0,0.995834753304)
	(439.0,0.995910485062)
	(445.0,0.995948350941)
	(451.0,0.99598621682)
	(455.0,0.996024082699)
	(464.0,0.996099814457)
	(478.0,0.996175546215)
	(480.0,0.996213412094)
	(481.0,0.996251277973)
	(501.0,0.996289143852)
	(503.0,0.996327009732)
	(505.0,0.996440607369)
	(524.0,0.996478473248)
	(536.0,0.996516339127)
	(562.0,0.996554205006)
	(573.0,0.996592070885)
	(595.0,0.996629936764)
	(599.0,0.996667802643)
	(606.0,0.99678140028)
	(627.0,0.996819266159)
	(667.0,0.996857132038)
	(672.0,0.996894997917)
	(673.0,0.996932863796)
	(691.0,0.996970729675)
	(697.0,0.997084327313)
	(700.0,0.997122193192)
	(706.0,0.997160059071)
	(788.0,0.99719792495)
	(794.0,0.997235790829)
	(884.0,0.997273656708)
	(889.0,0.997311522587)
	(911.0,0.997349388466)
	(916.0,0.997387254345)
	(931.0,0.997425120224)
	(947.0,0.997462986103)
	(981.0,0.997500851982)
	(997.0,0.997538717861)
	(1030.0,0.99757658374)
	(1036.0,0.997614449619)
	(1137.0,0.997652315499)
	(1174.0,0.997690181378)
	(1185.0,0.997803779015)
	(1186.0,0.997841644894)
	(1188.0,0.997879510773)
	(1189.0,0.997917376652)
	(1197.0,0.998068840168)
	(1211.0,0.998182437805)
	(1212.0,0.998258169563)
	(1262.0,0.998333901322)
	(1492.0,0.998371767201)
	(1493.0,0.99840963308)
	(1520.0,0.998447498959)
	(1530.0,0.998485364838)
	(1556.0,0.998523230717)
	(1603.0,0.998561096596)
	(1699.0,0.998598962475)
	(1713.0,0.998636828354)
	(1725.0,0.998674694233)
	(1827.0,0.998712560112)
	(1900.0,0.998750425991)
	(2020.0,0.99878829187)
	(2309.0,0.998826157749)
	(2449.0,0.998864023628)
	(2594.0,0.998901889507)
	(2634.0,0.999015487145)
	(2932.0,0.999053353024)
	(3114.0,0.999091218903)
	(3512.0,0.999129084782)
	(3583.0,0.999166950661)
	(3587.0,0.99920481654)
	(3637.0,0.999242682419)
	(3921.0,0.999280548298)
	(3922.0,0.999318414177)
	(4154.0,0.999356280056)
	(4387.0,0.999394145935)
	(4420.0,0.999432011814)
	(4443.0,0.999886402363)
	(4459.0,0.999924268242)
	(4654.0,0.999962134121)
	(4679.0,1.0)
};

% conspiracy
\addplot[ no marks,dashed,CS, very thick ] coordinates{
	(0.0,0.688710624144)
	(1.0,0.84125741864)
	(2.0,0.868029739777)
	(3.0,0.886812756799)
	(4.0,0.897052109828)
	(5.0,0.907617556903)
	(6.0,0.91625904911)
	(7.0,0.923172242875)
	(8.0,0.929172373312)
	(9.0,0.934487706254)
	(10.0,0.938205178373)
	(11.0,0.941629165851)
	(12.0,0.94427052762)
	(13.0,0.946781451771)
	(14.0,0.949096719494)
	(15.0,0.951477206026)
	(16.0,0.954183786604)
	(17.0,0.955749038023)
	(18.0,0.95737950825)
	(19.0,0.959075197287)
	(20.0,0.960281745255)
	(21.0,0.961260027392)
	(22.0,0.963281810474)
	(23.0,0.963999217374)
	(24.0,0.965075327725)
	(25.0,0.966021000457)
	(26.0,0.966999282593)
	(27.0,0.967586251875)
	(28.0,0.968205830562)
	(29.0,0.968825409248)
	(30.0,0.969444987935)
	(31.0,0.97012978543)
	(32.0,0.970618926498)
	(33.0,0.97120589578)
	(34.0,0.971531989826)
	(35.0,0.971695036849)
	(36.0,0.972151568512)
	(37.0,0.972542881367)
	(38.0,0.973292897672)
	(39.0,0.973553772908)
	(40.0,0.973749429335)
	(41.0,0.974108132785)
	(42.0,0.974434226831)
	(43.0,0.975021196113)
	(44.0,0.975445118372)
	(45.0,0.97593425944)
	(46.0,0.976553838127)
	(47.0,0.976945150982)
	(48.0,0.977466901454)
	(49.0,0.977597339073)
	(50.0,0.977923433118)
	(51.0,0.978119089545)
	(52.0,0.978314745973)
	(53.0,0.978477792995)
	(54.0,0.978543011805)
	(55.0,0.978836496446)
	(56.0,0.979129981087)
	(57.0,0.97958651275)
	(58.0,0.979782169178)
	(59.0,0.980043044414)
	(60.0,0.980238700841)
	(61.0,0.980434357269)
	(62.0,0.980662623101)
	(63.0,0.980793060719)
	(64.0,0.980858279528)
	(65.0,0.981119154764)
	(66.0,0.981216982978)
	(67.0,0.981380030001)
	(68.0,0.981543077023)
	(69.0,0.981608295833)
	(70.0,0.981869171069)
	(71.0,0.981999608687)
	(72.0,0.982358312137)
	(73.0,0.982553968565)
	(74.0,0.982717015587)
	(75.0,0.982977890824)
	(76.0,0.98323876606)
	(77.0,0.983303984869)
	(78.0,0.983401813083)
	(79.0,0.98359746951)
	(80.0,0.983662688319)
	(81.0,0.983890954151)
	(82.0,0.983988782365)
	(83.0,0.984054001174)
	(84.0,0.984151829388)
	(85.0,0.984184438792)
	(86.0,0.984249657601)
	(87.0,0.98431487641)
	(88.0,0.984347485815)
	(89.0,0.984412704624)
	(90.0,0.984640970456)
	(91.0,0.984771408074)
	(92.0,0.984901845692)
	(93.0,0.984934455097)
	(94.0,0.985032283311)
	(96.0,0.98509750212)
	(97.0,0.985195330333)
	(98.0,0.985260549142)
	(99.0,0.985293158547)
	(100.0,0.985358377356)
	(101.0,0.985586643188)
	(102.0,0.985651861997)
	(103.0,0.985684471402)
	(104.0,0.98581490902)
	(105.0,0.985912737233)
	(106.0,0.986010565447)
	(107.0,0.986043174852)
	(108.0,0.986141003065)
	(109.0,0.98617361247)
	(110.0,0.986238831279)
	(111.0,0.986271440683)
	(112.0,0.986336659493)
	(113.0,0.986467097111)
	(114.0,0.98653231592)
	(115.0,0.986564925324)
	(116.0,0.986760581752)
	(118.0,0.986825800561)
	(119.0,0.986923628775)
	(121.0,0.986956238179)
	(122.0,0.987314941629)
	(123.0,0.987347551034)
	(124.0,0.987445379247)
	(125.0,0.98760842627)
	(126.0,0.987738863888)
	(127.0,0.987869301507)
	(128.0,0.98796712972)
	(129.0,0.988064957934)
	(130.0,0.988097567338)
	(131.0,0.988162786148)
	(136.0,0.988195395552)
	(137.0,0.988293223766)
	(138.0,0.98832583317)
	(139.0,0.988391051979)
	(140.0,0.988423661384)
	(141.0,0.988521489598)
	(144.0,0.988586708407)
	(145.0,0.988619317811)
	(146.0,0.988717146025)
	(147.0,0.988782364834)
	(148.0,0.988814974239)
	(149.0,0.988880193048)
	(152.0,0.988912802452)
	(153.0,0.988945411857)
	(154.0,0.988978021261)
	(157.0,0.989010630666)
	(158.0,0.989075849475)
	(159.0,0.989141068284)
	(161.0,0.989173677689)
	(162.0,0.989238896498)
	(163.0,0.989271505902)
	(164.0,0.989304115307)
	(166.0,0.989336724711)
	(168.0,0.989369334116)
	(169.0,0.989401943521)
	(171.0,0.989434552925)
	(172.0,0.989532381139)
	(173.0,0.989564990543)
	(177.0,0.989597599948)
	(179.0,0.989630209352)
	(180.0,0.989760646971)
	(181.0,0.989793256375)
	(182.0,0.989923693993)
	(184.0,0.990021522207)
	(187.0,0.990054131612)
	(188.0,0.990151959825)
	(189.0,0.990217178634)
	(192.0,0.990249788039)
	(193.0,0.990282397443)
	(195.0,0.990315006848)
	(196.0,0.990380225657)
	(197.0,0.990412835062)
	(198.0,0.990445444466)
	(199.0,0.990478053871)
	(200.0,0.990510663275)
	(205.0,0.990608491489)
	(206.0,0.990673710298)
	(208.0,0.990706319703)
	(209.0,0.990738929107)
	(210.0,0.990771538512)
	(213.0,0.990804147916)
	(214.0,0.990836757321)
	(215.0,0.990869366725)
	(216.0,0.99090197613)
	(217.0,0.990967194939)
	(219.0,0.990999804344)
	(223.0,0.991032413748)
	(224.0,0.991293288985)
	(225.0,0.991521554816)
	(229.0,0.991586773626)
	(230.0,0.99161938303)
	(231.0,0.991684601839)
	(232.0,0.991717211244)
	(233.0,0.991749820648)
	(234.0,0.991847648862)
	(236.0,0.991912867671)
	(239.0,0.992043305289)
	(240.0,0.992108524098)
	(241.0,0.992141133503)
	(243.0,0.992173742907)
	(244.0,0.992206352312)
	(245.0,0.992271571121)
	(246.0,0.992304180526)
	(247.0,0.99233678993)
	(248.0,0.992369399335)
	(249.0,0.992402008739)
	(252.0,0.992434618144)
	(254.0,0.992467227548)
	(255.0,0.992499836953)
	(258.0,0.992565055762)
	(260.0,0.992597665167)
	(261.0,0.992630274571)
	(263.0,0.992662883976)
	(264.0,0.99269549338)
	(266.0,0.992825930999)
	(268.0,0.992891149808)
	(269.0,0.992956368617)
	(270.0,0.992988978021)
	(274.0,0.993021587426)
	(275.0,0.99305419683)
	(276.0,0.993086806235)
	(279.0,0.993152025044)
	(282.0,0.993184634449)
	(284.0,0.993217243853)
	(285.0,0.993249853258)
	(291.0,0.993282462662)
	(296.0,0.993315072067)
	(304.0,0.993347681471)
	(306.0,0.99341290028)
	(310.0,0.99347811909)
	(315.0,0.993510728494)
	(316.0,0.993543337899)
	(321.0,0.993575947303)
	(322.0,0.993608556708)
	(323.0,0.993641166112)
	(324.0,0.993673775517)
	(325.0,0.993706384921)
	(333.0,0.993738994326)
	(338.0,0.993771603731)
	(342.0,0.993804213135)
	(343.0,0.99383682254)
	(344.0,0.993869431944)
	(352.0,0.993902041349)
	(354.0,0.993934650753)
	(366.0,0.993967260158)
	(371.0,0.993999869562)
	(373.0,0.994032478967)
	(376.0,0.994065088371)
	(377.0,0.994097697776)
	(380.0,0.994130307181)
	(391.0,0.994162916585)
	(395.0,0.99419552599)
	(396.0,0.994228135394)
	(397.0,0.994325963608)
	(404.0,0.994358573012)
	(407.0,0.994391182417)
	(415.0,0.994423791822)
	(419.0,0.994489010631)
	(431.0,0.994521620035)
	(436.0,0.99455422944)
	(445.0,0.994652057653)
	(447.0,0.994684667058)
	(461.0,0.994717276463)
	(463.0,0.994749885867)
	(464.0,0.994782495272)
	(498.0,0.994815104676)
	(509.0,0.994847714081)
	(526.0,0.994880323485)
	(529.0,0.994945542294)
	(531.0,0.994978151699)
	(532.0,0.995010761104)
	(541.0,0.995043370508)
	(546.0,0.995075979913)
	(563.0,0.995108589317)
	(567.0,0.995141198722)
	(568.0,0.995206417531)
	(569.0,0.99598904324)
	(570.0,0.996086871454)
	(580.0,0.996119480858)
	(585.0,0.996152090263)
	(592.0,0.996315137286)
	(598.0,0.99634774669)
	(609.0,0.996412965499)
	(619.0,0.996445574904)
	(622.0,0.996478184308)
	(640.0,0.996641231331)
	(645.0,0.996673840736)
	(647.0,0.99670645014)
	(650.0,0.996771668949)
	(657.0,0.996804278354)
	(658.0,0.996836887758)
	(668.0,0.996869497163)
	(680.0,0.996902106568)
	(694.0,0.996934715972)
	(695.0,0.996967325377)
	(710.0,0.997032544186)
	(713.0,0.99706515359)
	(720.0,0.997097762995)
	(721.0,0.997130372399)
	(730.0,0.997162981804)
	(747.0,0.997195591209)
	(748.0,0.997228200613)
	(760.0,0.997260810018)
	(763.0,0.997293419422)
	(766.0,0.997358638231)
	(768.0,0.997391247636)
	(775.0,0.99742385704)
	(794.0,0.997456466445)
	(803.0,0.997489075849)
	(806.0,0.997554294659)
	(822.0,0.997586904063)
	(839.0,0.997619513468)
	(850.0,0.997652122872)
	(857.0,0.997684732277)
	(858.0,0.997749951086)
	(859.0,0.997815169895)
	(867.0,0.9978477793)
	(956.0,0.997880388704)
	(978.0,0.997912998109)
	(997.0,0.997945607513)
	(1010.0,0.997978216918)
	(1050.0,0.998010826322)
	(1053.0,0.998043435727)
	(1060.0,0.998076045131)
	(1080.0,0.998108654536)
	(1097.0,0.998141263941)
	(1102.0,0.998173873345)
	(1123.0,0.99820648275)
	(1128.0,0.998239092154)
	(1151.0,0.998271701559)
	(1243.0,0.998304310963)
	(1272.0,0.998336920368)
	(1294.0,0.998369529772)
	(1296.0,0.998402139177)
	(1305.0,0.998434748581)
	(1309.0,0.998467357986)
	(1311.0,0.998630405009)
	(1312.0,0.998663014413)
	(1340.0,0.998695623818)
	(1505.0,0.998728233222)
	(1542.0,0.998760842627)
	(1633.0,0.998793452032)
	(1656.0,0.998826061436)
	(1690.0,0.998858670841)
	(1739.0,0.998891280245)
	(2159.0,0.99892388965)
	(2409.0,0.998956499054)
	(2446.0,0.998989108459)
	(2457.0,0.999021717863)
	(2581.0,0.999054327268)
	(2628.0,0.999086936673)
	(2802.0,0.999119546077)
	(3337.0,0.999152155482)
	(3429.0,0.999184764886)
	(3461.0,0.999217374291)
	(3548.0,0.999249983695)
	(4027.0,0.9992825931)
	(4099.0,0.999315202504)
	(4100.0,0.999347811909)
	(4147.0,0.999380421314)
	(4154.0,0.999413030718)
	(4277.0,0.999445640123)
	(4297.0,0.999478249527)
	(4344.0,0.999510858932)
	(4548.0,0.999576077741)
	(4554.0,0.999608687145)
	(4557.0,0.99964129655)
	(4772.0,0.999673905954)
	(4782.0,0.999706515359)
	(4785.0,0.999739124764)
	(4823.0,0.999771734168)
	(4890.0,0.999804343573)
	(5231.0,0.999836952977)
	(5458.0,0.999869562382)
	(5541.0,0.999902171786)
	(5712.0,0.999934781191)
	(5922.0,0.999967390595)
	(7271.0,1.0)
};

% propaganda
\addplot[ no marks,dashdotted, ultra thick,P ] coordinates{
	(0.0,0.44578058278)
	(1.0,0.695098666265)
	(2.0,0.750465584379)
	(3.0,0.781198856261)
	(4.0,0.805291672153)
	(5.0,0.823896235821)
	(6.0,0.83973551045)
	(7.0,0.851850110047)
	(8.0,0.862892454711)
	(9.0,0.872599183581)
	(10.0,0.880890347824)
	(11.0,0.88828796629)
	(12.0,0.894716793017)
	(13.0,0.900496623338)
	(14.0,0.905387610753)
	(15.0,0.909676630486)
	(16.0,0.913467145733)
	(17.0,0.916947271393)
	(18.0,0.920178144811)
	(19.0,0.923357286631)
	(20.0,0.926503508343)
	(21.0,0.929480426645)
	(22.0,0.932480859309)
	(23.0,0.93519441675)
	(24.0,0.937870351211)
	(25.0,0.940362873643)
	(26.0,0.942770744371)
	(27.0,0.944741247954)
	(28.0,0.946575368235)
	(29.0,0.947840440941)
	(30.0,0.949279519931)
	(31.0,0.950389397844)
	(32.0,0.951452247032)
	(33.0,0.952505690476)
	(34.0,0.953371019018)
	(35.0,0.954297484904)
	(36.0,0.955223950789)
	(37.0,0.956056359224)
	(38.0,0.956813521699)
	(39.0,0.957547169811)
	(40.0,0.958205571963)
	(41.0,0.958887488478)
	(42.0,0.95956470212)
	(43.0,0.960335973212)
	(44.0,0.961126055795)
	(45.0,0.961807972309)
	(46.0,0.962513403187)
	(47.0,0.963214131191)
	(48.0,0.963971293666)
	(49.0,0.964507421133)
	(50.0,0.965095280197)
	(51.0,0.965593784684)
	(52.0,0.966045260445)
	(53.0,0.966440301736)
	(54.0,0.966910588988)
	(55.0,0.967394984857)
	(56.0,0.96770067157)
	(57.0,0.968086307116)
	(58.0,0.968377885212)
	(59.0,0.968777629376)
	(60.0,0.969055098854)
	(61.0,0.96938429993)
	(62.0,0.969642957919)
	(63.0,0.969849884309)
	(64.0,0.970155571023)
	(65.0,0.970428337629)
	(66.0,0.97080456743)
	(67.0,0.971044413928)
	(68.0,0.971256043191)
	(69.0,0.97153351267)
	(70.0,0.971858010873)
	(71.0,0.972135480351)
	(72.0,0.972474087172)
	(73.0,0.972742150906)
	(74.0,0.973104272089)
	(75.0,0.973504016253)
	(76.0,0.973828514457)
	(77.0,0.974143606915)
	(78.0,0.974350533306)
	(79.0,0.974477510864)
	(80.0,0.974726763107)
	(81.0,0.974952500988)
	(82.0,0.9750700728)
	(83.0,0.975244079084)
	(84.0,0.975436896857)
	(85.0,0.975596794522)
	(86.0,0.975756692188)
	(87.0,0.975874264)
	(88.0,0.976020053048)
	(89.0,0.976255196674)
	(90.0,0.97639628285)
	(91.0,0.976513854662)
	(92.0,0.976636129348)
	(93.0,0.976875975846)
	(94.0,0.977416806185)
	(95.0,0.977637841193)
	(96.0,0.977896499182)
	(97.0,0.978075208337)
	(98.0,0.978300946218)
	(99.0,0.978554901334)
	(100.0,0.978757124852)
	(101.0,0.9789029139)
	(102.0,0.97910984029)
	(103.0,0.979227412103)
	(104.0,0.979359092534)
	(105.0,0.979439041366)
	(106.0,0.979533098817)
	(107.0,0.979636562012)
	(108.0,0.979777648188)
	(109.0,0.979970465961)
	(110.0,0.980059820538)
	(111.0,0.980135066499)
	(112.0,0.980276152674)
	(113.0,0.980356101507)
	(114.0,0.980478376192)
	(115.0,0.980581839387)
	(116.0,0.980751142798)
	(117.0,0.980967474934)
	(118.0,0.981061532384)
	(119.0,0.981122669727)
	(120.0,0.98127786452)
	(121.0,0.981508305273)
	(122.0,0.981687014428)
	(123.0,0.981846912094)
	(124.0,0.981959781034)
	(125.0,0.982091461465)
	(126.0,0.982190221787)
	(127.0,0.982284279238)
	(128.0,0.982378336688)
	(129.0,0.982500611373)
	(130.0,0.982561748716)
	(131.0,0.982641697549)
	(132.0,0.982731052127)
	(133.0,0.982862732557)
	(134.0,0.982947384262)
	(135.0,0.983050847458)
	(136.0,0.983144904908)
	(137.0,0.983253070976)
	(138.0,0.983333019808)
	(139.0,0.983464700239)
	(140.0,0.983511728964)
	(141.0,0.983629300777)
	(142.0,0.983732763972)
	(143.0,0.983812712805)
	(144.0,0.983873850148)
	(145.0,0.984010233451)
	(146.0,0.984080776538)
	(147.0,0.984118399518)
	(148.0,0.984165428244)
	(149.0,0.984235971331)
	(150.0,0.984320623037)
	(151.0,0.984400571869)
	(152.0,0.984428789104)
	(153.0,0.984504035065)
	(154.0,0.984583983897)
	(155.0,0.984631012623)
	(156.0,0.984729772945)
	(157.0,0.984800316033)
	(158.0,0.984889670611)
	(159.0,0.984964916571)
	(160.0,0.985035459659)
	(161.0,0.985077785511)
	(162.0,0.985115408492)
	(163.0,0.985153031472)
	(164.0,0.985218871687)
	(165.0,0.985265900412)
	(166.0,0.985308226265)
	(167.0,0.985388175097)
	(168.0,0.98548693542)
	(169.0,0.985533964145)
	(170.0,0.985590398615)
	(171.0,0.985646833086)
	(172.0,0.985679753193)
	(173.0,0.985750296281)
	(174.0,0.985769107771)
	(175.0,0.985830245114)
	(176.0,0.985881976711)
	(177.0,0.985919599691)
	(178.0,0.985985439907)
	(179.0,0.986107714592)
	(180.0,0.98615944619)
	(181.0,0.986211177787)
	(182.0,0.986239395022)
	(183.0,0.98627231513)
	(184.0,0.98629112662)
	(185.0,0.986338155345)
	(186.0,0.98636637258)
	(187.0,0.986394589815)
	(188.0,0.986436915668)
	(189.0,0.986460430031)
	(190.0,0.986488647266)
	(191.0,0.986516864501)
	(192.0,0.986568596098)
	(193.0,0.986592110461)
	(194.0,0.986601516206)
	(195.0,0.986615624824)
	(196.0,0.986620327696)
	(197.0,0.986657950676)
	(198.0,0.986723790891)
	(199.0,0.986752008127)
	(200.0,0.986784928234)
	(201.0,0.986803739724)
	(202.0,0.986836659832)
	(203.0,0.986864877067)
	(204.0,0.986869579939)
	(205.0,0.986893094302)
	(206.0,0.98690720292)
	(207.0,0.986921311537)
	(208.0,0.986935420155)
	(209.0,0.986958934517)
	(210.0,0.987005963242)
	(211.0,0.987744314227)
	(212.0,0.987796045825)
	(213.0,0.98784307455)
	(214.0,0.987852480295)
	(215.0,0.987871291785)
	(216.0,0.987890103275)
	(217.0,0.987923023383)
	(218.0,0.98795594349)
	(219.0,0.987965349235)
	(220.0,0.987984160725)
	(221.0,0.987998269343)
	(222.0,0.988045298068)
	(223.0,0.988087623921)
	(224.0,0.988134652646)
	(225.0,0.988195789989)
	(226.0,0.988214601479)
	(227.0,0.988261630204)
	(228.0,0.988289847439)
	(229.0,0.988402716379)
	(230.0,0.988435636487)
	(231.0,0.988454447977)
	(232.0,0.988492070957)
	(233.0,0.98860964277)
	(234.0,0.98862845426)
	(235.0,0.988670780112)
	(236.0,0.988750728945)
	(237.0,0.988830677778)
	(238.0,0.988873003631)
	(239.0,0.988910626611)
	(240.0,0.988957655336)
	(241.0,0.989032901296)
	(242.0,0.989056415659)
	(243.0,0.989188096089)
	(244.0,0.989329182265)
	(245.0,0.989390319607)
	(246.0,0.989456159822)
	(247.0,0.989498485675)
	(248.0,0.989517297165)
	(249.0,0.989540811528)
	(250.0,0.98956432589)
	(251.0,0.989597245998)
	(252.0,0.989611354615)
	(253.0,0.98962076036)
	(254.0,0.989663086213)
	(255.0,0.989724223556)
	(256.0,0.989757143663)
	(257.0,0.989766549408)
	(258.0,0.989794766643)
	(259.0,0.989832389624)
	(260.0,0.989874715476)
	(261.0,0.989893526966)
	(262.0,0.989917041329)
	(263.0,0.989935852819)
	(264.0,0.989949961436)
	(265.0,0.989973475799)
	(266.0,0.990006395907)
	(267.0,0.990029910269)
	(268.0,0.990227430915)
	(269.0,0.990457871668)
	(270.0,0.990598957843)
	(271.0,0.990655392314)
	(272.0,0.990688312421)
	(273.0,0.990693015294)
	(274.0,0.990725935401)
	(275.0,0.990730638274)
	(276.0,0.990749449764)
	(277.0,0.990763558381)
	(278.0,0.990777666999)
	(279.0,0.990787072744)
	(280.0,0.990796478489)
	(281.0,0.990819992852)
	(282.0,0.990834101469)
	(283.0,0.990848210087)
	(284.0,0.990871724449)
	(285.0,0.990904644557)
	(286.0,0.990923456047)
	(287.0,0.99094697041)
	(288.0,0.990975187645)
	(289.0,0.990998702007)
	(290.0,0.991031622115)
	(291.0,0.991083353712)
	(292.0,0.991130382438)
	(293.0,0.991163302545)
	(294.0,0.99119151978)
	(295.0,0.991215034143)
	(296.0,0.99122914276)
	(297.0,0.99124795425)
	(298.0,0.991276171486)
	(299.0,0.991290280103)
	(300.0,0.991309091593)
	(301.0,0.991323200211)
	(302.0,0.991346714573)
	(303.0,0.991351417446)
	(304.0,0.991379634681)
	(305.0,0.991403149043)
	(306.0,0.991421960533)
	(307.0,0.991440772024)
	(308.0,0.991459583514)
	(309.0,0.991478395004)
	(310.0,0.991483097876)
	(311.0,0.991501909366)
	(312.0,0.991553640964)
	(313.0,0.991581858199)
	(314.0,0.991600669689)
	(315.0,0.991605372562)
	(316.0,0.991624184052)
	(317.0,0.991666509904)
	(318.0,0.991722944374)
	(319.0,0.991737052992)
	(320.0,0.991760567355)
	(321.0,0.9917699731)
	(322.0,0.991779378845)
	(323.0,0.991802893207)
	(324.0,0.991812298952)
	(325.0,0.99182640757)
	(326.0,0.991835813315)
	(328.0,0.99184521906)
	(329.0,0.99186403055)
	(330.0,0.991878139167)
	(332.0,0.99190165353)
	(333.0,0.991911059275)
	(334.0,0.991915762148)
	(335.0,0.991934573638)
	(336.0,0.991972196618)
	(337.0,0.992009819598)
	(338.0,0.992023928215)
	(339.0,0.992042739705)
	(340.0,0.992066254068)
	(341.0,0.992075659813)
	(342.0,0.992089768431)
	(343.0,0.992117985666)
	(344.0,0.992136797156)
	(345.0,0.992174420136)
	(346.0,0.992197934498)
	(347.0,0.992216745988)
	(348.0,0.992226151733)
	(349.0,0.992235557479)
	(350.0,0.992249666096)
	(351.0,0.992259071841)
	(352.0,0.992268477586)
	(353.0,0.992296694821)
	(354.0,0.992315506311)
	(355.0,0.992324912056)
	(356.0,0.992357832164)
	(357.0,0.992367237909)
	(358.0,0.992371940781)
	(359.0,0.992386049399)
	(360.0,0.992390752271)
	(361.0,0.992423672379)
	(362.0,0.992433078124)
	(363.0,0.992442483869)
	(364.0,0.992470701104)
	(365.0,0.992484809722)
	(366.0,0.992494215467)
	(368.0,0.992503621212)
	(369.0,0.992517729829)
	(370.0,0.992522432702)
	(371.0,0.992536541319)
	(373.0,0.992569461427)
	(374.0,0.9925741643)
	(375.0,0.992578867172)
	(376.0,0.99259297579)
	(377.0,0.992607084407)
	(378.0,0.992621193025)
	(379.0,0.992635301642)
	(381.0,0.99264941026)
	(382.0,0.992677627495)
	(383.0,0.992710547602)
	(384.0,0.992738764838)
	(385.0,0.992752873455)
	(386.0,0.992766982073)
	(387.0,0.992776387818)
	(388.0,0.992790496435)
	(390.0,0.992809307925)
	(391.0,0.992832822288)
	(392.0,0.992851633778)
	(395.0,0.992861039523)
	(396.0,0.992870445268)
	(398.0,0.99287514814)
	(399.0,0.992889256758)
	(401.0,0.992908068248)
	(403.0,0.992912771121)
	(404.0,0.992922176866)
	(407.0,0.992936285483)
	(408.0,0.992945691228)
	(409.0,0.992955096973)
	(410.0,0.992964502718)
	(411.0,0.992973908463)
	(412.0,0.992988017081)
	(413.0,0.992997422826)
	(414.0,0.993016234316)
	(415.0,0.993077371659)
	(416.0,0.993082074531)
	(417.0,0.993143211874)
	(418.0,0.993147914746)
	(419.0,0.993180834854)
	(420.0,0.993185537726)
	(421.0,0.993213754962)
	(422.0,0.993218457834)
	(423.0,0.993227863579)
	(424.0,0.993232566452)
	(425.0,0.993241972197)
	(426.0,0.993256080814)
	(427.0,0.993270189432)
	(429.0,0.993279595177)
	(430.0,0.993293703794)
	(431.0,0.993312515284)
	(432.0,0.993326623902)
	(433.0,0.993331326774)
	(434.0,0.993340732519)
	(435.0,0.993345435392)
	(436.0,0.993350138264)
	(438.0,0.993368949755)
	(439.0,0.993387761245)
	(442.0,0.993401869862)
	(444.0,0.993406572735)
	(445.0,0.993411275607)
	(446.0,0.993425384225)
	(447.0,0.993458304332)
	(448.0,0.993463007205)
	(449.0,0.99347241295)
	(450.0,0.993477115822)
	(451.0,0.993505333057)
	(452.0,0.993524144547)
	(453.0,0.993538253165)
	(454.0,0.993561767528)
	(455.0,0.993571173273)
	(456.0,0.993575876145)
	(457.0,0.993594687635)
	(458.0,0.993613499125)
	(460.0,0.99364171636)
	(461.0,0.99366052785)
	(462.0,0.993693447958)
	(463.0,0.993707556576)
	(464.0,0.993716962321)
	(465.0,0.993726368066)
	(467.0,0.993735773811)
	(470.0,0.993740476683)
	(471.0,0.993745179556)
	(472.0,0.993749882428)
	(473.0,0.993754585301)
	(474.0,0.993759288173)
	(476.0,0.993763991046)
	(479.0,0.993773396791)
	(480.0,0.993778099663)
	(481.0,0.993811019771)
	(482.0,0.993820425516)
	(484.0,0.993848642751)
	(485.0,0.993867454241)
	(486.0,0.993872157114)
	(487.0,0.993876859986)
	(488.0,0.993895671476)
	(489.0,0.993923888711)
	(490.0,0.993928591584)
	(492.0,0.993937997329)
	(494.0,0.993947403074)
	(495.0,0.993956808819)
	(496.0,0.993966214564)
	(497.0,0.993970917436)
	(498.0,0.993980323181)
	(499.0,0.993989728926)
	(500.0,0.993999134671)
	(501.0,0.994008540416)
	(503.0,0.994013243289)
	(504.0,0.994017946162)
	(505.0,0.994027351907)
	(506.0,0.994032054779)
	(507.0,0.994036757652)
	(508.0,0.994041460524)
	(509.0,0.994064974887)
	(510.0,0.994079083504)
	(511.0,0.994083786377)
	(513.0,0.994107300739)
	(515.0,0.994112003612)
	(516.0,0.994116706484)
	(517.0,0.994121409357)
	(522.0,0.994126112229)
	(523.0,0.994135517974)
	(524.0,0.994140220847)
	(525.0,0.994144923719)
	(527.0,0.994149626592)
	(528.0,0.994173140954)
	(529.0,0.994177843827)
	(530.0,0.994191952445)
	(532.0,0.994206061062)
	(533.0,0.994210763935)
	(534.0,0.994215466807)
	(536.0,0.99422016968)
	(537.0,0.994224872552)
	(540.0,0.994234278297)
	(541.0,0.994243684042)
	(542.0,0.994248386915)
	(543.0,0.99425779266)
	(547.0,0.994267198405)
	(548.0,0.99427660415)
	(550.0,0.994281307022)
	(552.0,0.994290712767)
	(553.0,0.994304821385)
	(554.0,0.994309524257)
	(555.0,0.99431422713)
	(559.0,0.994318930002)
	(561.0,0.994328335747)
	(562.0,0.99433303862)
	(563.0,0.994337741492)
	(565.0,0.994342444365)
	(566.0,0.99435185011)
	(568.0,0.994365958728)
	(569.0,0.9943706616)
	(571.0,0.994375364473)
	(572.0,0.994441204688)
	(573.0,0.994460016178)
	(574.0,0.994474124795)
	(575.0,0.994478827668)
	(576.0,0.994497639158)
	(577.0,0.994502342031)
	(578.0,0.994521153521)
	(579.0,0.994525856393)
	(581.0,0.994530559266)
	(582.0,0.994535262138)
	(584.0,0.994539965011)
	(585.0,0.994544667883)
	(586.0,0.994549370756)
	(587.0,0.994558776501)
	(588.0,0.994563479373)
	(589.0,0.994568182246)
	(590.0,0.994572885118)
	(592.0,0.994586993736)
	(595.0,0.994591696608)
	(597.0,0.994601102353)
	(599.0,0.994605805226)
	(600.0,0.994615210971)
	(601.0,0.994619913843)
	(603.0,0.994634022461)
	(604.0,0.994638725333)
	(606.0,0.994643428206)
	(608.0,0.994648131078)
	(611.0,0.994652833951)
	(612.0,0.994671645441)
	(614.0,0.994685754059)
	(616.0,0.994690456931)
	(618.0,0.994695159804)
	(619.0,0.994699862676)
	(620.0,0.994709268421)
	(621.0,0.994713971294)
	(622.0,0.994718674166)
	(623.0,0.994728079911)
	(624.0,0.994742188529)
	(625.0,0.994746891401)
	(627.0,0.994751594274)
	(628.0,0.994756297146)
	(629.0,0.994775108636)
	(630.0,0.994784514381)
	(631.0,0.994789217254)
	(632.0,0.994793920126)
	(633.0,0.994808028744)
	(634.0,0.994812731616)
	(635.0,0.994817434489)
	(636.0,0.994822137361)
	(638.0,0.994836245979)
	(639.0,0.994845651724)
	(641.0,0.994850354597)
	(642.0,0.994859760342)
	(643.0,0.994869166087)
	(644.0,0.994892680449)
	(645.0,0.994916194812)
	(646.0,0.994920897684)
	(647.0,0.994925600557)
	(648.0,0.994930303429)
	(649.0,0.994935006302)
	(650.0,0.994939709174)
	(651.0,0.994949114919)
	(653.0,0.994953817792)
	(656.0,0.994958520664)
	(657.0,0.994967926409)
	(659.0,0.994977332154)
	(662.0,0.994982035027)
	(663.0,0.9949867379)
	(664.0,0.995066686732)
	(665.0,0.995141932692)
	(666.0,0.995165447055)
	(667.0,0.99519366429)
	(668.0,0.995240693015)
	(669.0,0.99526891025)
	(670.0,0.99528772174)
	(671.0,0.995320641848)
	(672.0,0.995339453338)
	(673.0,0.995362967701)
	(674.0,0.995377076318)
	(675.0,0.995395887808)
	(676.0,0.995424105043)
	(677.0,0.995438213661)
	(678.0,0.995442916533)
	(679.0,0.995457025151)
	(680.0,0.995480539514)
	(681.0,0.995489945259)
	(683.0,0.995504053876)
	(684.0,0.995513459621)
	(685.0,0.995518162494)
	(686.0,0.995532271111)
	(687.0,0.995536973984)
	(688.0,0.995541676856)
	(689.0,0.995546379729)
	(690.0,0.995574596964)
	(691.0,0.995579299836)
	(692.0,0.995584002709)
	(693.0,0.995588705581)
	(694.0,0.995593408454)
	(695.0,0.995612219944)
	(696.0,0.995631031434)
	(698.0,0.995640437179)
	(699.0,0.995654545797)
	(700.0,0.995678060159)
	(701.0,0.995687465904)
	(703.0,0.995706277394)
	(705.0,0.995720386012)
	(706.0,0.995725088884)
	(707.0,0.995729791757)
	(709.0,0.995734494629)
	(712.0,0.995739197502)
	(713.0,0.995748603247)
	(714.0,0.995753306119)
	(716.0,0.995758008992)
	(717.0,0.995762711864)
	(718.0,0.995767414737)
	(719.0,0.995776820482)
	(722.0,0.995786226227)
	(723.0,0.995795631972)
	(724.0,0.995800334845)
	(726.0,0.995805037717)
	(727.0,0.995819146335)
	(730.0,0.995823849207)
	(734.0,0.99582855208)
	(735.0,0.995833254952)
	(738.0,0.995842660697)
	(739.0,0.995856769315)
	(742.0,0.995870877932)
	(743.0,0.995875580805)
	(744.0,0.99588498655)
	(745.0,0.995899095167)
	(747.0,0.99590379804)
	(749.0,0.995927312402)
	(750.0,0.995936718147)
	(751.0,0.99594142102)
	(752.0,0.995950826765)
	(755.0,0.995955529637)
	(756.0,0.99596023251)
	(757.0,0.996007261235)
	(758.0,0.99601666698)
	(759.0,0.996040181343)
	(760.0,0.996044884215)
	(761.0,0.996049587088)
	(762.0,0.996058992833)
	(764.0,0.99607310145)
	(765.0,0.996077804323)
	(767.0,0.99609191294)
	(771.0,0.99611072443)
	(772.0,0.996120130176)
	(773.0,0.996124833048)
	(774.0,0.996129535921)
	(780.0,0.996153050283)
	(781.0,0.996167158901)
	(782.0,0.996171861773)
	(784.0,0.996176564646)
	(785.0,0.996181267518)
	(787.0,0.996185970391)
	(789.0,0.996195376136)
	(790.0,0.996200079008)
	(793.0,0.996204781881)
	(798.0,0.996214187626)
	(802.0,0.996218890498)
	(803.0,0.996223593371)
	(806.0,0.996228296243)
	(807.0,0.996237701988)
	(811.0,0.996242404861)
	(812.0,0.996251810606)
	(813.0,0.996256513478)
	(816.0,0.996261216351)
	(820.0,0.996265919223)
	(823.0,0.996270622096)
	(833.0,0.996275324968)
	(834.0,0.996280027841)
	(838.0,0.996289433586)
	(839.0,0.996294136459)
	(840.0,0.996303542204)
	(841.0,0.996308245076)
	(842.0,0.996312947949)
	(844.0,0.996327056566)
	(845.0,0.996331759439)
	(847.0,0.996336462311)
	(849.0,0.996341165184)
	(851.0,0.996345868056)
	(854.0,0.996350570929)
	(857.0,0.996355273801)
	(861.0,0.996359976674)
	(862.0,0.996364679546)
	(863.0,0.996392896781)
	(868.0,0.996397599654)
	(869.0,0.996402302526)
	(874.0,0.996416411144)
	(877.0,0.996421114016)
	(881.0,0.996425816889)
	(885.0,0.996430519761)
	(886.0,0.996458736997)
	(887.0,0.996472845614)
	(890.0,0.996482251359)
	(896.0,0.996486954232)
	(904.0,0.996491657104)
	(905.0,0.996496359977)
	(911.0,0.996501062849)
	(914.0,0.996505765722)
	(916.0,0.996510468594)
	(917.0,0.996519874339)
	(919.0,0.996543388702)
	(920.0,0.996562200192)
	(921.0,0.996571605937)
	(923.0,0.996585714554)
	(924.0,0.996595120299)
	(926.0,0.996604526045)
	(927.0,0.996609228917)
	(929.0,0.996623337535)
	(931.0,0.996656257642)
	(932.0,0.996665663387)
	(933.0,0.99667036626)
	(934.0,0.996679772005)
	(935.0,0.99668917775)
	(936.0,0.996703286367)
	(938.0,0.99670798924)
	(943.0,0.996712692112)
	(947.0,0.996717394985)
	(948.0,0.996722097857)
	(949.0,0.99672680073)
	(950.0,0.996731503602)
	(953.0,0.996736206475)
	(954.0,0.996740909347)
	(957.0,0.99674561222)
	(958.0,0.996755017965)
	(959.0,0.996759720837)
	(960.0,0.99676442371)
	(962.0,0.996769126583)
	(963.0,0.996773829455)
	(969.0,0.996778532328)
	(982.0,0.9967832352)
	(985.0,0.996787938073)
	(986.0,0.996792640945)
	(990.0,0.996797343818)
	(991.0,0.99680204669)
	(994.0,0.996806749563)
	(996.0,0.996816155308)
	(1004.0,0.99682085818)
	(1005.0,0.996830263925)
	(1007.0,0.99683966967)
	(1016.0,0.996849075415)
	(1017.0,0.99685848116)
	(1019.0,0.996863184033)
	(1022.0,0.996867886905)
	(1023.0,0.996872589778)
	(1028.0,0.996881995523)
	(1030.0,0.996891401268)
	(1031.0,0.99689610414)
	(1036.0,0.996905509885)
	(1037.0,0.996910212758)
	(1039.0,0.99691491563)
	(1043.0,0.996919618503)
	(1044.0,0.996924321375)
	(1047.0,0.996929024248)
	(1052.0,0.996933727121)
	(1055.0,0.996947835738)
	(1065.0,0.996952538611)
	(1067.0,0.996985458718)
	(1070.0,0.996990161591)
	(1072.0,0.996994864463)
	(1078.0,0.996999567336)
	(1084.0,0.997004270208)
	(1085.0,0.997008973081)
	(1086.0,0.997018378826)
	(1092.0,0.997023081698)
	(1094.0,0.997041893188)
	(1095.0,0.997051298933)
	(1104.0,0.997056001806)
	(1105.0,0.997060704678)
	(1107.0,0.997065407551)
	(1110.0,0.997070110423)
	(1112.0,0.997079516168)
	(1113.0,0.997088921913)
	(1114.0,0.997093624786)
	(1117.0,0.997098327659)
	(1121.0,0.997112436276)
	(1123.0,0.997117139149)
	(1129.0,0.997121842021)
	(1131.0,0.997131247766)
	(1137.0,0.997135950639)
	(1140.0,0.997140653511)
	(1144.0,0.997145356384)
	(1146.0,0.997150059256)
	(1149.0,0.997159465001)
	(1151.0,0.997168870746)
	(1154.0,0.997206493726)
	(1155.0,0.997211196599)
	(1156.0,0.997230008089)
	(1157.0,0.997248819579)
	(1158.0,0.997258225324)
	(1160.0,0.997262928197)
	(1162.0,0.997272333942)
	(1168.0,0.997277036814)
	(1173.0,0.997295848304)
	(1174.0,0.997305254049)
	(1175.0,0.997309956922)
	(1176.0,0.997333471284)
	(1177.0,0.997338174157)
	(1178.0,0.997342877029)
	(1188.0,0.997347579902)
	(1189.0,0.997352282774)
	(1193.0,0.997356985647)
	(1194.0,0.997366391392)
	(1200.0,0.997371094264)
	(1201.0,0.997375797137)
	(1202.0,0.997385202882)
	(1205.0,0.997389905754)
	(1206.0,0.997404014372)
	(1207.0,0.997413420117)
	(1210.0,0.997422825862)
	(1211.0,0.997427528735)
	(1213.0,0.997432231607)
	(1214.0,0.99743693448)
	(1215.0,0.997441637352)
	(1217.0,0.997451043097)
	(1220.0,0.99745574597)
	(1221.0,0.997460448842)
	(1223.0,0.997465151715)
	(1224.0,0.997469854587)
	(1225.0,0.997483963205)
	(1227.0,0.997498071822)
	(1228.0,0.997502774695)
	(1230.0,0.997507477567)
	(1237.0,0.99751218044)
	(1240.0,0.997516883312)
	(1242.0,0.997521586185)
	(1244.0,0.997526289057)
	(1245.0,0.99753099193)
	(1248.0,0.997540397675)
	(1253.0,0.997545100547)
	(1254.0,0.99754980342)
	(1255.0,0.99756861491)
	(1259.0,0.997582723528)
	(1265.0,0.997592129273)
	(1268.0,0.997596832145)
	(1270.0,0.997601535018)
	(1280.0,0.99760623789)
	(1285.0,0.997610940763)
	(1288.0,0.997615643635)
	(1292.0,0.997620346508)
	(1294.0,0.99762504938)
	(1295.0,0.997629752253)
	(1296.0,0.997634455125)
	(1297.0,0.997639157998)
	(1298.0,0.99764386087)
	(1299.0,0.997653266615)
	(1300.0,0.99766267236)
	(1302.0,0.997672078105)
	(1304.0,0.997676780978)
	(1305.0,0.99768148385)
	(1306.0,0.997690889595)
	(1307.0,0.99770029534)
	(1309.0,0.997709701085)
	(1313.0,0.997714403958)
	(1317.0,0.997728512575)
	(1318.0,0.997737918321)
	(1319.0,0.997747324066)
	(1320.0,0.997766135556)
	(1321.0,0.997775541301)
	(1323.0,0.997784947046)
	(1324.0,0.997789649918)
	(1325.0,0.997794352791)
	(1328.0,0.997799055663)
	(1335.0,0.997808461408)
	(1350.0,0.997813164281)
	(1351.0,0.997817867153)
	(1352.0,0.997822570026)
	(1354.0,0.997827272898)
	(1359.0,0.997831975771)
	(1364.0,0.997836678643)
	(1366.0,0.997864895878)
	(1367.0,0.997869598751)
	(1371.0,0.997874301623)
	(1372.0,0.997879004496)
	(1376.0,0.997888410241)
	(1378.0,0.997893113113)
	(1386.0,0.997897815986)
	(1390.0,0.997902518859)
	(1397.0,0.997907221731)
	(1399.0,0.997911924604)
	(1403.0,0.997916627476)
	(1404.0,0.997921330349)
	(1405.0,0.997930736094)
	(1406.0,0.997935438966)
	(1421.0,0.997940141839)
	(1422.0,0.997944844711)
	(1425.0,0.997949547584)
	(1426.0,0.997954250456)
	(1437.0,0.997958953329)
	(1440.0,0.997963656201)
	(1446.0,0.997968359074)
	(1449.0,0.997977764819)
	(1450.0,0.997987170564)
	(1465.0,0.997991873436)
	(1466.0,0.998001279181)
	(1467.0,0.998010684926)
	(1470.0,0.998015387799)
	(1473.0,0.998020090671)
	(1483.0,0.998024793544)
	(1489.0,0.998029496416)
	(1492.0,0.998034199289)
	(1493.0,0.998038902161)
	(1504.0,0.998043605034)
	(1506.0,0.998048307906)
	(1507.0,0.998053010779)
	(1509.0,0.998057713651)
	(1510.0,0.998062416524)
	(1513.0,0.998067119397)
	(1515.0,0.998071822269)
	(1524.0,0.998076525142)
	(1526.0,0.998081228014)
	(1528.0,0.998085930887)
	(1534.0,0.998090633759)
	(1535.0,0.998100039504)
	(1537.0,0.998104742377)
	(1539.0,0.998109445249)
	(1541.0,0.998118850994)
	(1545.0,0.998132959612)
	(1547.0,0.998137662484)
	(1552.0,0.998142365357)
	(1555.0,0.998151771102)
	(1556.0,0.998156473974)
	(1558.0,0.998170582592)
	(1559.0,0.998179988337)
	(1562.0,0.998184691209)
	(1563.0,0.998194096954)
	(1570.0,0.998198799827)
	(1571.0,0.998203502699)
	(1572.0,0.998212908444)
	(1578.0,0.998217611317)
	(1579.0,0.998227017062)
	(1584.0,0.998231719935)
	(1585.0,0.99824112568)
	(1586.0,0.998245828552)
	(1587.0,0.998255234297)
	(1588.0,0.99825993717)
	(1589.0,0.998269342915)
	(1590.0,0.998274045787)
	(1594.0,0.998283451532)
	(1601.0,0.998288154405)
	(1603.0,0.998302263022)
	(1604.0,0.998306965895)
	(1612.0,0.998311668767)
	(1617.0,0.998321074512)
	(1622.0,0.998344588875)
	(1624.0,0.99835399462)
	(1628.0,0.998358697492)
	(1631.0,0.998368103237)
	(1643.0,0.99837280611)
	(1644.0,0.998377508982)
	(1647.0,0.998382211855)
	(1650.0,0.9983916176)
	(1652.0,0.99841042909)
	(1656.0,0.998419834835)
	(1659.0,0.998433943453)
	(1662.0,0.998438646325)
	(1663.0,0.99844805207)
	(1664.0,0.998457457815)
	(1665.0,0.998462160688)
	(1667.0,0.99846686356)
	(1671.0,0.998471566433)
	(1672.0,0.998476269305)
	(1673.0,0.998480972178)
	(1674.0,0.99848567505)
	(1675.0,0.998499783668)
	(1680.0,0.99850448654)
	(1681.0,0.998509189413)
	(1683.0,0.998518595158)
	(1686.0,0.998528000903)
	(1687.0,0.998532703775)
	(1692.0,0.998537406648)
	(1693.0,0.99854210952)
	(1694.0,0.998546812393)
	(1697.0,0.998556218138)
	(1701.0,0.998560921011)
	(1703.0,0.998570326756)
	(1704.0,0.998575029628)
	(1706.0,0.998589138246)
	(1707.0,0.998593841118)
	(1708.0,0.998598543991)
	(1709.0,0.998603246863)
	(1710.0,0.998607949736)
	(1713.0,0.998612652608)
	(1716.0,0.998617355481)
	(1718.0,0.998622058353)
	(1719.0,0.998626761226)
	(1720.0,0.998631464098)
	(1721.0,0.998636166971)
	(1723.0,0.998645572716)
	(1727.0,0.998669087078)
	(1729.0,0.998673789951)
	(1737.0,0.998678492823)
	(1739.0,0.998687898568)
	(1748.0,0.998692601441)
	(1750.0,0.998697304313)
	(1757.0,0.998720818676)
	(1758.0,0.998725521549)
	(1759.0,0.998744333039)
	(1760.0,0.998777253146)
	(1761.0,0.998781956019)
	(1764.0,0.998786658891)
	(1765.0,0.998791361764)
	(1766.0,0.998796064636)
	(1769.0,0.998800767509)
	(1770.0,0.998805470381)
	(1774.0,0.998810173254)
	(1776.0,0.998833687616)
	(1777.0,0.998838390489)
	(1780.0,0.998843093361)
	(1782.0,0.998857201979)
	(1786.0,0.998861904851)
	(1787.0,0.998871310597)
	(1788.0,0.998885419214)
	(1792.0,0.998890122087)
	(1809.0,0.998899527832)
	(1811.0,0.998904230704)
	(1813.0,0.998908933577)
	(1822.0,0.998913636449)
	(1832.0,0.998918339322)
	(1848.0,0.998941853684)
	(1849.0,0.998946556557)
	(1850.0,0.998960665174)
	(1852.0,0.998965368047)
	(1853.0,0.998970070919)
	(1858.0,0.998974773792)
	(1859.0,0.998984179537)
	(1862.0,0.998988882409)
	(1870.0,0.998993585282)
	(1875.0,0.998998288154)
	(1878.0,0.999002991027)
	(1879.0,0.999007693899)
	(1880.0,0.999012396772)
	(1884.0,0.999017099644)
	(1887.0,0.999021802517)
	(1895.0,0.999026505389)
	(1906.0,0.999031208262)
	(1913.0,0.999035911135)
	(1920.0,0.999054722625)
	(1921.0,0.999059425497)
	(1922.0,0.99906412837)
	(1928.0,0.999068831242)
	(1936.0,0.999087642732)
	(1938.0,0.999092345605)
	(1953.0,0.999097048477)
	(1956.0,0.99910175135)
	(1958.0,0.999106454222)
	(1961.0,0.999111157095)
	(1966.0,0.99912056284)
	(1979.0,0.999129968585)
	(1981.0,0.999134671457)
	(1982.0,0.99913937433)
	(1983.0,0.999144077202)
	(1984.0,0.999148780075)
	(1986.0,0.999153482947)
	(2005.0,0.99915818582)
	(2007.0,0.999167591565)
	(2008.0,0.99917699731)
	(2012.0,0.999181700182)
	(2027.0,0.999186403055)
	(2037.0,0.999191105927)
	(2039.0,0.999200511673)
	(2041.0,0.999205214545)
	(2045.0,0.999209917418)
	(2047.0,0.99921462029)
	(2050.0,0.999219323163)
	(2051.0,0.999224026035)
	(2052.0,0.999228728908)
	(2058.0,0.99923343178)
	(2079.0,0.999242837525)
	(2082.0,0.99925224327)
	(2087.0,0.999256946143)
	(2090.0,0.999261649015)
	(2091.0,0.999266351888)
	(2093.0,0.999275757633)
	(2095.0,0.999285163378)
	(2097.0,0.999294569123)
	(2104.0,0.999299271995)
	(2107.0,0.999303974868)
	(2110.0,0.999313380613)
	(2115.0,0.999318083485)
	(2133.0,0.999322786358)
	(2136.0,0.99932748923)
	(2140.0,0.999332192103)
	(2141.0,0.999336894975)
	(2142.0,0.99934630072)
	(2143.0,0.999351003593)
	(2148.0,0.999360409338)
	(2154.0,0.999365112211)
	(2188.0,0.999369815083)
	(2189.0,0.999374517956)
	(2210.0,0.999379220828)
	(2213.0,0.999383923701)
	(2233.0,0.999388626573)
	(2236.0,0.999393329446)
	(2237.0,0.999402735191)
	(2238.0,0.999407438063)
	(2258.0,0.999412140936)
	(2262.0,0.999416843808)
	(2265.0,0.999421546681)
	(2266.0,0.999426249553)
	(2276.0,0.999435655298)
	(2278.0,0.999440358171)
	(2280.0,0.999449763916)
	(2306.0,0.999454466788)
	(2310.0,0.999459169661)
	(2331.0,0.999463872533)
	(2335.0,0.999468575406)
	(2337.0,0.999473278278)
	(2340.0,0.999477981151)
	(2344.0,0.999482684023)
	(2355.0,0.999487386896)
	(2377.0,0.999492089768)
	(2378.0,0.999496792641)
	(2392.0,0.999506198386)
	(2397.0,0.999529712749)
	(2398.0,0.999534415621)
	(2400.0,0.999539118494)
	(2401.0,0.999548524239)
	(2403.0,0.999553227111)
	(2412.0,0.999557929984)
	(2414.0,0.999576741474)
	(2415.0,0.999581444346)
	(2417.0,0.999586147219)
	(2418.0,0.999590850091)
	(2433.0,0.999595552964)
	(2434.0,0.999600255836)
	(2446.0,0.999604958709)
	(2450.0,0.999609661581)
	(2475.0,0.999614364454)
	(2482.0,0.999623770199)
	(2500.0,0.999628473071)
	(2518.0,0.999633175944)
	(2520.0,0.999637878816)
	(2524.0,0.999642581689)
	(2527.0,0.999647284561)
	(2536.0,0.999651987434)
	(2538.0,0.999656690306)
	(2556.0,0.999661393179)
	(2558.0,0.999666096051)
	(2577.0,0.999670798924)
	(2587.0,0.999675501796)
	(2594.0,0.999680204669)
	(2618.0,0.999684907542)
	(2669.0,0.999689610414)
	(2670.0,0.999699016159)
	(2681.0,0.999703719032)
	(2729.0,0.999713124777)
	(2730.0,0.999717827649)
	(2765.0,0.999727233394)
	(2766.0,0.999731936267)
	(2767.0,0.999736639139)
	(2803.0,0.999741342012)
	(2918.0,0.999746044884)
	(2999.0,0.999750747757)
	(3026.0,0.999755450629)
	(3035.0,0.999760153502)
	(3039.0,0.999764856374)
	(3183.0,0.999778964992)
	(3296.0,0.999783667864)
	(3321.0,0.999788370737)
	(3344.0,0.999793073609)
	(3361.0,0.999797776482)
	(3362.0,0.999802479354)
	(3370.0,0.999807182227)
	(3387.0,0.999816587972)
	(3395.0,0.999821290844)
	(3508.0,0.999825993717)
	(3550.0,0.999830696589)
	(3625.0,0.999835399462)
	(3692.0,0.999840102334)
	(3756.0,0.999844805207)
	(3770.0,0.99984950808)
	(3793.0,0.999854210952)
	(3796.0,0.999858913825)
	(3822.0,0.999863616697)
	(3885.0,0.99986831957)
	(3965.0,0.999873022442)
	(4002.0,0.999882428187)
	(4023.0,0.99988713106)
	(4232.0,0.999891833932)
	(4451.0,0.999901239677)
	(4580.0,0.99990594255)
	(4749.0,0.999910645422)
	(4769.0,0.999915348295)
	(4848.0,0.999920051167)
	(5352.0,0.99992475404)
	(5386.0,0.999929456912)
	(5787.0,0.999934159785)
	(5863.0,0.999938862657)
	(6127.0,0.99994356553)
	(6234.0,0.999948268402)
	(6419.0,0.999952971275)
	(6483.0,0.999957674147)
	(6601.0,0.99996237702)
	(6667.0,0.999967079892)
	(6735.0,0.999971782765)
	(6772.0,0.999976485637)
	(6979.0,0.99998118851)
	(7006.0,0.999985891382)
	(7186.0,0.999990594255)
	(7738.0,0.999995297127)
	(7769.0,1.0)
};

% disinfo
\addplot[ no marks,dotted, ultra thick, D ] coordinates{
	(0.0,0.775049860689)
	(1.0,0.894361633787)
	(2.0,0.91595112532)
	(3.0,0.928072688294)
	(4.0,0.936238076386)
	(5.0,0.942196148589)
	(6.0,0.946565028049)
	(7.0,0.950502528516)
	(8.0,0.953718262831)
	(9.0,0.956675356495)
	(10.0,0.959513867621)
	(11.0,0.961856573021)
	(12.0,0.963915427308)
	(13.0,0.96578473628)
	(14.0,0.967422482502)
	(15.0,0.968931375259)
	(16.0,0.970326354082)
	(17.0,0.97153272131)
	(18.0,0.972723215286)
	(19.0,0.97386328834)
	(20.0,0.975109805562)
	(21.0,0.976137832124)
	(22.0,0.977135979622)
	(23.0,0.978095844569)
	(24.0,0.979041703704)
	(25.0,0.979857775653)
	(26.0,0.980506711585)
	(27.0,0.981057606836)
	(28.0,0.9815506114)
	(29.0,0.982041748523)
	(30.0,0.982415236829)
	(31.0,0.982740171655)
	(32.0,0.98306323904)
	(33.0,0.983400312236)
	(34.0,0.9836729587)
	(35.0,0.983919460982)
	(36.0,0.984264003944)
	(37.0,0.984506771343)
	(38.0,0.984761677112)
	(39.0,0.984947487544)
	(40.0,0.985140767743)
	(41.0,0.985346186311)
	(42.0,0.985573080457)
	(43.0,0.985793438557)
	(44.0,0.985985785035)
	(45.0,0.986180932675)
	(46.0,0.98643116984)
	(47.0,0.986657130265)
	(48.0,0.986900831385)
	(49.0,0.98713893018)
	(50.0,0.987331276658)
	(51.0,0.987562839407)
	(52.0,0.987766390534)
	(53.0,0.987912050974)
	(54.0,0.988058645134)
	(55.0,0.988179095113)
	(56.0,0.988274334631)
	(57.0,0.988353700896)
	(58.0,0.988448940414)
	(59.0,0.988546981094)
	(60.0,0.988634750846)
	(61.0,0.988734658968)
	(62.0,0.988831765927)
	(63.0,0.988931674049)
	(64.0,0.989024112405)
	(65.0,0.989117484482)
	(66.0,0.989212724)
	(67.0,0.989295825148)
	(68.0,0.98939573327)
	(69.0,0.989519918131)
	(70.0,0.989614223929)
	(71.0,0.989702927401)
	(72.0,0.989839250633)
	(73.0,0.98996997154)
	(74.0,0.990111897097)
	(75.0,0.990258491257)
	(76.0,0.990420024949)
	(77.0,0.990552613298)
	(78.0,0.990688936529)
	(79.0,0.990788844651)
	(80.0,0.990895288819)
	(81.0,0.990969052759)
	(82.0,0.99103161205)
	(83.0,0.991088569017)
	(84.0,0.991144592263)
	(85.0,0.99120248295)
	(86.0,0.991255705034)
	(87.0,0.991307059676)
	(88.0,0.991365884084)
	(89.0,0.991405100356)
	(90.0,0.991478864297)
	(91.0,0.991542357309)
	(92.0,0.991614253808)
	(93.0,0.991668409612)
	(94.0,0.991730035183)
	(95.0,0.991786992149)
	(96.0,0.991879430505)
	(97.0,0.991939188634)
	(98.0,0.992026024665)
	(99.0,0.99209325256)
	(100.0,0.992155811852)
	(101.0,0.992209967656)
	(102.0,0.992286532759)
	(103.0,0.992330417635)
	(104.0,0.992377103673)
	(105.0,0.992416319945)
	(106.0,0.992463005983)
	(107.0,0.992508758301)
	(108.0,0.992553576898)
	(109.0,0.992599329215)
	(110.0,0.992649750136)
	(111.0,0.992676828039)
	(112.0,0.992722580356)
	(113.0,0.992762730349)
	(114.0,0.992815952433)
	(115.0,0.992866373354)
	(116.0,0.992906523347)
	(117.0,0.992944805898)
	(118.0,0.992974684963)
	(119.0,0.993021371001)
	(120.0,0.993062454715)
	(121.0,0.993122212844)
	(122.0,0.993156760512)
	(123.0,0.993190374459)
	(124.0,0.993222120965)
	(125.0,0.993261337238)
	(126.0,0.99330055351)
	(127.0,0.993327631412)
	(128.0,0.993349106989)
	(129.0,0.993378986054)
	(130.0,0.99341073256)
	(131.0,0.993434075579)
	(132.0,0.993457418598)
	(133.0,0.993469556968)
	(134.0,0.993498502312)
	(135.0,0.993518110448)
	(136.0,0.993533983701)
	(137.0,0.99355732672)
	(138.0,0.993576934856)
	(139.0,0.993604946479)
	(140.0,0.993636692985)
	(141.0,0.993669373212)
	(142.0,0.993705788322)
	(143.0,0.993727263899)
	(144.0,0.993762745288)
	(145.0,0.993792624353)
	(146.0,0.993823437138)
	(147.0,0.993864520852)
	(148.0,0.993890665033)
	(149.0,0.993928013864)
	(150.0,0.993948555721)
	(151.0,0.993975633623)
	(152.0,0.993989639434)
	(153.0,0.994004578967)
	(154.0,0.994025120823)
	(155.0,0.994047530122)
	(156.0,0.994059668492)
	(157.0,0.994075541745)
	(158.0,0.994100752205)
	(159.0,0.994119426621)
	(160.0,0.994140902198)
	(161.0,0.99416704638)
	(162.0,0.994181052191)
	(163.0,0.994206262652)
	(164.0,0.994222135905)
	(165.0,0.994270689385)
	(166.0,0.994290297521)
	(167.0,0.994320176585)
	(168.0,0.994342585884)
	(169.0,0.994377133552)
	(170.0,0.994406078896)
	(171.0,0.994435024239)
	(172.0,0.994461168421)
	(173.0,0.994479842836)
	(174.0,0.994500384693)
	(175.0,0.994518125387)
	(176.0,0.994537733524)
	(177.0,0.994552673056)
	(178.0,0.99457041375)
	(179.0,0.994584419562)
	(180.0,0.994591889328)
	(181.0,0.994608696302)
	(182.0,0.994622702113)
	(183.0,0.994634840483)
	(184.0,0.994649780015)
	(185.0,0.994663785827)
	(186.0,0.994678725359)
	(187.0,0.994698333495)
	(188.0,0.994718875352)
	(189.0,0.994737549767)
	(190.0,0.994755290462)
	(191.0,0.994773031156)
	(192.0,0.99478983813)
	(193.0,0.994803843942)
	(194.0,0.994827186961)
	(195.0,0.99485052998)
	(196.0,0.994866403233)
	(197.0,0.994893481135)
	(198.0,0.994909354388)
	(199.0,0.99492429392)
	(200.0,0.994937366011)
	(201.0,0.994942968336)
	(202.0,0.994952305543)
	(203.0,0.994966311355)
	(204.0,0.994977516004)
	(205.0,0.994993389257)
	(206.0,0.995004593906)
	(207.0,0.995014864835)
	(208.0,0.995023268321)
	(209.0,0.995029804367)
	(210.0,0.995039141574)
	(211.0,0.99505781599)
	(212.0,0.995065285756)
	(213.0,0.995073689243)
	(214.0,0.9950942311)
	(215.0,0.99510636947)
	(216.0,0.995125043885)
	(217.0,0.995148386904)
	(218.0,0.995170796202)
	(219.0,0.995191338059)
	(220.0,0.995205343871)
	(221.0,0.995215614799)
	(222.0,0.995233355494)
	(223.0,0.99525296363)
	(224.0,0.995275372928)
	(225.0,0.995300583389)
	(226.0,0.995313655479)
	(227.0,0.995331396174)
	(228.0,0.995353805472)
	(229.0,0.995370612446)
	(230.0,0.995386485699)
	(231.0,0.995401425231)
	(232.0,0.995418232205)
	(233.0,0.995435039179)
	(234.0,0.995445310107)
	(235.0,0.995468653126)
	(236.0,0.995482658938)
	(237.0,0.995501333353)
	(238.0,0.995510670561)
	(239.0,0.995556422878)
	(240.0,0.995589103105)
	(241.0,0.995613379845)
	(242.0,0.995632987981)
	(243.0,0.995658198442)
	(244.0,0.995667535649)
	(245.0,0.995678740299)
	(246.0,0.995700215876)
	(247.0,0.995716089129)
	(248.0,0.995731028661)
	(249.0,0.995742233311)
	(250.0,0.995750636798)
	(251.0,0.995775847258)
	(252.0,0.995780515862)
	(253.0,0.995788919349)
	(254.0,0.995805726323)
	(255.0,0.995811328647)
	(256.0,0.995820665855)
	(257.0,0.995834671666)
	(258.0,0.995846810036)
	(259.0,0.995862683289)
	(260.0,0.995878556542)
	(261.0,0.995895363516)
	(262.0,0.99590003212)
	(263.0,0.995984066989)
	(264.0,0.996017680936)
	(265.0,0.996033554189)
	(266.0,0.996052228605)
	(267.0,0.996072770462)
	(268.0,0.996079306507)
	(269.0,0.99609517976)
	(270.0,0.996104516968)
	(271.0,0.996118522779)
	(272.0,0.996130661149)
	(273.0,0.996140932077)
	(274.0,0.996150269285)
	(275.0,0.996153070447)
	(276.0,0.996154937889)
	(277.0,0.996165208817)
	(278.0,0.996172678583)
	(279.0,0.996177347187)
	(280.0,0.99618014835)
	(281.0,0.996185750674)
	(282.0,0.996194154161)
	(283.0,0.996201623927)
	(284.0,0.996210027414)
	(285.0,0.996225900667)
	(286.0,0.996236171595)
	(287.0,0.996258580894)
	(288.0,0.996271652985)
	(289.0,0.996280056471)
	(290.0,0.996289393679)
	(291.0,0.996298730887)
	(292.0,0.996309001815)
	(293.0,0.996323941347)
	(294.0,0.996333278555)
	(295.0,0.996341682042)
	(296.0,0.996343549483)
	(297.0,0.996349151808)
	(298.0,0.996352886691)
	(299.0,0.996370627386)
	(300.0,0.996384633197)
	(301.0,0.996394904126)
	(302.0,0.996405175054)
	(303.0,0.996411711099)
	(304.0,0.996416379703)
	(305.0,0.996419180865)
	(306.0,0.996421982028)
	(307.0,0.996426650632)
	(308.0,0.996432252956)
	(309.0,0.996443457605)
	(310.0,0.996450927371)
	(311.0,0.996462132021)
	(312.0,0.996472402949)
	(313.0,0.99648547504)
	(314.0,0.996491077364)
	(315.0,0.996501348293)
	(316.0,0.99650975178)
	(317.0,0.996515354104)
	(318.0,0.996524691312)
	(319.0,0.996539630844)
	(320.0,0.996543365727)
	(321.0,0.99654710061)
	(322.0,0.996550835493)
	(323.0,0.996555504097)
	(324.0,0.996561106422)
	(325.0,0.996563907584)
	(326.0,0.996568576188)
	(327.0,0.996577913396)
	(328.0,0.99658351572)
	(329.0,0.996586316882)
	(330.0,0.996590051765)
	(331.0,0.996592852928)
	(333.0,0.996599388973)
	(334.0,0.996605925018)
	(335.0,0.996612461064)
	(336.0,0.996618063388)
	(337.0,0.996622731992)
	(338.0,0.996638605245)
	(339.0,0.996653544778)
	(340.0,0.996654478498)
	(341.0,0.996657279661)
	(342.0,0.996659147102)
	(343.0,0.996666616868)
	(344.0,0.996671285472)
	(345.0,0.996675954076)
	(346.0,0.996682490121)
	(347.0,0.996684357563)
	(348.0,0.996687158725)
	(349.0,0.996689959887)
	(350.0,0.99669369477)
	(351.0,0.996701164537)
	(352.0,0.99670489942)
	(353.0,0.99670583314)
	(354.0,0.996707700582)
	(355.0,0.996715170348)
	(356.0,0.996721706393)
	(357.0,0.996722640114)
	(358.0,0.996728242439)
	(359.0,0.996733844763)
	(360.0,0.996741314529)
	(361.0,0.996748784296)
	(362.0,0.996756254062)
	(363.0,0.996761856386)
	(364.0,0.99676652499)
	(365.0,0.996771193594)
	(366.0,0.996776795919)
	(367.0,0.996779597081)
	(368.0,0.996783331964)
	(369.0,0.99679080173)
	(370.0,0.996795470334)
	(371.0,0.996802006379)
	(372.0,0.996807608704)
	(373.0,0.99681507847)
	(374.0,0.996824415678)
	(375.0,0.996828150561)
	(376.0,0.996833752885)
	(377.0,0.996838421489)
	(378.0,0.996841222651)
	(379.0,0.996844957534)
	(380.0,0.996846824976)
	(381.0,0.996854294742)
	(382.0,0.996857095904)
	(383.0,0.996862698229)
	(384.0,0.996867366833)
	(385.0,0.996871101716)
	(386.0,0.996872969157)
	(387.0,0.996877637761)
	(388.0,0.996883240086)
	(389.0,0.996891643573)
	(390.0,0.996894444735)
	(391.0,0.99690098078)
	(392.0,0.996903781943)
	(393.0,0.996919655196)
	(394.0,0.996922456358)
	(395.0,0.996927124962)
	(396.0,0.996931793566)
	(397.0,0.99693739589)
	(398.0,0.99694953426)
	(399.0,0.996954202864)
	(400.0,0.996957937747)
	(401.0,0.99696167263)
	(402.0,0.996967274955)
	(403.0,0.996969142396)
	(404.0,0.996974744721)
	(405.0,0.996978479604)
	(406.0,0.996983148208)
	(407.0,0.996995286578)
	(408.0,0.997003690064)
	(409.0,0.997012093551)
	(410.0,0.997026099363)
	(411.0,0.997033569129)
	(412.0,0.997041038895)
	(413.0,0.99704757494)
	(414.0,0.997051309823)
	(415.0,0.997057845869)
	(416.0,0.997064381914)
	(417.0,0.99707091796)
	(418.0,0.997073719122)
	(419.0,0.99708305633)
	(421.0,0.997084923771)
	(423.0,0.997087724933)
	(424.0,0.997089592375)
	(425.0,0.997092393537)
	(426.0,0.99709612842)
	(427.0,0.997097995862)
	(428.0,0.997098929583)
	(429.0,0.997101730745)
	(430.0,0.997104531907)
	(431.0,0.997109200511)
	(432.0,0.997119471439)
	(433.0,0.997124140043)
	(434.0,0.997127874926)
	(435.0,0.997130676089)
	(436.0,0.997131609809)
	(437.0,0.997137212134)
	(438.0,0.997142814458)
	(439.0,0.997147483062)
	(440.0,0.997150284225)
	(441.0,0.997152151666)
	(442.0,0.997153085387)
	(443.0,0.997154019108)
	(445.0,0.997154952828)
	(446.0,0.997157753991)
	(447.0,0.997161488874)
	(448.0,0.997165223757)
	(449.0,0.997167091198)
	(450.0,0.99716895864)
	(451.0,0.997172693523)
	(452.0,0.99718109701)
	(453.0,0.997183898172)
	(454.0,0.997188566776)
	(455.0,0.997191367938)
	(456.0,0.997199771425)
	(457.0,0.997204440029)
	(458.0,0.997210976074)
	(459.0,0.997215644678)
	(460.0,0.997226849327)
	(461.0,0.997228716769)
	(462.0,0.99723058421)
	(463.0,0.997235252814)
	(464.0,0.997238053977)
	(465.0,0.997244590022)
	(466.0,0.99725392723)
	(467.0,0.997257662113)
	(468.0,0.997267933041)
	(469.0,0.997273535366)
	(470.0,0.997274469086)
	(471.0,0.997278203969)
	(472.0,0.997280071411)
	(473.0,0.997281938852)
	(474.0,0.997283806294)
	(475.0,0.997288474898)
	(476.0,0.99729127606)
	(477.0,0.997295944664)
	(478.0,0.997299679547)
	(479.0,0.997301546989)
	(480.0,0.99730341443)
	(481.0,0.997307149313)
	(482.0,0.997309016755)
	(483.0,0.997311817917)
	(484.0,0.997313685359)
	(485.0,0.997318353962)
	(486.0,0.997323022566)
	(487.0,0.997325823728)
	(488.0,0.997331426053)
	(489.0,0.997332359774)
	(490.0,0.997334227215)
	(491.0,0.997341696981)
	(492.0,0.997345431865)
	(493.0,0.997346365585)
	(494.0,0.997353835351)
	(495.0,0.997358503955)
	(496.0,0.997361305118)
	(497.0,0.997365040001)
	(498.0,0.997365973721)
	(500.0,0.997373443487)
	(501.0,0.997379045812)
	(502.0,0.997382780695)
	(503.0,0.997386515578)
	(504.0,0.997395852786)
	(505.0,0.997396786507)
	(506.0,0.997402388831)
	(507.0,0.997404256273)
	(508.0,0.997406123714)
	(509.0,0.997414527201)
	(510.0,0.997417328363)
	(511.0,0.997419195805)
	(512.0,0.997421063247)
	(513.0,0.997423864409)
	(514.0,0.997426665571)
	(515.0,0.997431334175)
	(516.0,0.997447207428)
	(517.0,0.99745000859)
	(518.0,0.997450942311)
	(519.0,0.997453743473)
	(520.0,0.997456544636)
	(521.0,0.997458412077)
	(522.0,0.997461213239)
	(523.0,0.997463080681)
	(525.0,0.997467749285)
	(526.0,0.99747428533)
	(527.0,0.997477086492)
	(528.0,0.997480821375)
	(529.0,0.997481755096)
	(530.0,0.997482688817)
	(531.0,0.997485489979)
	(532.0,0.997488291142)
	(533.0,0.997492026025)
	(534.0,0.997492959745)
	(535.0,0.997493893466)
	(536.0,0.99749856207)
	(537.0,0.997505098115)
	(538.0,0.997507899278)
	(539.0,0.997508832998)
	(540.0,0.997513501602)
	(541.0,0.997517236485)
	(542.0,0.997518170206)
	(543.0,0.997520037648)
	(544.0,0.997523772531)
	(545.0,0.997527507414)
	(546.0,0.997529374855)
	(547.0,0.997534043459)
	(548.0,0.997537778342)
	(549.0,0.997541513225)
	(550.0,0.997553651595)
	(551.0,0.997557386478)
	(552.0,0.997561121361)
	(553.0,0.997567657407)
	(554.0,0.997569524848)
	(555.0,0.99757139229)
	(556.0,0.997576060894)
	(557.0,0.997578862056)
	(558.0,0.997579795777)
	(559.0,0.99758353066)
	(560.0,0.99758446438)
	(561.0,0.997588199263)
	(562.0,0.997591934147)
	(563.0,0.997594735309)
	(564.0,0.997598470192)
	(565.0,0.997605006237)
	(566.0,0.997609674841)
	(567.0,0.997610608562)
	(568.0,0.997615277166)
	(569.0,0.997616210886)
	(570.0,0.997619012049)
	(571.0,0.997621813211)
	(572.0,0.997623680653)
	(573.0,0.997625548094)
	(574.0,0.997627415536)
	(575.0,0.997630216698)
	(576.0,0.997633951581)
	(577.0,0.997639553906)
	(578.0,0.997642355068)
	(579.0,0.997643288789)
	(581.0,0.997648891113)
	(582.0,0.997653559717)
	(583.0,0.997654493438)
	(584.0,0.997655427159)
	(585.0,0.997699312035)
	(586.0,0.997714251567)
	(588.0,0.997716119008)
	(589.0,0.997722655054)
	(590.0,0.997747865514)
	(591.0,0.997750666677)
	(592.0,0.997751600397)
	(593.0,0.997753467839)
	(594.0,0.99775440156)
	(595.0,0.99775533528)
	(596.0,0.997757202722)
	(597.0,0.997760937605)
	(598.0,0.997763738767)
	(599.0,0.99776747365)
	(600.0,0.997769341092)
	(601.0,0.997772142254)
	(602.0,0.997774943417)
	(603.0,0.997775877137)
	(604.0,0.997776810858)
	(605.0,0.9977786783)
	(606.0,0.997780545741)
	(607.0,0.997781479462)
	(609.0,0.997782413183)
	(610.0,0.997783346903)
	(611.0,0.997785214345)
	(612.0,0.997786148066)
	(613.0,0.997787081786)
	(614.0,0.997788949228)
	(615.0,0.99779081667)
	(616.0,0.997794551553)
	(617.0,0.997795485273)
	(618.0,0.997796418994)
	(620.0,0.997800153877)
	(621.0,0.997802955039)
	(622.0,0.997808557364)
	(623.0,0.997810424806)
	(625.0,0.997813225968)
	(626.0,0.99781602713)
	(627.0,0.997824430617)
	(628.0,0.997829099221)
	(629.0,0.997832834104)
	(632.0,0.997835635266)
	(633.0,0.997838436429)
	(634.0,0.997839370149)
	(635.0,0.997843105032)
	(636.0,0.997848707357)
	(637.0,0.997851508519)
	(638.0,0.997853375961)
	(639.0,0.997854309682)
	(640.0,0.997856177123)
	(641.0,0.997858044565)
	(642.0,0.997858978285)
	(643.0,0.997859912006)
	(644.0,0.997861779448)
	(645.0,0.997862713168)
	(646.0,0.997863646889)
	(647.0,0.997867381772)
	(648.0,0.997869249214)
	(649.0,0.997871116655)
	(650.0,0.997872984097)
	(651.0,0.997875785259)
	(652.0,0.997878586421)
	(653.0,0.997883255025)
	(654.0,0.997886989908)
	(655.0,0.99788885735)
	(656.0,0.997889791071)
	(657.0,0.997890724791)
	(659.0,0.997892592233)
	(660.0,0.997895393395)
	(661.0,0.997898194558)
	(662.0,0.99790099572)
	(663.0,0.997901929441)
	(664.0,0.997902863161)
	(665.0,0.997905664324)
	(666.0,0.997906598044)
	(668.0,0.997910332927)
	(669.0,0.997912200369)
	(670.0,0.99791313409)
	(671.0,0.997918736414)
	(672.0,0.997919670135)
	(673.0,0.997921537577)
	(674.0,0.997922471297)
	(675.0,0.997924338739)
	(676.0,0.99792527246)
	(677.0,0.997927139901)
	(678.0,0.997928073622)
	(679.0,0.997929941064)
	(680.0,0.997930874784)
	(681.0,0.997931808505)
	(682.0,0.997932742226)
	(683.0,0.997939278271)
	(684.0,0.997941145713)
	(685.0,0.997942079433)
	(686.0,0.997945814317)
	(687.0,0.997946748037)
	(688.0,0.997947681758)
	(689.0,0.99795048292)
	(690.0,0.997957018966)
	(691.0,0.997957952686)
	(693.0,0.997959820128)
	(694.0,0.997965422453)
	(695.0,0.997966356173)
	(696.0,0.997977560823)
	(697.0,0.997981295706)
	(699.0,0.997983163147)
	(700.0,0.997984096868)
	(701.0,0.99798689803)
	(702.0,0.997989699193)
	(703.0,0.997992500355)
	(704.0,0.997994367796)
	(705.0,0.997995301517)
	(707.0,0.997997168959)
	(708.0,0.997998102679)
	(710.0,0.998000903842)
	(711.0,0.998001837562)
	(712.0,0.998003705004)
	(713.0,0.998005572446)
	(715.0,0.998009307329)
	(716.0,0.998010241049)
	(717.0,0.998013042212)
	(719.0,0.998014909653)
	(720.0,0.998016777095)
	(721.0,0.998018644536)
	(722.0,0.998032650348)
	(723.0,0.998036385231)
	(724.0,0.998041987555)
	(725.0,0.998043854997)
	(726.0,0.998044788718)
	(728.0,0.998046656159)
	(729.0,0.99804758988)
	(730.0,0.998051324763)
	(731.0,0.998053192205)
	(733.0,0.998055993367)
	(735.0,0.998060661971)
	(736.0,0.998062529412)
	(737.0,0.998065330574)
	(738.0,0.998069065458)
	(740.0,0.998075601503)
	(741.0,0.998080270107)
	(742.0,0.998094275918)
	(743.0,0.998100811964)
	(744.0,0.998103613126)
	(745.0,0.998105480567)
	(746.0,0.998107348009)
	(747.0,0.998112950334)
	(748.0,0.998114817775)
	(749.0,0.998115751496)
	(750.0,0.998118552658)
	(752.0,0.998119486379)
	(753.0,0.998135359632)
	(754.0,0.998137227073)
	(755.0,0.998141895677)
	(756.0,0.998142829398)
	(757.0,0.99814469684)
	(758.0,0.99814563056)
	(759.0,0.998146564281)
	(760.0,0.998148431723)
	(763.0,0.998150299164)
	(764.0,0.998151232885)
	(765.0,0.998154034047)
	(766.0,0.998156835209)
	(767.0,0.99815776893)
	(768.0,0.998160570093)
	(769.0,0.998161503813)
	(770.0,0.998177377066)
	(771.0,0.998178310787)
	(773.0,0.998181111949)
	(774.0,0.99818204567)
	(775.0,0.998182979391)
	(776.0,0.998183913112)
	(777.0,0.998184846832)
	(778.0,0.998186714274)
	(779.0,0.998188581715)
	(781.0,0.998191382878)
	(782.0,0.998192316599)
	(783.0,0.998195117761)
	(784.0,0.998196985202)
	(785.0,0.998201653806)
	(786.0,0.998202587527)
	(787.0,0.998204454969)
	(788.0,0.998205388689)
	(789.0,0.998209123572)
	(790.0,0.998213792176)
	(791.0,0.998216593338)
	(792.0,0.998221261942)
	(793.0,0.998223129384)
	(794.0,0.998224063105)
	(795.0,0.998224996825)
	(796.0,0.998227797988)
	(797.0,0.998228731708)
	(798.0,0.998231532871)
	(799.0,0.998233400312)
	(800.0,0.998234334033)
	(801.0,0.998235267754)
	(802.0,0.998236201475)
	(804.0,0.998239002637)
	(805.0,0.998240870078)
	(807.0,0.998243671241)
	(808.0,0.998245538682)
	(810.0,0.998247406124)
	(812.0,0.998248339844)
	(814.0,0.998251141007)
	(815.0,0.998253942169)
	(816.0,0.998258610773)
	(818.0,0.998261411935)
	(819.0,0.998265146818)
	(820.0,0.998267947981)
	(821.0,0.998270749143)
	(822.0,0.998271682864)
	(823.0,0.998274484026)
	(824.0,0.998278218909)
	(825.0,0.99828008635)
	(826.0,0.998284754954)
	(827.0,0.998285688675)
	(829.0,0.998286622396)
	(831.0,0.998287556117)
	(832.0,0.998288489837)
	(835.0,0.998289423558)
	(836.0,0.99829222472)
	(837.0,0.998295025883)
	(839.0,0.998295959603)
	(840.0,0.998297827045)
	(841.0,0.998299694487)
	(842.0,0.998301561928)
	(843.0,0.99830342937)
	(845.0,0.998306230532)
	(846.0,0.998308097973)
	(847.0,0.998309965415)
	(848.0,0.998311832857)
	(851.0,0.998313700298)
	(854.0,0.998314634019)
	(856.0,0.998318368902)
	(857.0,0.998322103785)
	(858.0,0.998323037506)
	(860.0,0.998323971226)
	(861.0,0.998324904947)
	(862.0,0.99832770611)
	(863.0,0.99832863983)
	(864.0,0.998329573551)
	(865.0,0.998331440993)
	(866.0,0.998332374713)
	(867.0,0.998333308434)
	(870.0,0.998337043317)
	(871.0,0.998337977038)
	(872.0,0.998338910759)
	(874.0,0.998342645642)
	(875.0,0.998343579363)
	(877.0,0.998344513083)
	(878.0,0.998345446804)
	(879.0,0.998346380525)
	(880.0,0.998349181687)
	(881.0,0.998350115408)
	(883.0,0.998351049129)
	(884.0,0.998354784012)
	(885.0,0.998355717732)
	(886.0,0.998361320057)
	(887.0,0.998364121219)
	(889.0,0.998365988661)
	(890.0,0.998368789823)
	(891.0,0.998370657265)
	(893.0,0.998371590985)
	(894.0,0.998373458427)
	(895.0,0.998375325869)
	(898.0,0.998376259589)
	(899.0,0.998378127031)
	(900.0,0.998379994472)
	(901.0,0.998381861914)
	(902.0,0.998384663076)
	(903.0,0.998385596797)
	(906.0,0.998387464238)
	(908.0,0.998391199122)
	(909.0,0.998393066563)
	(910.0,0.998394934005)
	(911.0,0.998395867725)
	(913.0,0.998398668888)
	(914.0,0.998402403771)
	(915.0,0.998404271212)
	(916.0,0.998409873537)
	(917.0,0.998411740978)
	(918.0,0.998412674699)
	(919.0,0.99841360842)
	(920.0,0.998415475861)
	(922.0,0.998416409582)
	(923.0,0.998418277024)
	(924.0,0.998419210745)
	(927.0,0.998422945628)
	(928.0,0.998424813069)
	(929.0,0.998426680511)
	(931.0,0.998428547952)
	(933.0,0.998429481673)
	(934.0,0.998432282835)
	(935.0,0.998436951439)
	(936.0,0.998438818881)
	(937.0,0.998439752601)
	(939.0,0.998440686322)
	(941.0,0.998441620043)
	(942.0,0.998444421205)
	(949.0,0.998446288647)
	(951.0,0.998449089809)
	(954.0,0.998452824692)
	(958.0,0.998455625854)
	(959.0,0.998457493296)
	(960.0,0.998464029341)
	(961.0,0.998466830504)
	(962.0,0.998468697945)
	(964.0,0.998470565387)
	(965.0,0.99847430027)
	(967.0,0.998476167711)
	(968.0,0.998477101432)
	(970.0,0.998478035153)
	(971.0,0.998478968873)
	(973.0,0.998479902594)
	(974.0,0.998481770036)
	(975.0,0.998482703757)
	(977.0,0.998483637477)
	(980.0,0.998484571198)
	(981.0,0.998485504919)
	(983.0,0.99848737236)
	(984.0,0.998489239802)
	(985.0,0.998490173523)
	(986.0,0.998491107243)
	(987.0,0.998492040964)
	(988.0,0.998493908406)
	(990.0,0.998494842126)
	(993.0,0.998496709568)
	(995.0,0.99849857701)
	(997.0,0.998502311893)
	(998.0,0.998503245613)
	(999.0,0.998504179334)
	(1001.0,0.998505113055)
	(1002.0,0.998507914217)
	(1005.0,0.998508847938)
	(1007.0,0.9985116491)
	(1009.0,0.998512582821)
	(1010.0,0.998513516542)
	(1011.0,0.998514450263)
	(1012.0,0.998516317704)
	(1013.0,0.998517251425)
	(1016.0,0.998518185146)
	(1017.0,0.998520052587)
	(1020.0,0.998520986308)
	(1021.0,0.998522853749)
	(1022.0,0.998524721191)
	(1023.0,0.998525654912)
	(1024.0,0.998526588632)
	(1025.0,0.998527522353)
	(1026.0,0.998528456074)
	(1028.0,0.998529389795)
	(1029.0,0.998530323516)
	(1030.0,0.998532190957)
	(1031.0,0.998534992119)
	(1032.0,0.998538727002)
	(1033.0,0.998541528165)
	(1034.0,0.998543395606)
	(1035.0,0.998544329327)
	(1040.0,0.998546196769)
	(1041.0,0.99854806421)
	(1042.0,0.998548997931)
	(1043.0,0.998549931652)
	(1046.0,0.998550865372)
	(1047.0,0.998552732814)
	(1048.0,0.998553666535)
	(1049.0,0.998554600255)
	(1050.0,0.998556467697)
	(1053.0,0.998559268859)
	(1056.0,0.99856020258)
	(1057.0,0.998562070022)
	(1060.0,0.998563003742)
	(1061.0,0.998563937463)
	(1062.0,0.998564871184)
	(1066.0,0.998568606067)
	(1067.0,0.998569539788)
	(1068.0,0.998571407229)
	(1072.0,0.998573274671)
	(1073.0,0.998574208392)
	(1077.0,0.998575142112)
	(1078.0,0.998577943275)
	(1079.0,0.998578876995)
	(1080.0,0.998581678158)
	(1082.0,0.998585413041)
	(1083.0,0.998586346761)
	(1084.0,0.998587280482)
	(1085.0,0.998589147924)
	(1087.0,0.998591015365)
	(1089.0,0.998591949086)
	(1091.0,0.998592882807)
	(1092.0,0.998593816528)
	(1093.0,0.998594750248)
	(1095.0,0.998595683969)
	(1096.0,0.99859661769)
	(1097.0,0.998599418852)
	(1098.0,0.998600352573)
	(1100.0,0.998605954898)
	(1101.0,0.998607822339)
	(1103.0,0.99860875606)
	(1104.0,0.998609689781)
	(1105.0,0.998610623501)
	(1106.0,0.998612490943)
	(1107.0,0.998613424664)
	(1109.0,0.998615292105)
	(1110.0,0.998616225826)
	(1113.0,0.998618093267)
	(1114.0,0.99862089443)
	(1115.0,0.998621828151)
	(1116.0,0.998623695592)
	(1121.0,0.998624629313)
	(1123.0,0.998625563034)
	(1125.0,0.998627430475)
	(1127.0,0.998628364196)
	(1129.0,0.998629297917)
	(1131.0,0.998632099079)
	(1133.0,0.99863396652)
	(1134.0,0.998637701404)
	(1135.0,0.998638635124)
	(1136.0,0.998639568845)
	(1138.0,0.998640502566)
	(1140.0,0.998641436287)
	(1141.0,0.998642370007)
	(1142.0,0.99864517117)
	(1143.0,0.99864610489)
	(1144.0,0.998647972332)
	(1145.0,0.998649839774)
	(1146.0,0.998650773494)
	(1147.0,0.998651707215)
	(1148.0,0.998652640936)
	(1149.0,0.998653574657)
	(1152.0,0.99865730954)
	(1153.0,0.99865824326)
	(1154.0,0.998660110702)
	(1155.0,0.998661978143)
	(1156.0,0.998665713027)
	(1157.0,0.998666646747)
	(1158.0,0.998667580468)
	(1159.0,0.99867038163)
	(1160.0,0.998671315351)
	(1162.0,0.998674116513)
	(1163.0,0.998676917676)
	(1164.0,0.998677851396)
	(1168.0,0.998678785117)
	(1171.0,0.998680652559)
	(1173.0,0.99868252)
	(1175.0,0.998683453721)
	(1176.0,0.998685321163)
	(1178.0,0.998689056046)
	(1179.0,0.998689989766)
	(1180.0,0.998691857208)
	(1181.0,0.998693724649)
	(1182.0,0.99869465837)
	(1183.0,0.998696525812)
	(1185.0,0.998697459533)
	(1186.0,0.998698393253)
	(1187.0,0.998699326974)
	(1190.0,0.998700260695)
	(1191.0,0.998701194416)
	(1193.0,0.998702128136)
	(1195.0,0.998703995578)
	(1200.0,0.998704929299)
	(1201.0,0.998709597902)
	(1202.0,0.998710531623)
	(1203.0,0.998711465344)
	(1204.0,0.998712399065)
	(1207.0,0.998713332786)
	(1208.0,0.998714266506)
	(1215.0,0.998715200227)
	(1218.0,0.998716133948)
	(1219.0,0.998718001389)
	(1220.0,0.998719868831)
	(1222.0,0.998721736272)
	(1223.0,0.998725471155)
	(1224.0,0.998726404876)
	(1225.0,0.998727338597)
	(1226.0,0.998730139759)
	(1227.0,0.99873107348)
	(1229.0,0.998732007201)
	(1230.0,0.998733874642)
	(1232.0,0.998735742084)
	(1241.0,0.998736675805)
	(1242.0,0.998738543246)
	(1243.0,0.998739476967)
	(1245.0,0.998741344408)
	(1246.0,0.998742278129)
	(1247.0,0.99874321185)
	(1248.0,0.998744145571)
	(1249.0,0.998746013012)
	(1250.0,0.998748814175)
	(1251.0,0.998749747895)
	(1254.0,0.998750681616)
	(1257.0,0.998751615337)
	(1261.0,0.998752549058)
	(1262.0,0.998754416499)
	(1263.0,0.99875535022)
	(1264.0,0.998756283941)
	(1271.0,0.998759085103)
	(1273.0,0.998761886265)
	(1276.0,0.998762819986)
	(1277.0,0.998764687428)
	(1278.0,0.998765621148)
	(1279.0,0.998766554869)
	(1280.0,0.99876748859)
	(1281.0,0.998768422311)
	(1284.0,0.998770289752)
	(1288.0,0.998772157194)
	(1290.0,0.998773090915)
	(1293.0,0.998774958356)
	(1294.0,0.998775892077)
	(1297.0,0.998776825798)
	(1298.0,0.998778693239)
	(1301.0,0.99877962696)
	(1302.0,0.998781494401)
	(1303.0,0.998782428122)
	(1304.0,0.998785229284)
	(1306.0,0.998786163005)
	(1307.0,0.998787096726)
	(1309.0,0.998788030447)
	(1314.0,0.998790831609)
	(1317.0,0.99879176533)
	(1318.0,0.998793632771)
	(1319.0,0.998794566492)
	(1321.0,0.998797367654)
	(1325.0,0.998802969979)
	(1326.0,0.998804837421)
	(1327.0,0.998806704862)
	(1328.0,0.998808572304)
	(1330.0,0.998809506024)
	(1332.0,0.998810439745)
	(1335.0,0.998811373466)
	(1336.0,0.998812307187)
	(1337.0,0.998813240907)
	(1339.0,0.998814174628)
	(1341.0,0.99881604207)
	(1342.0,0.998818843232)
	(1344.0,0.998819776953)
	(1345.0,0.998822578115)
	(1347.0,0.998824445557)
	(1348.0,0.998825379277)
	(1349.0,0.99882818044)
	(1350.0,0.998830047881)
	(1353.0,0.998831915323)
	(1354.0,0.998833782764)
	(1356.0,0.998834716485)
	(1357.0,0.998835650206)
	(1361.0,0.998836583927)
	(1363.0,0.998837517647)
	(1366.0,0.998839385089)
	(1367.0,0.998842186251)
	(1373.0,0.998843119972)
	(1377.0,0.998844987413)
	(1378.0,0.998845921134)
	(1379.0,0.998847788576)
	(1380.0,0.998851523459)
	(1381.0,0.99885245718)
	(1382.0,0.9988533909)
	(1385.0,0.998854324621)
	(1386.0,0.998855258342)
	(1388.0,0.998856192063)
	(1390.0,0.998858059504)
	(1391.0,0.998859926946)
	(1392.0,0.998860860666)
	(1393.0,0.998862728108)
	(1394.0,0.998864595549)
	(1395.0,0.998867396712)
	(1400.0,0.998868330433)
	(1401.0,0.998869264153)
	(1402.0,0.998870197874)
	(1403.0,0.998871131595)
	(1409.0,0.998872065316)
	(1412.0,0.998872999036)
	(1413.0,0.998873932757)
	(1414.0,0.998874866478)
	(1415.0,0.998875800199)
	(1417.0,0.998876733919)
	(1418.0,0.99887766764)
	(1422.0,0.998878601361)
	(1423.0,0.998881402523)
	(1424.0,0.998884203686)
	(1425.0,0.998886071127)
	(1428.0,0.998887938569)
	(1429.0,0.998888872289)
	(1431.0,0.99888980601)
	(1433.0,0.998892607172)
	(1434.0,0.998897275776)
	(1436.0,0.99890194438)
	(1437.0,0.998903811822)
	(1438.0,0.998904745542)
	(1441.0,0.998905679263)
	(1442.0,0.998906612984)
	(1443.0,0.998911281588)
	(1444.0,0.998912215309)
	(1446.0,0.998913149029)
	(1450.0,0.998915016471)
	(1451.0,0.998916883912)
	(1452.0,0.998918751354)
	(1453.0,0.998919685075)
	(1456.0,0.998920618795)
	(1463.0,0.998921552516)
	(1465.0,0.998923419958)
	(1466.0,0.998924353678)
	(1467.0,0.998925287399)
	(1471.0,0.998927154841)
	(1475.0,0.998928088562)
	(1477.0,0.998929022282)
	(1478.0,0.998929956003)
	(1480.0,0.998936492048)
	(1481.0,0.998937425769)
	(1482.0,0.99893835949)
	(1483.0,0.998939293211)
	(1484.0,0.998941160652)
	(1486.0,0.998947696698)
	(1487.0,0.998948630418)
	(1488.0,0.998951431581)
	(1492.0,0.998952365301)
	(1494.0,0.998953299022)
	(1495.0,0.998956100184)
	(1496.0,0.998957033905)
	(1499.0,0.998958901347)
	(1507.0,0.998960768788)
	(1510.0,0.998961702509)
	(1511.0,0.998964503671)
	(1512.0,0.998965437392)
	(1513.0,0.998966371113)
	(1516.0,0.998968238554)
	(1518.0,0.998969172275)
	(1521.0,0.998970105996)
	(1526.0,0.998971039717)
	(1528.0,0.998972907158)
	(1530.0,0.998973840879)
	(1533.0,0.9989747746)
	(1538.0,0.998975708321)
	(1539.0,0.998976642041)
	(1541.0,0.998978509483)
	(1543.0,0.998979443204)
	(1544.0,0.998980376924)
	(1546.0,0.998982244366)
	(1547.0,0.998983178087)
	(1552.0,0.998984111807)
	(1553.0,0.998985045528)
	(1556.0,0.998985979249)
	(1559.0,0.99898691297)
	(1561.0,0.998988780411)
	(1562.0,0.998991581574)
	(1563.0,0.998992515294)
	(1565.0,0.998993449015)
	(1569.0,0.998994382736)
	(1570.0,0.998996250177)
	(1571.0,0.998997183898)
	(1576.0,0.998998117619)
	(1577.0,0.99899998506)
	(1578.0,0.999000918781)
	(1579.0,0.999002786223)
	(1580.0,0.999003719944)
	(1581.0,0.999006521106)
	(1582.0,0.999007454827)
	(1583.0,0.999008388547)
	(1584.0,0.999009322268)
	(1588.0,0.999010255989)
	(1589.0,0.99901212343)
	(1590.0,0.999013057151)
	(1591.0,0.999014924593)
	(1592.0,0.999015858313)
	(1593.0,0.999016792034)
	(1594.0,0.999018659476)
	(1597.0,0.999019593197)
	(1605.0,0.999020526917)
	(1607.0,0.999021460638)
	(1608.0,0.99902332808)
	(1611.0,0.9990242618)
	(1617.0,0.999025195521)
	(1620.0,0.999027062963)
	(1622.0,0.999027996683)
	(1627.0,0.999029864125)
	(1628.0,0.999031731566)
	(1629.0,0.999032665287)
	(1630.0,0.999034532729)
	(1631.0,0.999037333891)
	(1634.0,0.999040135053)
	(1635.0,0.999042002495)
	(1636.0,0.999043869936)
	(1643.0,0.999044803657)
	(1648.0,0.999049472261)
	(1649.0,0.999051339703)
	(1650.0,0.999053207144)
	(1652.0,0.999055074586)
	(1653.0,0.999056008306)
	(1656.0,0.999057875748)
	(1658.0,0.999058809469)
	(1663.0,0.99906067691)
	(1672.0,0.999061610631)
	(1673.0,0.999062544352)
	(1674.0,0.999063478072)
	(1675.0,0.999064411793)
	(1678.0,0.999065345514)
	(1681.0,0.999067212956)
	(1684.0,0.999068146676)
	(1685.0,0.999069080397)
	(1690.0,0.999071881559)
	(1698.0,0.999073749001)
	(1699.0,0.999075616442)
	(1700.0,0.999076550163)
	(1701.0,0.999077483884)
	(1703.0,0.999080285046)
	(1705.0,0.999082152488)
	(1708.0,0.999083086209)
	(1710.0,0.999085887371)
	(1711.0,0.999086821092)
	(1715.0,0.999089622254)
	(1716.0,0.999090555975)
	(1723.0,0.999091489695)
	(1724.0,0.999092423416)
	(1725.0,0.999093357137)
	(1726.0,0.999094290858)
	(1727.0,0.999095224578)
	(1732.0,0.999096158299)
	(1734.0,0.999099893182)
	(1735.0,0.999102694345)
	(1740.0,0.999103628065)
	(1749.0,0.999104561786)
	(1752.0,0.999105495507)
	(1754.0,0.99910923039)
	(1755.0,0.999117633877)
	(1756.0,0.999118567598)
	(1758.0,0.999119501318)
	(1764.0,0.999120435039)
	(1765.0,0.999122302481)
	(1766.0,0.999123236201)
	(1768.0,0.999124169922)
	(1770.0,0.999125103643)
	(1771.0,0.999126037364)
	(1772.0,0.999129772247)
	(1774.0,0.999130705968)
	(1779.0,0.999132573409)
	(1780.0,0.99913350713)
	(1785.0,0.999134440851)
	(1789.0,0.999137242013)
	(1790.0,0.999138175734)
	(1793.0,0.999139109454)
	(1799.0,0.999140043175)
	(1800.0,0.999140976896)
	(1803.0,0.999144711779)
	(1804.0,0.999148446662)
	(1807.0,0.999150314104)
	(1812.0,0.999153115266)
	(1814.0,0.999154048987)
	(1815.0,0.999155916428)
	(1822.0,0.99915778387)
	(1823.0,0.999158717591)
	(1824.0,0.999159651311)
	(1825.0,0.999160585032)
	(1826.0,0.999163386194)
	(1827.0,0.999164319915)
	(1828.0,0.999165253636)
	(1829.0,0.999166187357)
	(1830.0,0.999167121077)
	(1838.0,0.999168988519)
	(1841.0,0.99916992224)
	(1842.0,0.999171789681)
	(1843.0,0.999173657123)
	(1846.0,0.999176458285)
	(1848.0,0.999177392006)
	(1849.0,0.999180193168)
	(1852.0,0.999181126889)
	(1854.0,0.99918206061)
	(1858.0,0.999183928051)
	(1859.0,0.999184861772)
	(1861.0,0.999185795493)
	(1865.0,0.999187662934)
	(1866.0,0.999189530376)
	(1869.0,0.999190464097)
	(1870.0,0.999191397817)
	(1871.0,0.999193265259)
	(1872.0,0.999196066421)
	(1875.0,0.999197000142)
	(1883.0,0.999197933863)
	(1889.0,0.999198867583)
	(1892.0,0.999199801304)
	(1894.0,0.999200735025)
	(1895.0,0.999201668746)
	(1897.0,0.999202602466)
	(1899.0,0.999204469908)
	(1900.0,0.999205403629)
	(1904.0,0.99920633735)
	(1906.0,0.99920727107)
	(1909.0,0.999208204791)
	(1918.0,0.999209138512)
	(1921.0,0.999210072233)
	(1928.0,0.999211005953)
	(1930.0,0.999211939674)
	(1934.0,0.999212873395)
	(1938.0,0.999213807116)
	(1942.0,0.999214740836)
	(1949.0,0.999215674557)
	(1961.0,0.999216608278)
	(1963.0,0.999217541999)
	(1969.0,0.999218475719)
	(1974.0,0.99921940944)
	(1981.0,0.999220343161)
	(1984.0,0.999221276882)
	(1985.0,0.999222210603)
	(1987.0,0.999225011765)
	(1989.0,0.999225945486)
	(1991.0,0.999226879206)
	(1992.0,0.999227812927)
	(1998.0,0.999229680369)
	(2000.0,0.99923154781)
	(2002.0,0.999232481531)
	(2003.0,0.999233415252)
	(2011.0,0.999234348973)
	(2014.0,0.999237150135)
	(2017.0,0.999238083856)
	(2020.0,0.999240885018)
	(2022.0,0.999242752459)
	(2023.0,0.99924368618)
	(2026.0,0.999244619901)
	(2029.0,0.999245553622)
	(2030.0,0.999246487342)
	(2037.0,0.999247421063)
	(2044.0,0.999248354784)
	(2045.0,0.999249288505)
	(2048.0,0.999253957109)
	(2052.0,0.999254890829)
	(2055.0,0.99925582455)
	(2056.0,0.999256758271)
	(2057.0,0.999257691992)
	(2064.0,0.999258625712)
	(2066.0,0.999260493154)
	(2067.0,0.999262360595)
	(2070.0,0.999264228037)
	(2071.0,0.999265161758)
	(2087.0,0.999266095479)
	(2092.0,0.999267029199)
	(2095.0,0.99926796292)
	(2099.0,0.999268896641)
	(2111.0,0.999269830362)
	(2112.0,0.999270764082)
	(2113.0,0.999273565245)
	(2114.0,0.999277300128)
	(2119.0,0.999279167569)
	(2121.0,0.99928010129)
	(2124.0,0.999281035011)
	(2126.0,0.999281968732)
	(2140.0,0.999282902452)
	(2143.0,0.999283836173)
	(2146.0,0.999284769894)
	(2148.0,0.999285703615)
	(2149.0,0.999286637335)
	(2158.0,0.999287571056)
	(2170.0,0.999288504777)
	(2171.0,0.999289438498)
	(2177.0,0.999290372218)
	(2179.0,0.999291305939)
	(2182.0,0.99929223966)
	(2184.0,0.999293173381)
	(2191.0,0.999294107101)
	(2195.0,0.999295040822)
	(2199.0,0.999295974543)
	(2204.0,0.999296908264)
	(2205.0,0.999297841985)
	(2208.0,0.999298775705)
	(2209.0,0.999300643147)
	(2216.0,0.999302510588)
	(2219.0,0.999303444309)
	(2222.0,0.99930437803)
	(2227.0,0.999305311751)
	(2228.0,0.999306245471)
	(2230.0,0.999307179192)
	(2234.0,0.999309046634)
	(2240.0,0.999311847796)
	(2241.0,0.999312781517)
	(2242.0,0.999313715238)
	(2243.0,0.999314648958)
	(2249.0,0.999315582679)
	(2254.0,0.9993165164)
	(2259.0,0.999317450121)
	(2264.0,0.999318383841)
	(2266.0,0.999319317562)
	(2267.0,0.999320251283)
	(2268.0,0.999321185004)
	(2269.0,0.999322118724)
	(2276.0,0.999323986166)
	(2281.0,0.999324919887)
	(2289.0,0.999325853607)
	(2292.0,0.999326787328)
	(2293.0,0.999327721049)
	(2303.0,0.99932865477)
	(2306.0,0.999329588491)
	(2307.0,0.999330522211)
	(2311.0,0.999331455932)
	(2314.0,0.999332389653)
	(2317.0,0.999333323374)
	(2323.0,0.999334257094)
	(2328.0,0.999335190815)
	(2333.0,0.999337058257)
	(2338.0,0.999337991977)
	(2350.0,0.999338925698)
	(2352.0,0.99934079314)
	(2353.0,0.99934172686)
	(2355.0,0.999342660581)
	(2362.0,0.999344528023)
	(2367.0,0.999345461744)
	(2369.0,0.999346395464)
	(2373.0,0.999347329185)
	(2385.0,0.999349196627)
	(2400.0,0.999351064068)
	(2401.0,0.999351997789)
	(2403.0,0.99935293151)
	(2404.0,0.99935386523)
	(2411.0,0.999354798951)
	(2414.0,0.999355732672)
	(2419.0,0.999356666393)
	(2421.0,0.999359467555)
	(2434.0,0.999360401276)
	(2437.0,0.999361334997)
	(2447.0,0.999362268717)
	(2451.0,0.999363202438)
	(2454.0,0.999364136159)
	(2459.0,0.99936506988)
	(2461.0,0.9993660036)
	(2468.0,0.999366937321)
	(2472.0,0.999368804763)
	(2477.0,0.999369738483)
	(2480.0,0.999370672204)
	(2490.0,0.999371605925)
	(2496.0,0.999373473367)
	(2497.0,0.999374407087)
	(2499.0,0.999375340808)
	(2500.0,0.999376274529)
	(2514.0,0.99937720825)
	(2518.0,0.99937814197)
	(2520.0,0.999379075691)
	(2525.0,0.999380009412)
	(2528.0,0.999380943133)
	(2533.0,0.999382810574)
	(2538.0,0.999383744295)
	(2540.0,0.999386545457)
	(2541.0,0.999388412899)
	(2548.0,0.99938934662)
	(2550.0,0.99939028034)
	(2557.0,0.999391214061)
	(2559.0,0.999392147782)
	(2564.0,0.999396816386)
	(2565.0,0.999399617548)
	(2569.0,0.999400551269)
	(2571.0,0.99940241871)
	(2575.0,0.999403352431)
	(2581.0,0.999404286152)
	(2585.0,0.999405219873)
	(2589.0,0.999408021035)
	(2592.0,0.999408954756)
	(2594.0,0.999409888476)
	(2595.0,0.999410822197)
	(2596.0,0.99941455708)
	(2612.0,0.999416424522)
	(2622.0,0.999417358242)
	(2644.0,0.999418291963)
	(2650.0,0.999419225684)
	(2656.0,0.999420159405)
	(2683.0,0.999422026846)
	(2686.0,0.999423894288)
	(2687.0,0.999424828009)
	(2691.0,0.999428562892)
	(2696.0,0.999430430333)
	(2697.0,0.999432297775)
	(2704.0,0.999437900099)
	(2708.0,0.99943883382)
	(2709.0,0.999439767541)
	(2713.0,0.999441634982)
	(2714.0,0.999444436145)
	(2716.0,0.999448171028)
	(2722.0,0.999449104748)
	(2729.0,0.999450038469)
	(2730.0,0.99945097219)
	(2731.0,0.999451905911)
	(2733.0,0.999453773352)
	(2734.0,0.999454707073)
	(2750.0,0.999455640794)
	(2753.0,0.999456574515)
	(2759.0,0.999457508235)
	(2762.0,0.999458441956)
	(2765.0,0.999459375677)
	(2770.0,0.999460309398)
	(2773.0,0.999461243118)
	(2776.0,0.999464044281)
	(2784.0,0.999465911722)
	(2805.0,0.999467779164)
	(2819.0,0.999469646605)
	(2832.0,0.999471514047)
	(2844.0,0.999472447768)
	(2847.0,0.999473381488)
	(2857.0,0.99947524893)
	(2858.0,0.999476182651)
	(2860.0,0.999477116371)
	(2865.0,0.999478050092)
	(2885.0,0.999479917534)
	(2886.0,0.999480851255)
	(2893.0,0.999481784975)
	(2894.0,0.999482718696)
	(2897.0,0.999483652417)
	(2898.0,0.999484586138)
	(2905.0,0.999485519858)
	(2906.0,0.999486453579)
	(2911.0,0.999489254741)
	(2924.0,0.999490188462)
	(2928.0,0.999491122183)
	(2939.0,0.999492055904)
	(2951.0,0.999492989624)
	(2952.0,0.999493923345)
	(2953.0,0.999495790787)
	(2955.0,0.999497658228)
	(2956.0,0.999501393111)
	(2957.0,0.999503260553)
	(2958.0,0.999504194274)
	(2966.0,0.999505127994)
	(2971.0,0.999506061715)
	(2978.0,0.999506995436)
	(2985.0,0.999507929157)
	(2990.0,0.999508862877)
	(2991.0,0.999510730319)
	(2992.0,0.99951166404)
	(2998.0,0.999512597761)
	(3004.0,0.999516332644)
	(3012.0,0.999517266364)
	(3016.0,0.999518200085)
	(3023.0,0.999519133806)
	(3024.0,0.999520067527)
	(3033.0,0.999521001247)
	(3039.0,0.999521934968)
	(3044.0,0.999522868689)
	(3051.0,0.99952380241)
	(3054.0,0.99952473613)
	(3062.0,0.999525669851)
	(3068.0,0.999526603572)
	(3069.0,0.999527537293)
	(3078.0,0.999529404734)
	(3079.0,0.999530338455)
	(3082.0,0.999531272176)
	(3087.0,0.999532205897)
	(3089.0,0.999533139617)
	(3090.0,0.999534073338)
	(3091.0,0.999535007059)
	(3092.0,0.99953594078)
	(3093.0,0.9995368745)
	(3095.0,0.999537808221)
	(3096.0,0.999539675663)
	(3102.0,0.999540609383)
	(3103.0,0.999542476825)
	(3114.0,0.999543410546)
	(3115.0,0.999544344267)
	(3121.0,0.999545277987)
	(3123.0,0.999546211708)
	(3126.0,0.999547145429)
	(3127.0,0.99954807915)
	(3140.0,0.99954901287)
	(3144.0,0.999549946591)
	(3148.0,0.999550880312)
	(3162.0,0.999552747753)
	(3171.0,0.999553681474)
	(3172.0,0.999554615195)
	(3182.0,0.999555548916)
	(3190.0,0.999556482636)
	(3192.0,0.999558350078)
	(3227.0,0.999559283799)
	(3228.0,0.99956021752)
	(3231.0,0.99956115124)
	(3247.0,0.999562084961)
	(3248.0,0.999563952403)
	(3278.0,0.999564886123)
	(3287.0,0.999565819844)
	(3288.0,0.999566753565)
	(3294.0,0.999567687286)
	(3297.0,0.999568621006)
	(3306.0,0.999569554727)
	(3309.0,0.999570488448)
	(3311.0,0.99957328961)
	(3322.0,0.999574223331)
	(3324.0,0.999575157052)
	(3327.0,0.999576090773)
	(3328.0,0.999577024493)
	(3329.0,0.999577958214)
	(3331.0,0.999578891935)
	(3332.0,0.999580759376)
	(3334.0,0.999581693097)
	(3336.0,0.999582626818)
	(3347.0,0.999583560539)
	(3348.0,0.999584494259)
	(3363.0,0.99958542798)
	(3367.0,0.999586361701)
	(3368.0,0.999587295422)
	(3385.0,0.999588229143)
	(3390.0,0.999590096584)
	(3400.0,0.999591030305)
	(3406.0,0.999591964026)
	(3413.0,0.999596632629)
	(3419.0,0.99959756635)
	(3425.0,0.999598500071)
	(3428.0,0.999599433792)
	(3430.0,0.999600367512)
	(3434.0,0.999601301233)
	(3436.0,0.999602234954)
	(3442.0,0.999608770999)
	(3453.0,0.99960970472)
	(3454.0,0.999610638441)
	(3456.0,0.999611572162)
	(3457.0,0.999612505882)
	(3461.0,0.999613439603)
	(3463.0,0.999614373324)
	(3466.0,0.999615307045)
	(3467.0,0.999616240765)
	(3468.0,0.999617174486)
	(3486.0,0.999618108207)
	(3487.0,0.999619041928)
	(3492.0,0.999619975649)
	(3496.0,0.99962184309)
	(3502.0,0.999624644252)
	(3504.0,0.999626511694)
	(3512.0,0.999627445415)
	(3514.0,0.999628379135)
	(3518.0,0.999629312856)
	(3523.0,0.999630246577)
	(3525.0,0.999631180298)
	(3526.0,0.999632114018)
	(3537.0,0.999633047739)
	(3541.0,0.99963398146)
	(3553.0,0.999634915181)
	(3554.0,0.999635848902)
	(3560.0,0.999636782622)
	(3562.0,0.999637716343)
	(3566.0,0.999638650064)
	(3571.0,0.999639583785)
	(3573.0,0.999640517505)
	(3574.0,0.999644252388)
	(3577.0,0.99964611983)
	(3590.0,0.999647053551)
	(3617.0,0.999647987271)
	(3634.0,0.999648920992)
	(3647.0,0.999649854713)
	(3652.0,0.999651722155)
	(3654.0,0.999652655875)
	(3655.0,0.999653589596)
	(3658.0,0.999654523317)
	(3661.0,0.999655457038)
	(3662.0,0.999656390758)
	(3666.0,0.999657324479)
	(3669.0,0.9996582582)
	(3686.0,0.999659191921)
	(3694.0,0.999660125641)
	(3695.0,0.999661059362)
	(3702.0,0.999661993083)
	(3704.0,0.999662926804)
	(3705.0,0.999663860524)
	(3707.0,0.999664794245)
	(3716.0,0.999665727966)
	(3717.0,0.999667595408)
	(3731.0,0.999668529128)
	(3740.0,0.999669462849)
	(3741.0,0.99967039657)
	(3750.0,0.999671330291)
	(3751.0,0.999673197732)
	(3764.0,0.999674131453)
	(3776.0,0.999675065174)
	(3781.0,0.999675998894)
	(3785.0,0.999676932615)
	(3795.0,0.999677866336)
	(3797.0,0.999678800057)
	(3802.0,0.999679733777)
	(3816.0,0.999680667498)
	(3839.0,0.999681601219)
	(3850.0,0.99968253494)
	(3856.0,0.999683468661)
	(3864.0,0.999684402381)
	(3871.0,0.999687203544)
	(3876.0,0.999690004706)
	(3877.0,0.999690938427)
	(3879.0,0.999691872147)
	(3885.0,0.999692805868)
	(3892.0,0.999693739589)
	(3903.0,0.99969467331)
	(3910.0,0.99969560703)
	(3912.0,0.999696540751)
	(3914.0,0.999697474472)
	(3915.0,0.999699341914)
	(3917.0,0.999702143076)
	(3927.0,0.999703076797)
	(3928.0,0.999704010517)
	(3930.0,0.999704944238)
	(3937.0,0.999705877959)
	(3946.0,0.99970681168)
	(3947.0,0.9997077454)
	(3950.0,0.999708679121)
	(3961.0,0.999709612842)
	(3967.0,0.999710546563)
	(3971.0,0.999711480284)
	(3974.0,0.999712414004)
	(3981.0,0.999713347725)
	(3988.0,0.999716148887)
	(3990.0,0.999717082608)
	(3997.0,0.999718016329)
	(3999.0,0.99971895005)
	(4017.0,0.99971988377)
	(4025.0,0.999720817491)
	(4030.0,0.999721751212)
	(4032.0,0.999723618653)
	(4035.0,0.999725486095)
	(4040.0,0.999726419816)
	(4043.0,0.999727353537)
	(4052.0,0.999728287257)
	(4053.0,0.999729220978)
	(4054.0,0.999730154699)
	(4055.0,0.99973202214)
	(4056.0,0.999737624465)
	(4062.0,0.999738558186)
	(4064.0,0.999739491906)
	(4067.0,0.999741359348)
	(4069.0,0.999742293069)
	(4071.0,0.99974322679)
	(4076.0,0.999745094231)
	(4078.0,0.999746027952)
	(4100.0,0.999747895393)
	(4112.0,0.999748829114)
	(4125.0,0.999749762835)
	(4130.0,0.999750696556)
	(4131.0,0.999752563997)
	(4141.0,0.999753497718)
	(4144.0,0.999755365159)
	(4147.0,0.99975629888)
	(4150.0,0.999757232601)
	(4152.0,0.999758166322)
	(4153.0,0.999760033763)
	(4154.0,0.999760967484)
	(4155.0,0.999761901205)
	(4176.0,0.999762834926)
	(4178.0,0.999763768646)
	(4194.0,0.999767503529)
	(4201.0,0.99976843725)
	(4220.0,0.999769370971)
	(4230.0,0.999771238412)
	(4232.0,0.999772172133)
	(4237.0,0.999773105854)
	(4258.0,0.999774039575)
	(4264.0,0.999774973296)
	(4271.0,0.999775907016)
	(4277.0,0.999776840737)
	(4287.0,0.999777774458)
	(4330.0,0.999778708179)
	(4338.0,0.999779641899)
	(4344.0,0.999781509341)
	(4353.0,0.999782443062)
	(4360.0,0.999783376782)
	(4370.0,0.999785244224)
	(4391.0,0.999788045386)
	(4392.0,0.999788979107)
	(4410.0,0.999789912828)
	(4412.0,0.999791780269)
	(4424.0,0.99979271399)
	(4425.0,0.999793647711)
	(4427.0,0.999794581432)
	(4428.0,0.999795515152)
	(4429.0,0.999798316315)
	(4432.0,0.999799250035)
	(4442.0,0.999800183756)
	(4456.0,0.999801117477)
	(4458.0,0.999802051198)
	(4468.0,0.999802984918)
	(4469.0,0.999803918639)
	(4470.0,0.999805786081)
	(4484.0,0.999807653522)
	(4502.0,0.999808587243)
	(4512.0,0.999809520964)
	(4524.0,0.999811388405)
	(4529.0,0.999812322126)
	(4548.0,0.999814189568)
	(4554.0,0.999815123288)
	(4560.0,0.999816057009)
	(4561.0,0.99981699073)
	(4563.0,0.999817924451)
	(4573.0,0.999818858172)
	(4583.0,0.999819791892)
	(4585.0,0.999820725613)
	(4587.0,0.999821659334)
	(4606.0,0.999822593055)
	(4609.0,0.999823526775)
	(4653.0,0.999824460496)
	(4655.0,0.999826327938)
	(4664.0,0.9998291291)
	(4672.0,0.999830062821)
	(4699.0,0.999830996541)
	(4702.0,0.999831930262)
	(4713.0,0.999832863983)
	(4723.0,0.999833797704)
	(4743.0,0.999834731425)
	(4746.0,0.999835665145)
	(4759.0,0.999836598866)
	(4762.0,0.999837532587)
	(4777.0,0.999838466308)
	(4791.0,0.999839400028)
	(4798.0,0.999840333749)
	(4820.0,0.99984126747)
	(4823.0,0.999842201191)
	(4847.0,0.999844068632)
	(4878.0,0.999845002353)
	(4880.0,0.999845936074)
	(4886.0,0.999846869794)
	(4895.0,0.999847803515)
	(4904.0,0.999849670957)
	(4920.0,0.999851538398)
	(4929.0,0.999852472119)
	(4943.0,0.99985340584)
	(4949.0,0.999854339561)
	(4991.0,0.999855273281)
	(5087.0,0.999856207002)
	(5103.0,0.999857140723)
	(5111.0,0.999858074444)
	(5112.0,0.999859008164)
	(5137.0,0.999859941885)
	(5147.0,0.999860875606)
	(5156.0,0.999861809327)
	(5168.0,0.999862743047)
	(5177.0,0.99986554421)
	(5186.0,0.999866477931)
	(5228.0,0.999867411651)
	(5230.0,0.999868345372)
	(5241.0,0.999869279093)
	(5248.0,0.999870212814)
	(5265.0,0.999871146534)
	(5277.0,0.999872080255)
	(5296.0,0.999873013976)
	(5316.0,0.999873947697)
	(5327.0,0.999874881417)
	(5328.0,0.999876748859)
	(5329.0,0.99987768258)
	(5339.0,0.9998786163)
	(5341.0,0.999879550021)
	(5355.0,0.999880483742)
	(5367.0,0.999881417463)
	(5393.0,0.999882351184)
	(5394.0,0.999883284904)
	(5416.0,0.999884218625)
	(5417.0,0.999885152346)
	(5418.0,0.999886086067)
	(5421.0,0.999888887229)
	(5422.0,0.99988982095)
	(5423.0,0.99989075467)
	(5455.0,0.999891688391)
	(5489.0,0.999892622112)
	(5506.0,0.999893555833)
	(5514.0,0.999895423274)
	(5520.0,0.999896356995)
	(5521.0,0.999897290716)
	(5541.0,0.999898224437)
	(5547.0,0.999899158157)
	(5549.0,0.999900091878)
	(5578.0,0.999901025599)
	(5593.0,0.99990195932)
	(5607.0,0.99990289304)
	(5625.0,0.999903826761)
	(5632.0,0.999904760482)
	(5671.0,0.999905694203)
	(5674.0,0.999906627923)
	(5679.0,0.999907561644)
	(5717.0,0.999908495365)
	(5732.0,0.999909429086)
	(5734.0,0.999910362806)
	(5756.0,0.999911296527)
	(5767.0,0.999912230248)
	(5789.0,0.999913163969)
	(5799.0,0.99991409769)
	(5846.0,0.99991503141)
	(5857.0,0.999915965131)
	(5862.0,0.999917832573)
	(5863.0,0.999918766293)
	(5864.0,0.999919700014)
	(5888.0,0.999920633735)
	(5901.0,0.999925302339)
	(5902.0,0.99992716978)
	(5903.0,0.999928103501)
	(5912.0,0.999929037222)
	(5913.0,0.999929970943)
	(5914.0,0.999932772105)
	(5967.0,0.999934639546)
	(6020.0,0.999935573267)
	(6021.0,0.999936506988)
	(6022.0,0.999937440709)
	(6025.0,0.999938374429)
	(6026.0,0.99993930815)
	(6115.0,0.999940241871)
	(6203.0,0.999941175592)
	(6207.0,0.999943043033)
	(6222.0,0.999943976754)
	(6278.0,0.999944910475)
	(6281.0,0.999945844196)
	(6283.0,0.999946777916)
	(6303.0,0.99995144652)
	(6357.0,0.999952380241)
	(6384.0,0.999953313962)
	(6396.0,0.999954247682)
	(6409.0,0.999955181403)
	(6429.0,0.999956115124)
	(6434.0,0.999957048845)
	(6445.0,0.999957982566)
	(6455.0,0.999958916286)
	(6471.0,0.999959850007)
	(6479.0,0.999960783728)
	(6514.0,0.999961717449)
	(6561.0,0.999962651169)
	(6625.0,0.99996358489)
	(6635.0,0.999964518611)
	(6669.0,0.999966386052)
	(6724.0,0.999967319773)
	(6763.0,0.999968253494)
	(6772.0,0.999969187215)
	(6807.0,0.999970120935)
	(6833.0,0.999971054656)
	(6855.0,0.999971988377)
	(6909.0,0.999972922098)
	(6929.0,0.999973855819)
	(6970.0,0.999974789539)
	(7007.0,0.99997572326)
	(7138.0,0.999976656981)
	(7234.0,0.999977590702)
	(7241.0,0.999978524422)
	(7260.0,0.999979458143)
	(7262.0,0.999980391864)
	(7268.0,0.999981325585)
	(7402.0,0.999982259305)
	(7434.0,0.999983193026)
	(7476.0,0.999984126747)
	(7478.0,0.999985060468)
	(7578.0,0.999985994188)
	(7688.0,0.999986927909)
	(7696.0,0.99998786163)
	(7698.0,0.999990662792)
	(7699.0,0.999992530234)
	(7737.0,0.999993463955)
	(7762.0,0.999994397675)
	(7835.0,0.999995331396)
	(7859.0,0.999996265117)
	(7860.0,0.999997198838)
	(8201.0,0.999999066279)
	(8254.0,1.0)
};
\addplot[no marks, solid] coordinates{ 
	(0,1) (24,1) (24,.25) (0,.25)
};
\end{axis}
\tiny
\begin{axis}[width =2in,%1.5in,
height=1.6in,%1.2in,%width =2in, height=1.5in,
anchor=south east,at={(big one.south east)}, yshift =12,%8,%12, %
xshift  =-2.5,
%axis lines =left, 
xmin=1,xmax=24,ymin=0.25,ymax=1,
xtick= {1,6,12,18,24}, 
ytick = {0.25,0.5,0.75,1},%{0.4,0.6,0.8,1},
yticklabels={25,50,75,100},%{40,60,80,100}, 
]

% verified
\addplot[ no marks, V,solid, very thick ] coordinates{
	(0.0,0.614076655438)
	(1.0,0.80050514976)
	(2.0,0.838250216592)
	(3.0,0.860570916106)
	(4.0,0.875794053903)
	(5.0,0.887325584936)
	(6.0,0.897140160375)
	(7.0,0.904876840337)
	(8.0,0.911484199192)
	(9.0,0.917260067704)
	(10.0,0.922563724988)
	(11.0,0.927267568832)
	(12.0,0.931341705441)
	(13.0,0.935038848092)
	(14.0,0.938421275524)
	(15.0,0.94135557284)
	(16.0,0.944136526064)
	(17.0,0.946684418413)
	(18.0,0.948917872337)
	(19.0,0.951002964468)
	(20.0,0.95306729702)
	(21.0,0.955051082404)
	(22.0,0.957058672107)
	(23.0,0.958990420146)
	(24.0,0.960909712438)
	(25.0,0.962543629716)
	(26.0,0.963882760969)
	(27.0,0.965096227569)
	(28.0,0.966092687369)
	(29.0,0.966983965301)
	(30.0,0.967746533842)
};

% clickbait
\addplot[ no marks,loosely dashdotdotted, ultra thick,CB ] coordinates{
	(0.0,0.580180998902)
	(1.0,0.820932257942)
	(2.0,0.863304176606)
	(3.0,0.885039191185)
	(4.0,0.898216517096)
	(5.0,0.906281949335)
	(6.0,0.913779393389)
	(7.0,0.919648604642)
	(8.0,0.924533303041)
	(9.0,0.92816842743)
	(10.0,0.931538490666)
	(11.0,0.934643492749)
	(12.0,0.937597031315)
	(13.0,0.940853496914)
	(14.0,0.943352644932)
	(15.0,0.946154719982)
	(16.0,0.948578136241)
	(17.0,0.950357832557)
	(18.0,0.952781248817)
	(19.0,0.953879359309)
	(20.0,0.955924116778)
	(21.0,0.957931008368)
	(22.0,0.960051497596)
	(23.0,0.961187473967)
	(24.0,0.962550645613)
	(25.0,0.963800219622)
	(26.0,0.965163391268)
	(27.0,0.966147904124)
	(28.0,0.9670945511)
	(29.0,0.967738271044)
	(30.0,0.968230527472)
};

% conspiracy
\addplot[ no marks,dashed,CS, very thick ] coordinates{
	(0.0,0.688710624144)
	(1.0,0.84125741864)
	(2.0,0.868029739777)
	(3.0,0.886812756799)
	(4.0,0.897052109828)
	(5.0,0.907617556903)
	(6.0,0.91625904911)
	(7.0,0.923172242875)
	(8.0,0.929172373312)
	(9.0,0.934487706254)
	(10.0,0.938205178373)
	(11.0,0.941629165851)
	(12.0,0.94427052762)
	(13.0,0.946781451771)
	(14.0,0.949096719494)
	(15.0,0.951477206026)
	(16.0,0.954183786604)
	(17.0,0.955749038023)
	(18.0,0.95737950825)
	(19.0,0.959075197287)
	(20.0,0.960281745255)
	(21.0,0.961260027392)
	(22.0,0.963281810474)
	(23.0,0.963999217374)
	(24.0,0.965075327725)
	(25.0,0.966021000457)
	(26.0,0.966999282593)
	(27.0,0.967586251875)
	(28.0,0.968205830562)
	(29.0,0.968825409248)
	(30.0,0.969444987935)
};

% propaganda
\addplot[ no marks,dashdotted, P, ultra thick ] coordinates{
	(0.0,0.44578058278)
	(1.0,0.695098666265)
	(2.0,0.750465584379)
	(3.0,0.781198856261)
	(4.0,0.805291672153)
	(5.0,0.823896235821)
	(6.0,0.83973551045)
	(7.0,0.851850110047)
	(8.0,0.862892454711)
	(9.0,0.872599183581)
	(10.0,0.880890347824)
	(11.0,0.88828796629)
	(12.0,0.894716793017)
	(13.0,0.900496623338)
	(14.0,0.905387610753)
	(15.0,0.909676630486)
	(16.0,0.913467145733)
	(17.0,0.916947271393)
	(18.0,0.920178144811)
	(19.0,0.923357286631)
	(20.0,0.926503508343)
	(21.0,0.929480426645)
	(22.0,0.932480859309)
	(23.0,0.93519441675)
	(24.0,0.937870351211)
	(25.0,0.940362873643)
	(26.0,0.942770744371)
	(27.0,0.944741247954)
	(28.0,0.946575368235)
	(29.0,0.947840440941)
	(30.0,0.949279519931)
};

% disinfo
\addplot[ no marks,dotted, ultra thick, D ] coordinates{
	(0.0,0.775049860689)
	(1.0,0.894361633787)
	(2.0,0.91595112532)
	(3.0,0.928072688294)
	(4.0,0.936238076386)
	(5.0,0.942196148589)
	(6.0,0.946565028049)
	(7.0,0.950502528516)
	(8.0,0.953718262831)
	(9.0,0.956675356495)
	(10.0,0.959513867621)
	(11.0,0.961856573021)
	(12.0,0.963915427308)
	(13.0,0.96578473628)
	(14.0,0.967422482502)
	(15.0,0.968931375259)
	(16.0,0.970326354082)
	(17.0,0.97153272131)
	(18.0,0.972723215286)
	(19.0,0.97386328834)
	(20.0,0.975109805562)
	(21.0,0.976137832124)
	(22.0,0.977135979622)
	(23.0,0.978095844569)
	(24.0,0.979041703704)
	(25.0,0.979857775653)
	(26.0,0.980506711585)
	(27.0,0.981057606836)
	(28.0,0.9815506114)
	(29.0,0.982041748523)
	(30.0,0.982415236829)
};
\end{axis}
\end{tikzpicture}

==> figs/journal/RTdiffusion_delay_cdfs.tex <==
%%  RT_hours
\small
\begin{tikzpicture}
\begin{axis}[name=big one,
height=2in,%1.5in, %height=2in,
width=3in, %width=3.25in,
axis lines =left,
%xlabel={Diffusion Delay (hours)},
ylabel={\% direct retweets},
xmin=1,xmax=100,ymin=0,ymax=1,%.1,
restrict y to domain=-0:1.1,
restrict x to domain=-1:100, 
xtick= {1,24,48,72,96},
ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels={0,20,40,60,80,100},
ylabel style={yshift=-.1in,xshift=-.05in},
]

% verified
\addplot[ no marks, V,solid, very thick ] coordinates{
	(0.0,1.20467711256e-05)
	(1.0,0.689123495466)
	(2.0,0.771858866207)
	(3.0,0.815101832283)
	(4.0,0.843052812427)
	(5.0,0.863266367701)
	(6.0,0.878883925345)
	(7.0,0.891146920567)
	(8.0,0.901250763734)
	(9.0,0.909993630656)
	(10.0,0.917704490851)
	(11.0,0.924291603524)
	(12.0,0.930116371809)
	(13.0,0.935123195224)
	(14.0,0.939567218203)
	(15.0,0.943488287758)
	(16.0,0.946915439698)
	(17.0,0.950081269371)
	(18.0,0.952936971911)
	(19.0,0.955578921487)
	(20.0,0.95804511176)
	(21.0,0.960279324466)
	(22.0,0.962481721342)
	(23.0,0.964611219807)
	(24.0,0.966687897814)
	(25.0,0.968458155386)
	(26.0,0.969862685343)
	(27.0,0.971056860142)
	(28.0,0.972156514122)
	(29.0,0.973120564703)
	(30.0,0.973963220899)
	(31.0,0.974733905359)
	(32.0,0.975503663145)
	(33.0,0.976213804858)
	(34.0,0.97685259262)
	(35.0,0.977489835923)
	(36.0,0.978077965467)
	(37.0,0.978620996843)
	(38.0,0.979153217013)
	(39.0,0.979675861545)
	(40.0,0.980164528004)
	(41.0,0.98061303856)
	(42.0,0.9810840982)
	(43.0,0.981526122033)
	(44.0,0.981945596782)
	(45.0,0.98236908712)
	(46.0,0.982814199869)
	(47.0,0.983245103605)
	(48.0,0.983676934016)
	(49.0,0.984070461873)
	(50.0,0.984423833826)
	(51.0,0.984729945369)
	(52.0,0.985000534382)
	(53.0,0.985271432287)
	(54.0,0.985522561131)
	(55.0,0.985745580843)
	(56.0,0.985982500675)
	(57.0,0.986182971302)
	(58.0,0.986384677496)
	(59.0,0.986581132532)
	(60.0,0.986780367593)
	(61.0,0.986949331281)
	(62.0,0.987120148317)
	(63.0,0.987297143185)
	(64.0,0.987460546825)
	(65.0,0.987614992608)
	(66.0,0.987765731693)
	(67.0,0.987933459814)
	(68.0,0.988101805718)
	(69.0,0.988269533839)
	(70.0,0.988465062201)
	(71.0,0.988636805913)
	(72.0,0.988809785191)
	(73.0,0.988970099914)
	(74.0,0.989127943505)
	(75.0,0.989287331554)
	(76.0,0.989437761747)
	(77.0,0.989573674037)
	(78.0,0.989691979507)
	(79.0,0.989813991676)
	(80.0,0.989931988255)
	(81.0,0.990054927099)
	(82.0,0.99017539481)
	(83.0,0.99027393122)
	(84.0,0.9903882211)
	(85.0,0.990488610859)
	(86.0,0.990591471751)
	(87.0,0.990673945799)
	(88.0,0.990760126547)
	(89.0,0.990845380619)
	(90.0,0.990944534812)
	(91.0,0.991039673415)
	(92.0,0.991136047584)
	(93.0,0.991239835151)
	(94.0,0.991348873874)
	(95.0,0.991451425874)
	(96.0,0.991560464598)
	(97.0,0.991672901128)
	(98.0,0.991777615369)
	(99.0,0.991870591731)
	(100.0,0.991964803659)
	(101.0,0.992042953226)
	(102.0,0.992126045057)
	(103.0,0.992205739082)
	(104.0,0.992279255275)
	(105.0,0.992339798022)
	(106.0,0.992401576335)
	(107.0,0.992463045757)
	(108.0,0.992530075227)
	(109.0,0.992592780216)
	(110.0,0.992655176312)
	(111.0,0.992708614553)
	(112.0,0.992770392867)
	(113.0,0.992830008939)
	(114.0,0.992882211614)
	(115.0,0.992952021108)
	(116.0,0.993012872747)
	(117.0,0.993083608916)
	(118.0,0.993143842772)
	(119.0,0.99321056335)
	(120.0,0.993283152869)
	(121.0,0.993354506821)
	(122.0,0.993422771857)
	(123.0,0.993474356749)
	(124.0,0.993538915086)
	(125.0,0.993592971111)
	(126.0,0.993648880484)
	(127.0,0.993712821039)
	(128.0,0.993756065858)
	(129.0,0.993794986196)
	(130.0,0.993841628822)
	(131.0,0.993886109208)
	(132.0,0.993932442943)
	(133.0,0.993973834413)
	(134.0,0.994015843666)
	(135.0,0.994056308462)
	(136.0,0.994098317715)
	(137.0,0.994137546944)
	(138.0,0.994172142799)
	(139.0,0.994212607595)
	(140.0,0.994249983474)
	(141.0,0.99428859492)
	(142.0,0.994336164222)
	(143.0,0.994385895764)
	(144.0,0.994429758366)
	(145.0,0.994474238752)
	(146.0,0.994519028029)
	(147.0,0.994569068463)
	(148.0,0.99461571109)
	(149.0,0.994652778078)
	(150.0,0.994687991717)
	(151.0,0.994715174175)
	(152.0,0.994741738849)
	(153.0,0.994771083548)
	(154.0,0.994799501573)
	(155.0,0.994823904006)
	(156.0,0.994853866488)
	(157.0,0.994890315693)
	(158.0,0.994922131525)
	(159.0,0.994953638465)
	(160.0,0.994985145405)
	(161.0,0.995014490103)
	(162.0,0.995045997043)
	(163.0,0.995071326152)
	(164.0,0.995103759766)
	(165.0,0.995136811164)
	(166.0,0.995178820417)
	(167.0,0.995217740755)
	(168.0,0.995259750008)
	(169.0,0.995296816996)
	(170.0,0.995330486177)
	(171.0,0.995371259864)
	(172.0,0.995405855719)
	(173.0,0.995434273743)
	(174.0,0.995460529527)
	(175.0,0.995483078611)
	(176.0,0.995507481045)
	(177.0,0.995534354611)
	(178.0,0.995560919286)
	(179.0,0.995585630611)
	(180.0,0.99561095972)
	(181.0,0.995641539985)
	(182.0,0.995661000154)
	(183.0,0.995687255937)
	(184.0,0.99570949613)
	(185.0,0.995730809648)
	(186.0,0.995753049841)
	(187.0,0.995776216708)
	(188.0,0.995795985769)
	(189.0,0.995816372612)
	(190.0,0.995836759456)
	(191.0,0.995867957504)
	(192.0,0.995897919986)
	(193.0,0.995925720227)
	(194.0,0.995950740444)
	(195.0,0.995979158468)
	(196.0,0.995996765288)
	(197.0,0.996014680998)
	(198.0,0.996033523384)
	(199.0,0.996052983553)
	(200.0,0.996077077095)
	(201.0,0.996102097312)
	(202.0,0.996120939698)
	(203.0,0.996140399866)
	(204.0,0.996155226662)
	(205.0,0.996171289023)
	(206.0,0.996193220324)
	(207.0,0.996206502662)
	(208.0,0.996218858324)
	(209.0,0.996234920686)
	(210.0,0.996248203023)
	(211.0,0.9962673543)
	(212.0,0.996288050035)
	(213.0,0.996311834686)
	(214.0,0.996330059289)
	(215.0,0.996354770614)
	(216.0,0.996379173048)
	(217.0,0.996400486566)
	(218.0,0.996421182301)
	(219.0,0.996439098012)
	(220.0,0.996452071458)
	(221.0,0.996471840518)
	(222.0,0.996489756229)
	(223.0,0.996507980831)
	(224.0,0.996518792036)
	(225.0,0.996536398856)
	(226.0,0.99654906341)
	(227.0,0.996569141362)
	(228.0,0.996579952567)
	(229.0,0.99659447047)
	(230.0,0.996606826133)
	(231.0,0.996624432952)
	(232.0,0.996638641964)
	(233.0,0.996650997627)
	(234.0,0.996662117724)
	(235.0,0.996677871193)
	(236.0,0.996693624663)
	(237.0,0.996707215892)
	(238.0,0.996720189338)
	(239.0,0.996739958398)
	(240.0,0.99675602076)
	(241.0,0.996769303097)
	(242.0,0.996781040977)
	(243.0,0.996798338905)
	(244.0,0.996811003459)
	(245.0,0.99682706582)
	(246.0,0.996839730375)
	(247.0,0.996852394929)
	(248.0,0.996865368375)
	(249.0,0.996874944013)
	(250.0,0.996884828544)
	(251.0,0.996892241941)
	(252.0,0.996905215387)
	(253.0,0.996914791026)
	(254.0,0.996924057773)
	(255.0,0.996932397845)
	(256.0,0.996941046809)
	(257.0,0.996950313556)
	(258.0,0.996959271411)
	(259.0,0.996968538158)
	(260.0,0.996977496014)
	(261.0,0.99698460052)
	(262.0,0.996995411725)
	(263.0,0.997008076279)
	(264.0,0.99702012305)
	(265.0,0.997031243146)
	(266.0,0.997042054351)
	(267.0,0.997054410014)
	(268.0,0.997063367869)
	(269.0,0.997068310135)
	(270.0,0.997078503556)
	(271.0,0.997089932544)
	(272.0,0.997097345942)
	(273.0,0.997104141556)
	(274.0,0.997110937171)
	(275.0,0.997119586135)
	(276.0,0.997125146183)
	(277.0,0.997132868472)
	(278.0,0.99713842852)
	(279.0,0.99714429746)
	(280.0,0.9971501664)
	(281.0,0.997156962014)
	(282.0,0.997163448737)
	(283.0,0.997170862135)
	(284.0,0.997177039966)
	(285.0,0.997185071147)
	(286.0,0.997192175653)
	(287.0,0.9972014424)
	(288.0,0.99721132693)
	(289.0,0.997221829244)
	(290.0,0.997230169316)
	(291.0,0.997242216087)
	(292.0,0.997250556159)
	(293.0,0.997257969557)
	(294.0,0.997265691846)
	(295.0,0.997271869677)
	(296.0,0.997278974183)
	(297.0,0.99728422534)
	(298.0,0.997291329846)
	(299.0,0.997296581003)
	(300.0,0.9973039944)
	(301.0,0.997311098906)
	(302.0,0.997317276738)
	(303.0,0.997323454569)
	(304.0,0.997336736907)
	(305.0,0.997342914738)
	(306.0,0.997347857003)
	(307.0,0.997353417051)
	(308.0,0.997359903774)
	(309.0,0.997366699389)
	(310.0,0.997373803895)
	(311.0,0.997381217292)
	(312.0,0.997395426304)
	(313.0,0.997406855292)
	(314.0,0.997414577582)
	(315.0,0.997419210955)
	(316.0,0.997426624353)
	(317.0,0.997434964425)
	(318.0,0.997441760039)
	(319.0,0.997448864545)
	(320.0,0.997458749076)
	(321.0,0.997462455774)
	(322.0,0.99746739804)
	(323.0,0.997472340305)
	(324.0,0.997478827028)
	(325.0,0.997485004859)
	(326.0,0.997493344931)
	(327.0,0.997497978305)
	(328.0,0.997505082811)
	(329.0,0.997510642859)
	(330.0,0.997518056257)
	(331.0,0.99752268963)
	(332.0,0.997526396329)
	(333.0,0.997534736401)
	(334.0,0.997539678666)
	(335.0,0.997548636522)
	(336.0,0.997560992184)
	(337.0,0.997567478907)
	(338.0,0.997573038956)
	(339.0,0.99757983457)
	(340.0,0.997587247968)
	(341.0,0.997598985847)
	(342.0,0.997605163679)
	(343.0,0.997611032618)
	(344.0,0.997617828233)
	(345.0,0.997622770498)
	(346.0,0.99762709498)
	(347.0,0.997630801679)
	(348.0,0.997636052835)
	(349.0,0.997639141751)
	(350.0,0.997644084016)
	(351.0,0.997650570739)
	(352.0,0.997653968546)
	(353.0,0.997657366353)
	(354.0,0.99766261751)
	(355.0,0.997665706426)
	(356.0,0.997670648691)
	(357.0,0.997675590956)
	(358.0,0.997679297655)
	(359.0,0.997686093269)
	(360.0,0.997692271101)
	(361.0,0.997699066715)
	(362.0,0.997706789004)
	(363.0,0.997712349052)
	(364.0,0.997716364643)
	(365.0,0.997722233583)
	(366.0,0.997725940281)
	(367.0,0.997730882546)
	(368.0,0.997733353679)
	(369.0,0.997737987053)
	(370.0,0.997742002643)
	(371.0,0.997746944908)
	(372.0,0.997752504956)
	(373.0,0.997754976089)
	(374.0,0.997758373896)
	(375.0,0.997763933944)
	(376.0,0.997766713968)
	(377.0,0.997769802884)
	(378.0,0.997775671824)
	(379.0,0.997780614089)
	(380.0,0.997784938571)
	(381.0,0.997788954161)
	(382.0,0.997794205318)
	(383.0,0.997799147583)
	(384.0,0.997803163173)
	(385.0,0.997808105438)
	(386.0,0.997812738812)
	(387.0,0.997814901053)
	(388.0,0.997817989968)
	(389.0,0.997821696667)
	(390.0,0.997825094474)
	(391.0,0.997831581197)
	(392.0,0.997833743438)
	(393.0,0.997837759029)
	(394.0,0.997841774619)
	(395.0,0.997845172426)
	(396.0,0.997848261342)
	(397.0,0.99785382139)
	(398.0,0.997856910306)
	(399.0,0.997858145872)
	(400.0,0.997860925896)
	(401.0,0.997864323704)
	(402.0,0.997867412619)
	(403.0,0.997869883752)
	(404.0,0.997873281559)
	(405.0,0.997878223824)
	(406.0,0.997884092764)
	(407.0,0.997887799463)
	(408.0,0.997891815053)
	(409.0,0.997896448427)
	(410.0,0.997902008475)
	(411.0,0.99790695074)
	(412.0,0.997912510788)
	(413.0,0.997917144162)
	(414.0,0.997920541969)
	(415.0,0.997923321993)
	(416.0,0.997927028692)
	(417.0,0.997929808716)
	(418.0,0.997934750981)
	(419.0,0.99793660433)
	(420.0,0.997939075463)
	(421.0,0.997942782162)
	(422.0,0.997948959993)
	(423.0,0.997953902258)
	(424.0,0.997957300065)
	(425.0,0.997960388981)
	(426.0,0.99796224233)
	(427.0,0.997966566812)
	(428.0,0.997970582403)
	(429.0,0.997974597993)
	(430.0,0.9979779958)
	(431.0,0.997982938065)
	(432.0,0.997986026981)
	(433.0,0.997990351463)
	(434.0,0.997992513704)
	(435.0,0.997994675945)
	(436.0,0.997998691535)
	(437.0,0.998000235993)
	(438.0,0.998004251584)
	(439.0,0.998008267174)
	(440.0,0.998011973873)
	(441.0,0.998015062788)
	(442.0,0.998019078379)
	(443.0,0.998022167294)
	(444.0,0.998024329535)
	(445.0,0.998026800668)
	(446.0,0.998029889584)
	(447.0,0.998032978499)
	(448.0,0.998039774114)
	(449.0,0.998046569728)
	(450.0,0.998051820885)
	(451.0,0.998055527584)
	(452.0,0.998060469849)
	(453.0,0.99806263209)
	(454.0,0.998065103222)
	(455.0,0.998069736596)
	(456.0,0.998073134403)
	(457.0,0.998077458885)
	(458.0,0.998081474475)
	(459.0,0.99808641674)
	(460.0,0.998089196765)
	(461.0,0.99809228568)
	(462.0,0.998095374596)
	(463.0,0.998098463512)
	(464.0,0.998100316861)
	(465.0,0.998102787994)
	(466.0,0.998104950234)
	(467.0,0.998106185801)
	(468.0,0.998113290307)
	(469.0,0.998118541463)
	(470.0,0.998123483729)
	(471.0,0.998125645969)
	(472.0,0.998139854982)
	(473.0,0.998144797247)
	(474.0,0.998147886162)
	(475.0,0.99815529956)
	(476.0,0.998161786283)
	(477.0,0.998168581897)
	(478.0,0.998177848644)
	(479.0,0.998181555343)
	(480.0,0.998184644259)
	(481.0,0.998195764355)
	(482.0,0.998201942187)
	(483.0,0.99820657556)
	(484.0,0.998210282259)
	(485.0,0.9982124445)
	(486.0,0.998217077873)
	(487.0,0.998219240114)
	(488.0,0.998222637922)
	(489.0,0.998224800163)
	(490.0,0.998228506861)
	(491.0,0.998233449126)
	(492.0,0.998236846934)
	(493.0,0.998239318066)
	(494.0,0.998241171416)
	(495.0,0.998244569223)
	(496.0,0.998248584813)
	(497.0,0.998251055946)
	(498.0,0.998255689319)
	(499.0,0.998257233777)
	(500.0,0.998259396018)
	(501.0,0.998264956066)
	(502.0,0.998268353874)
	(503.0,0.998271133898)
	(504.0,0.998274222813)
	(505.0,0.998278238404)
	(506.0,0.998282253994)
	(507.0,0.998288431825)
	(508.0,0.998291520741)
	(509.0,0.998296154115)
	(510.0,0.998302640838)
	(511.0,0.998307583103)
	(512.0,0.998310672018)
	(513.0,0.998313760934)
	(514.0,0.998315923175)
	(515.0,0.998318085416)
	(516.0,0.99832086544)
	(517.0,0.998323027681)
	(518.0,0.998325807705)
	(519.0,0.998330132187)
	(520.0,0.998332912211)
	(521.0,0.998334765561)
	(522.0,0.998337545585)
	(523.0,0.998340325609)
	(524.0,0.99834248785)
	(525.0,0.998344032308)
	(526.0,0.99834835679)
	(527.0,0.998351136814)
	(528.0,0.998353607946)
	(529.0,0.998357623537)
	(530.0,0.998360403561)
	(531.0,0.99836225691)
	(532.0,0.998365963609)
	(533.0,0.998367508067)
	(534.0,0.998369361416)
	(535.0,0.998371832549)
	(536.0,0.998372759223)
	(537.0,0.998375230356)
	(538.0,0.998377083705)
	(539.0,0.998379245946)
	(540.0,0.998381717079)
	(541.0,0.998384188211)
	(542.0,0.998386659344)
	(543.0,0.998389439368)
	(544.0,0.998392219392)
	(545.0,0.998396234982)
	(546.0,0.998398706115)
	(547.0,0.998402103922)
	(548.0,0.99840364838)
	(549.0,0.998406119513)
	(550.0,0.998408899537)
	(551.0,0.998412915127)
	(552.0,0.99841538626)
	(553.0,0.998418784067)
	(554.0,0.998422799657)
	(555.0,0.998425579681)
	(556.0,0.998430830838)
	(557.0,0.998434537537)
	(558.0,0.99843917091)
	(559.0,0.998443186501)
	(560.0,0.998445657633)
	(561.0,0.998449364332)
	(562.0,0.998455542163)
	(563.0,0.998458013296)
	(564.0,0.998460175537)
	(565.0,0.998461719995)
	(567.0,0.998463882236)
	(568.0,0.998465426694)
	(569.0,0.998466971151)
	(570.0,0.998469133392)
	(571.0,0.998471913416)
	(572.0,0.998475002332)
	(573.0,0.998475929007)
	(574.0,0.998479017923)
	(575.0,0.998481180163)
	(576.0,0.998484269079)
	(577.0,0.998486740212)
	(578.0,0.998487666886)
	(579.0,0.998489520236)
	(580.0,0.998491064694)
	(581.0,0.998497242525)
	(582.0,0.998500022549)
	(583.0,0.998502493682)
	(584.0,0.998506509272)
	(585.0,0.998508980405)
	(586.0,0.998511451537)
	(587.0,0.998515776019)
	(588.0,0.998519173826)
	(589.0,0.998519791609)
	(590.0,0.998520100501)
	(591.0,0.99852195385)
	(592.0,0.998523498308)
	(593.0,0.998524733874)
	(594.0,0.998525969441)
	(595.0,0.998526896115)
	(596.0,0.99852967614)
	(597.0,0.998532456164)
	(598.0,0.998535545079)
	(599.0,0.99853770732)
	(600.0,0.998540487344)
	(601.0,0.998542649585)
	(602.0,0.998545429609)
	(603.0,0.998549136308)
	(604.0,0.998551298549)
	(605.0,0.998554387465)
	(606.0,0.998555931923)
	(607.0,0.998557476381)
	(608.0,0.998559020838)
	(609.0,0.998560874188)
	(610.0,0.998562109754)
	(611.0,0.998564271995)
	(612.0,0.998564580887)
	(613.0,0.998567052019)
	(614.0,0.998567978694)
	(615.0,0.998569523152)
	(616.0,0.998570449826)
	(617.0,0.998572612067)
	(618.0,0.998574156525)
	(619.0,0.998575392092)
	(620.0,0.998576318766)
	(621.0,0.998577245441)
	(622.0,0.998578481007)
	(623.0,0.998581878814)
	(624.0,0.998584041055)
	(625.0,0.998585276622)
	(626.0,0.99858682108)
	(627.0,0.998591145561)
	(628.0,0.998592690019)
	(629.0,0.998594234477)
	(630.0,0.998595161152)
	(631.0,0.998597014501)
	(632.0,0.998597632284)
	(633.0,0.998599485634)
	(634.0,0.998601338983)
	(635.0,0.998601956766)
	(636.0,0.998602265658)
	(637.0,0.99860473679)
	(638.0,0.998605663465)
	(639.0,0.998607207923)
	(640.0,0.998608752381)
	(641.0,0.99861060573)
	(642.0,0.998612150188)
	(643.0,0.998613694646)
	(644.0,0.998615547995)
	(645.0,0.998616165778)
	(646.0,0.998618636911)
	(647.0,0.998620181369)
	(648.0,0.998622961393)
	(649.0,0.998624196959)
	(650.0,0.998625432525)
	(651.0,0.998627594766)
	(652.0,0.998630065899)
	(653.0,0.998631301465)
	(654.0,0.99863222814)
	(655.0,0.998632845923)
	(656.0,0.998633154815)
	(657.0,0.998635008164)
	(658.0,0.998635625947)
	(659.0,0.998637170405)
	(660.0,0.998639023754)
	(661.0,0.998639950429)
	(662.0,0.998640568212)
	(663.0,0.998641803778)
	(664.0,0.998642730453)
	(665.0,0.998644892694)
	(666.0,0.998646746044)
	(667.0,0.998647363827)
	(668.0,0.998649526068)
	(669.0,0.998651688309)
	(670.0,0.998653232766)
	(671.0,0.998654468333)
	(672.0,0.998657248357)
	(673.0,0.998658483923)
	(674.0,0.998659410598)
	(675.0,0.998662190622)
	(676.0,0.998664043971)
	(677.0,0.998665279538)
	(678.0,0.998666823995)
	(679.0,0.998667132887)
	(680.0,0.998668986236)
	(681.0,0.998670839586)
	(682.0,0.998672692935)
	(683.0,0.998673310718)
	(684.0,0.998673928501)
	(685.0,0.998674855176)
	(686.0,0.998676708526)
	(687.0,0.998677017417)
	(688.0,0.998677944092)
	(689.0,0.998678561875)
	(690.0,0.998681341899)
	(691.0,0.998681959682)
	(692.0,0.998685357489)
	(693.0,0.998687210839)
	(694.0,0.99868937308)
	(695.0,0.998691535321)
	(696.0,0.998692153104)
	(697.0,0.99869338867)
	(698.0,0.998694933128)
	(699.0,0.998696168694)
	(700.0,0.998696786477)
	(701.0,0.998697713152)
	(702.0,0.998699875393)
	(703.0,0.998707906574)
	(704.0,0.998716555538)
	(705.0,0.99871902667)
	(706.0,0.998719953345)
	(707.0,0.99872088002)
	(708.0,0.998724277827)
	(709.0,0.998726440068)
	(710.0,0.998729528984)
	(711.0,0.998732000116)
	(712.0,0.998733235682)
	(713.0,0.998735706815)
	(714.0,0.99873663349)
	(715.0,0.998737251273)
	(716.0,0.998737560164)
	(717.0,0.998739104622)
	(718.0,0.998740957972)
	(719.0,0.998742811321)
	(720.0,0.998743737996)
	(721.0,0.998745591345)
	(722.0,0.99874651802)
	(723.0,0.998747135803)
	(724.0,0.998747753586)
	(725.0,0.998748371369)
	(726.0,0.998751151393)
	(727.0,0.998752695851)
	(728.0,0.998754240309)
	(729.0,0.998756711442)
	(730.0,0.998758255899)
	(731.0,0.998759491466)
	(732.0,0.998761344815)
	(733.0,0.998763507056)
	(734.0,0.998765360405)
	(735.0,0.998767522646)
	(736.0,0.998767831538)
	(737.0,0.998768449321)
	(738.0,0.998770611562)
	(739.0,0.998771847128)
	(740.0,0.998773391586)
	(741.0,0.998774627152)
	(742.0,0.998775244936)
	(743.0,0.998777716068)
	(744.0,0.998778951634)
	(745.0,0.998781422767)
	(746.0,0.998782349442)
	(747.0,0.998784202791)
	(748.0,0.998785129466)
	(749.0,0.998786673924)
	(750.0,0.998787291707)
	(752.0,0.998788836165)
	(753.0,0.998790689514)
	(754.0,0.998791307297)
	(755.0,0.998793160646)
	(756.0,0.998798102912)
	(757.0,0.998799647369)
	(758.0,0.998800882936)
	(759.0,0.998802118502)
	(760.0,0.998803045177)
	(761.0,0.99880366296)
	(762.0,0.998804898526)
	(765.0,0.998806134092)
	(766.0,0.998807369659)
	(767.0,0.998808914116)
	(768.0,0.998810149683)
	(769.0,0.998812003032)
	(770.0,0.998814165273)
	(771.0,0.998815709731)
	(772.0,0.998818489755)
	(773.0,0.998819725321)
	(774.0,0.998820343104)
	(775.0,0.998822196454)
	(776.0,0.998822814237)
	(777.0,0.99882343202)
	(778.0,0.998824049803)
	(780.0,0.998825285369)
	(781.0,0.998827138719)
	(782.0,0.998828992068)
	(783.0,0.998829609851)
	(784.0,0.998830845418)
	(785.0,0.998831772092)
	(786.0,0.998832080984)
	(787.0,0.998832698767)
	(788.0,0.998834552117)
	(789.0,0.998835478791)
	(790.0,0.998836096574)
	(791.0,0.998837641032)
	(792.0,0.998839494382)
	(793.0,0.998839803273)
	(794.0,0.998841656623)
	(795.0,0.998844127755)
	(796.0,0.998845981104)
	(797.0,0.998848143345)
	(798.0,0.998848761129)
	(799.0,0.998849996695)
	(800.0,0.998852158936)
	(801.0,0.998852467827)
	(802.0,0.998854630068)
	(803.0,0.998855247852)
	(804.0,0.998855865635)
	(805.0,0.998858027876)
	(806.0,0.998858645659)
	(807.0,0.998860190117)
	(808.0,0.998861425683)
	(809.0,0.998862661249)
	(810.0,0.998864205707)
	(811.0,0.998866059056)
	(812.0,0.998867912406)
	(813.0,0.998868530189)
	(814.0,0.998871001321)
	(815.0,0.998871619105)
	(816.0,0.998872545779)
	(817.0,0.998873472454)
	(818.0,0.998875016912)
	(819.0,0.998875634695)
	(820.0,0.99887656137)
	(821.0,0.998877488044)
	(822.0,0.998878414719)
	(823.0,0.998878723611)
	(824.0,0.99888057696)
	(825.0,0.998881503635)
	(826.0,0.998883974767)
	(827.0,0.998885210334)
	(828.0,0.998885519225)
	(829.0,0.998886137008)
	(830.0,0.998887681466)
	(831.0,0.998888917032)
	(832.0,0.99889046149)
	(833.0,0.998891388165)
	(835.0,0.998892005948)
	(836.0,0.998893241514)
	(837.0,0.998894168189)
	(838.0,0.998895094864)
	(839.0,0.998896948213)
	(840.0,0.998897257105)
	(841.0,0.998898183779)
	(842.0,0.998899728237)
	(843.0,0.998900654912)
	(844.0,0.998901272695)
	(845.0,0.998901890478)
	(846.0,0.998902817153)
	(847.0,0.998904052719)
	(848.0,0.998907450526)
	(849.0,0.998908377201)
	(850.0,0.99891023055)
	(851.0,0.998910539442)
	(852.0,0.998913010575)
	(853.0,0.998914246141)
	(854.0,0.998914863924)
	(855.0,0.998915481707)
	(856.0,0.99891609949)
	(857.0,0.998916717273)
	(858.0,0.998917026165)
	(859.0,0.998917335057)
	(860.0,0.998918261731)
	(861.0,0.998919497298)
	(862.0,0.998920423972)
	(863.0,0.998921350647)
	(864.0,0.998921659538)
	(865.0,0.998922895105)
	(866.0,0.998924439563)
	(867.0,0.998924748454)
	(868.0,0.998925366237)
	(869.0,0.998926292912)
	(871.0,0.998927219587)
	(872.0,0.998927528478)
	(873.0,0.998928455153)
	(875.0,0.998929999611)
	(876.0,0.998930926286)
	(877.0,0.998932470743)
	(878.0,0.998933397418)
	(879.0,0.99893370631)
	(880.0,0.998934632984)
	(881.0,0.998936177442)
	(882.0,0.998937104117)
	(883.0,0.998938030792)
	(884.0,0.998939884141)
	(885.0,0.998940193033)
	(886.0,0.998941119707)
	(887.0,0.998942046382)
	(888.0,0.998944517514)
	(889.0,0.998945135298)
	(891.0,0.998946061972)
	(892.0,0.998946988647)
	(893.0,0.99894760643)
	(895.0,0.998948841996)
	(896.0,0.998949150888)
	(897.0,0.998949768671)
	(898.0,0.998950386454)
	(899.0,0.998951313129)
	(900.0,0.998951622021)
	(902.0,0.998952857587)
	(903.0,0.99895347537)
	(904.0,0.998953784261)
	(905.0,0.998955328719)
	(906.0,0.998956873177)
	(907.0,0.998958417635)
	(908.0,0.998959653201)
	(909.0,0.998960270984)
	(910.0,0.998960888768)
	(911.0,0.998962124334)
	(912.0,0.998963977683)
	(913.0,0.998964595466)
	(914.0,0.998965522141)
	(915.0,0.998967684382)
	(916.0,0.998968919948)
	(917.0,0.998970155515)
	(918.0,0.998971391081)
	(919.0,0.998971699972)
	(920.0,0.998972008864)
	(922.0,0.99897324443)
	(923.0,0.998974479997)
	(924.0,0.998975406671)
	(925.0,0.998975715563)
	(927.0,0.998976024454)
	(928.0,0.998976951129)
	(929.0,0.998977568912)
	(931.0,0.998977877804)
	(933.0,0.998978186695)
	(934.0,0.998978804478)
	(935.0,0.998979731153)
	(936.0,0.998980348936)
	(937.0,0.998981275611)
	(938.0,0.998983437852)
	(939.0,0.998984364527)
	(940.0,0.99898498231)
	(941.0,0.998985908984)
	(942.0,0.998986526768)
	(944.0,0.998987144551)
	(945.0,0.998987453442)
	(947.0,0.998988380117)
	(948.0,0.998989615683)
	(949.0,0.998990233466)
	(950.0,0.998991469033)
	(951.0,0.998992704599)
	(952.0,0.998993631274)
	(953.0,0.998994249057)
	(954.0,0.998995175732)
	(955.0,0.998996102406)
	(957.0,0.998997029081)
	(959.0,0.998997337972)
	(960.0,0.998998573539)
	(961.0,0.998999191322)
	(962.0,0.998999809105)
	(963.0,0.999000117997)
	(964.0,0.999001044671)
	(965.0,0.999001353563)
	(966.0,0.999001971346)
	(967.0,0.999002589129)
	(968.0,0.999002898021)
	(970.0,0.999004133587)
	(972.0,0.999005060262)
	(973.0,0.999005678045)
	(974.0,0.999006913611)
	(975.0,0.999007222503)
	(976.0,0.999007531394)
	(977.0,0.999007840286)
	(978.0,0.999008458069)
	(979.0,0.999009384744)
	(980.0,0.999009693635)
	(981.0,0.999010002527)
	(982.0,0.99901062031)
	(983.0,0.999011238093)
	(984.0,0.999011855876)
	(985.0,0.999012782551)
	(986.0,0.999014018117)
	(987.0,0.999014327009)
	(988.0,0.9990146359)
	(990.0,0.999015871467)
	(991.0,0.999016798141)
	(992.0,0.999017107033)
	(993.0,0.999018960382)
	(994.0,0.999019578165)
	(995.0,0.999020195948)
	(997.0,0.99902050484)
	(998.0,0.999021122623)
	(999.0,0.999021740406)
	(1001.0,0.999022049298)
	(1002.0,0.999023284864)
	(1003.0,0.999023593756)
	(1004.0,0.99902452043)
	(1005.0,0.99902637378)
	(1006.0,0.999027609346)
	(1007.0,0.999028844912)
	(1008.0,0.999031316045)
	(1009.0,0.999031624936)
	(1010.0,0.999032551611)
	(1011.0,0.999033478286)
	(1012.0,0.999034096069)
	(1013.0,0.999035022744)
	(1014.0,0.999036876093)
	(1015.0,0.999038111659)
	(1016.0,0.999038729443)
	(1017.0,0.999039347226)
	(1018.0,0.999040891683)
	(1019.0,0.999041509467)
	(1022.0,0.999041818358)
	(1023.0,0.99904212725)
	(1024.0,0.999042436141)
	(1025.0,0.999043053924)
	(1026.0,0.999043362816)
	(1027.0,0.999043980599)
	(1028.0,0.999045833949)
	(1030.0,0.999047069515)
	(1032.0,0.999047378406)
	(1033.0,0.99904799619)
	(1036.0,0.999048613973)
	(1037.0,0.999050467322)
	(1038.0,0.999051085105)
	(1039.0,0.999052320671)
	(1040.0,0.999052938455)
	(1041.0,0.999053247346)
	(1042.0,0.999054791804)
	(1045.0,0.999055100696)
	(1046.0,0.999055409587)
	(1047.0,0.99905602737)
	(1048.0,0.999056645153)
	(1049.0,0.999057262937)
	(1050.0,0.99905788072)
	(1053.0,0.999058498503)
	(1054.0,0.999059116286)
	(1055.0,0.999060042961)
	(1056.0,0.999060969635)
	(1057.0,0.999062822985)
	(1058.0,0.999063131876)
	(1059.0,0.999063440768)
	(1060.0,0.999064367443)
	(1061.0,0.999064676334)
	(1062.0,0.999066529684)
	(1063.0,0.999066838575)
	(1064.0,0.999067147467)
	(1065.0,0.999068691925)
	(1066.0,0.999069309708)
	(1068.0,0.999070236382)
	(1069.0,0.999070545274)
	(1070.0,0.999071471949)
	(1071.0,0.99907178084)
	(1072.0,0.999072398623)
	(1073.0,0.999072707515)
	(1075.0,0.999073325298)
	(1076.0,0.99907363419)
	(1078.0,0.999073943081)
	(1079.0,0.999075178647)
	(1080.0,0.999076105322)
	(1081.0,0.999078885346)
	(1082.0,0.999082592045)
	(1083.0,0.999082900937)
	(1084.0,0.999083827611)
	(1087.0,0.999084754286)
	(1088.0,0.999085680961)
	(1089.0,0.999086607635)
	(1091.0,0.99908753431)
	(1092.0,0.99908938766)
	(1093.0,0.999089696551)
	(1094.0,0.999090314334)
	(1096.0,0.999091241009)
	(1097.0,0.999091549901)
	(1098.0,0.999091858792)
	(1099.0,0.999092785467)
	(1100.0,0.999094638816)
	(1102.0,0.999095256599)
	(1103.0,0.999095874382)
	(1104.0,0.999096801057)
	(1105.0,0.999098345515)
	(1106.0,0.999099889973)
	(1107.0,0.999100816648)
	(1108.0,0.999102361105)
	(1110.0,0.999102669997)
	(1111.0,0.99910328778)
	(1112.0,0.999104214455)
	(1113.0,0.999105450021)
	(1114.0,0.999106067804)
	(1115.0,0.999106994479)
	(1116.0,0.999107612262)
	(1117.0,0.999107921154)
	(1118.0,0.99910915672)
	(1119.0,0.999109465611)
	(1120.0,0.999110083395)
	(1121.0,0.999110392286)
	(1124.0,0.999111318961)
	(1125.0,0.999112554527)
	(1126.0,0.999112863419)
	(1127.0,0.999113481202)
	(1128.0,0.999114407876)
	(1129.0,0.999114716768)
	(1130.0,0.999115334551)
	(1131.0,0.999115643443)
	(1132.0,0.999115952334)
	(1133.0,0.999117187901)
	(1134.0,0.999121512383)
	(1135.0,0.999122130166)
	(1136.0,0.999123365732)
	(1137.0,0.999124601298)
	(1138.0,0.99912491019)
	(1139.0,0.999125527973)
	(1141.0,0.999126145756)
	(1142.0,0.999126454648)
	(1143.0,0.999127381322)
	(1144.0,0.999127690214)
	(1145.0,0.999128307997)
	(1147.0,0.999128616889)
	(1148.0,0.999129234672)
	(1149.0,0.999129543563)
	(1151.0,0.999130161346)
	(1152.0,0.999131088021)
	(1153.0,0.999132323587)
	(1154.0,0.999133250262)
	(1155.0,0.999135721395)
	(1156.0,0.999137265852)
	(1157.0,0.999138192527)
	(1158.0,0.99913881031)
	(1159.0,0.999139428093)
	(1160.0,0.999139736985)
	(1162.0,0.999140045877)
	(1163.0,0.999140354768)
	(1165.0,0.99914066366)
	(1166.0,0.999141281443)
	(1167.0,0.999142517009)
	(1168.0,0.999142825901)
	(1170.0,0.999143134792)
	(1171.0,0.999143752575)
	(1173.0,0.99914467925)
	(1174.0,0.999145914816)
	(1175.0,0.999147150383)
	(1176.0,0.99914869484)
	(1177.0,0.999151165973)
	(1178.0,0.999151474865)
	(1179.0,0.999151783756)
	(1181.0,0.999152092648)
	(1182.0,0.999152401539)
	(1183.0,0.999153637106)
	(1184.0,0.999154254889)
	(1185.0,0.999154872672)
	(1186.0,0.999155490455)
	(1187.0,0.999155799347)
	(1188.0,0.99915641713)
	(1189.0,0.999157343804)
	(1190.0,0.999158270479)
	(1192.0,0.999158579371)
	(1193.0,0.999159197154)
	(1194.0,0.999159814937)
	(1196.0,0.999160123828)
	(1197.0,0.99916043272)
	(1198.0,0.999160741612)
	(1200.0,0.999162903853)
	(1201.0,0.999163830527)
	(1202.0,0.999164757202)
	(1204.0,0.999165066094)
	(1205.0,0.999165683877)
	(1206.0,0.99916630166)
	(1208.0,0.999166919443)
	(1209.0,0.999167228335)
	(1212.0,0.999168155009)
	(1213.0,0.999168772792)
	(1214.0,0.999169081684)
	(1215.0,0.999170008359)
	(1217.0,0.999171552816)
	(1218.0,0.999172479491)
	(1219.0,0.999175568407)
	(1220.0,0.99917618619)
	(1221.0,0.999176803973)
	(1222.0,0.999177112865)
	(1223.0,0.999178657323)
	(1224.0,0.999180510672)
	(1225.0,0.999180819563)
	(1226.0,0.999181437347)
	(1227.0,0.999181746238)
	(1228.0,0.99918205513)
	(1230.0,0.999183290696)
	(1231.0,0.999183908479)
	(1232.0,0.999185144045)
	(1233.0,0.999185452937)
	(1234.0,0.999186379612)
	(1235.0,0.999187306286)
	(1236.0,0.999187615178)
	(1238.0,0.99918792407)
	(1239.0,0.999188541853)
	(1240.0,0.999188850744)
	(1242.0,0.999189159636)
	(1243.0,0.99919008631)
	(1244.0,0.999191012985)
	(1245.0,0.999191321877)
	(1246.0,0.999192248551)
	(1247.0,0.999193175226)
	(1248.0,0.999193793009)
	(1250.0,0.999195028576)
	(1251.0,0.999195337467)
	(1252.0,0.999196573033)
	(1253.0,0.999197190817)
	(1254.0,0.999197499708)
	(1255.0,0.999198426383)
	(1256.0,0.999198735274)
	(1257.0,0.999199353058)
	(1258.0,0.999199661949)
	(1259.0,0.999200588624)
	(1260.0,0.999201515298)
	(1261.0,0.999202133082)
	(1262.0,0.999202750865)
	(1263.0,0.999203059756)
	(1264.0,0.999203677539)
	(1265.0,0.999204295323)
	(1266.0,0.999204604214)
	(1267.0,0.999204913106)
	(1268.0,0.999206148672)
	(1269.0,0.999206457564)
	(1270.0,0.999208310913)
	(1272.0,0.999209237588)
	(1273.0,0.999210473154)
	(1274.0,0.999211090937)
	(1276.0,0.999212017612)
	(1277.0,0.999212326503)
	(1279.0,0.999212635395)
	(1281.0,0.999212944286)
	(1284.0,0.999213870961)
	(1286.0,0.999214179853)
	(1287.0,0.999215106527)
	(1288.0,0.999215415419)
	(1289.0,0.999216033202)
	(1290.0,0.999216959877)
	(1291.0,0.999217268768)
	(1292.0,0.99921757766)
	(1293.0,0.999219431009)
	(1294.0,0.999220357684)
	(1295.0,0.999220666576)
	(1296.0,0.99922159325)
	(1297.0,0.999222519925)
	(1298.0,0.9992234466)
	(1299.0,0.999224064383)
	(1300.0,0.999224373274)
	(1301.0,0.999224991058)
	(1303.0,0.999226226624)
	(1304.0,0.999226535515)
	(1305.0,0.999226844407)
	(1306.0,0.99922746219)
	(1307.0,0.999228079973)
	(1308.0,0.999228697756)
	(1309.0,0.999229006648)
	(1310.0,0.99922931554)
	(1311.0,0.999230242214)
	(1312.0,0.999230551106)
	(1314.0,0.999230859997)
	(1315.0,0.999231168889)
	(1316.0,0.999231786672)
	(1317.0,0.999232404455)
	(1318.0,0.999233022238)
	(1319.0,0.999234566696)
	(1320.0,0.999235493371)
	(1321.0,0.999236420046)
	(1322.0,0.999237037829)
	(1323.0,0.99923734672)
	(1324.0,0.999238273395)
	(1325.0,0.999238582287)
	(1326.0,0.99923920007)
	(1327.0,0.999240435636)
	(1328.0,0.999240744528)
	(1330.0,0.999241980094)
	(1331.0,0.999242597877)
	(1332.0,0.999243524552)
	(1334.0,0.999243833443)
	(1336.0,0.999244142335)
	(1338.0,0.999244451226)
	(1339.0,0.999245377901)
	(1340.0,0.999245686793)
	(1343.0,0.999245995684)
	(1344.0,0.999246304576)
	(1345.0,0.99924723125)
	(1346.0,0.999247540142)
	(1348.0,0.999248157925)
	(1349.0,0.9992490846)
	(1351.0,0.999249393491)
	(1352.0,0.999250629058)
	(1353.0,0.999251246841)
	(1354.0,0.999251555732)
	(1355.0,0.999251864624)
	(1356.0,0.999252482407)
	(1357.0,0.999252791299)
	(1358.0,0.999253409082)
	(1361.0,0.999253717973)
	(1362.0,0.999254335756)
	(1364.0,0.99925495354)
	(1365.0,0.999255262431)
	(1366.0,0.999255571323)
	(1368.0,0.999255880214)
	(1369.0,0.999257115781)
	(1372.0,0.999258042455)
	(1373.0,0.999258660238)
	(1375.0,0.99925896913)
	(1376.0,0.999259586913)
	(1378.0,0.999260204696)
	(1380.0,0.999261131371)
	(1381.0,0.999262675829)
	(1382.0,0.99926298472)
	(1383.0,0.999263911395)
	(1385.0,0.999264220287)
	(1388.0,0.999264529178)
	(1389.0,0.99926483807)
	(1390.0,0.999266382528)
	(1391.0,0.999267618094)
	(1392.0,0.999268544769)
	(1393.0,0.999269162552)
	(1394.0,0.999269471443)
	(1395.0,0.999269780335)
	(1396.0,0.999270089226)
	(1397.0,0.99927070701)
	(1398.0,0.999271015901)
	(1399.0,0.999271633684)
	(1400.0,0.999271942576)
	(1401.0,0.999272560359)
	(1402.0,0.999272869251)
	(1403.0,0.999273487034)
	(1404.0,0.999274104817)
	(1405.0,0.999274413708)
	(1406.0,0.999275031492)
	(1407.0,0.999275340383)
	(1408.0,0.999275649275)
	(1409.0,0.999276884841)
	(1410.0,0.999277193732)
	(1411.0,0.999278120407)
	(1412.0,0.999278429299)
	(1414.0,0.999279355973)
	(1415.0,0.999279973757)
	(1416.0,0.99928059154)
	(1417.0,0.999281518214)
	(1418.0,0.999282135998)
	(1419.0,0.999282753781)
	(1420.0,0.999283062672)
	(1421.0,0.99928460713)
	(1422.0,0.999285842696)
	(1424.0,0.999286151588)
	(1425.0,0.999287078263)
	(1426.0,0.999287387154)
	(1427.0,0.999287696046)
	(1428.0,0.999288004937)
	(1429.0,0.999288313829)
	(1431.0,0.999288931612)
	(1432.0,0.999289549395)
	(1434.0,0.999290167178)
	(1435.0,0.99929047607)
	(1436.0,0.999291711636)
	(1437.0,0.999292020528)
	(1441.0,0.999293256094)
	(1442.0,0.999294182769)
	(1443.0,0.999294800552)
	(1444.0,0.999295109443)
	(1445.0,0.99929634501)
	(1446.0,0.999296653901)
	(1447.0,0.999296962793)
	(1449.0,0.999298507251)
	(1450.0,0.999299125034)
	(1453.0,0.999299433925)
	(1454.0,0.999300051708)
	(1455.0,0.9993003606)
	(1458.0,0.999300978383)
	(1463.0,0.999301905058)
	(1464.0,0.999302831733)
	(1466.0,0.999303140624)
	(1467.0,0.999303758407)
	(1468.0,0.999304993974)
	(1469.0,0.999305920648)
	(1470.0,0.99930622954)
	(1471.0,0.999306538431)
	(1472.0,0.999307156215)
	(1473.0,0.999307465106)
	(1474.0,0.999308082889)
	(1476.0,0.999308391781)
	(1477.0,0.999308700672)
	(1478.0,0.999309627347)
	(1479.0,0.999309936239)
	(1481.0,0.999310554022)
	(1482.0,0.999310862913)
	(1483.0,0.999311480696)
	(1486.0,0.999311789588)
	(1488.0,0.999312407371)
	(1489.0,0.999313334046)
	(1490.0,0.999313951829)
	(1491.0,0.999314260721)
	(1492.0,0.999315187395)
	(1493.0,0.999315805178)
	(1494.0,0.99931611407)
	(1495.0,0.999316422962)
	(1497.0,0.999316731853)
	(1500.0,0.999317040745)
	(1501.0,0.999317349636)
	(1502.0,0.999317967419)
	(1503.0,0.999319202986)
	(1504.0,0.999319511877)
	(1506.0,0.99932012966)
	(1507.0,0.999320438552)
	(1508.0,0.999321056335)
	(1509.0,0.999321365227)
	(1512.0,0.999321674118)
	(1513.0,0.99932198301)
	(1514.0,0.999322291901)
	(1515.0,0.999322600793)
	(1516.0,0.999323218576)
	(1518.0,0.999323836359)
	(1519.0,0.999324454142)
	(1520.0,0.999324763034)
	(1522.0,0.999325071925)
	(1523.0,0.999326307492)
	(1524.0,0.999326616383)
	(1525.0,0.999327543058)
	(1526.0,0.999329705299)
	(1527.0,0.999330631974)
	(1528.0,0.99933186754)
	(1529.0,0.999332485323)
	(1530.0,0.999332794215)
	(1531.0,0.999333411998)
	(1532.0,0.999333720889)
	(1533.0,0.999334338672)
	(1534.0,0.999334647564)
	(1535.0,0.999334956456)
	(1536.0,0.99933588313)
	(1538.0,0.999336500913)
	(1540.0,0.999337427588)
	(1543.0,0.99933773648)
	(1546.0,0.999338045371)
	(1547.0,0.999339589829)
	(1548.0,0.999339898721)
	(1549.0,0.999340516504)
	(1552.0,0.999341134287)
	(1553.0,0.999341443178)
	(1556.0,0.99934175207)
	(1557.0,0.999342060962)
	(1558.0,0.999342369853)
	(1559.0,0.999342678745)
	(1562.0,0.999343296528)
	(1563.0,0.999344223203)
	(1564.0,0.999344532094)
	(1565.0,0.999344840986)
	(1568.0,0.999346385444)
	(1571.0,0.999346694335)
	(1572.0,0.999347312118)
	(1574.0,0.99934762101)
	(1576.0,0.999347929901)
	(1577.0,0.999349165468)
	(1578.0,0.999349474359)
	(1581.0,0.999350401034)
	(1584.0,0.999351018817)
	(1585.0,0.999352254383)
	(1586.0,0.999352563275)
	(1587.0,0.999353181058)
	(1588.0,0.99935348995)
	(1589.0,0.999353798841)
	(1590.0,0.999355034407)
	(1592.0,0.999355652191)
	(1594.0,0.999355961082)
	(1595.0,0.999356578865)
	(1596.0,0.999356887757)
	(1597.0,0.999357196648)
	(1598.0,0.999358432215)
	(1600.0,0.999359358889)
	(1601.0,0.999359976673)
	(1602.0,0.999360594456)
	(1603.0,0.999360903347)
	(1605.0,0.99936337448)
	(1607.0,0.999363683371)
	(1608.0,0.999364301154)
	(1609.0,0.999366772287)
	(1610.0,0.99936739007)
	(1611.0,0.999368007853)
	(1613.0,0.999368316745)
	(1615.0,0.999368625636)
	(1616.0,0.999368934528)
	(1617.0,0.99936924342)
	(1619.0,0.999369552311)
	(1620.0,0.999370170094)
	(1622.0,0.999370478986)
	(1625.0,0.999370787877)
	(1626.0,0.999371405661)
	(1627.0,0.999372641227)
	(1632.0,0.99937325901)
	(1634.0,0.999373876793)
	(1636.0,0.999374494576)
	(1638.0,0.999374803468)
	(1640.0,0.999375112359)
	(1641.0,0.999375730142)
	(1643.0,0.999376039034)
	(1647.0,0.999376347926)
	(1648.0,0.999376656817)
	(1649.0,0.9993772746)
	(1651.0,0.999377583492)
	(1652.0,0.999377892383)
	(1654.0,0.999378201275)
	(1656.0,0.999378819058)
	(1657.0,0.99937912795)
	(1660.0,0.999379745733)
	(1661.0,0.999380054624)
	(1663.0,0.999380981299)
	(1665.0,0.999381290191)
	(1666.0,0.999381599082)
	(1667.0,0.999382216865)
	(1670.0,0.999382525757)
	(1671.0,0.99938314354)
	(1672.0,0.999383452432)
	(1673.0,0.999384687998)
	(1674.0,0.999386232456)
	(1677.0,0.999386541347)
	(1681.0,0.99938715913)
	(1682.0,0.999387776914)
	(1685.0,0.999388085805)
	(1686.0,0.99938901248)
	(1687.0,0.999389321371)
	(1690.0,0.999389630263)
	(1691.0,0.999390556938)
	(1692.0,0.999390865829)
	(1694.0,0.999391174721)
	(1696.0,0.999391483612)
	(1697.0,0.999392101396)
	(1698.0,0.999392410287)
	(1700.0,0.999392719179)
	(1701.0,0.99939302807)
	(1702.0,0.999393645853)
	(1706.0,0.999393954745)
	(1707.0,0.999394572528)
	(1708.0,0.999395190311)
	(1709.0,0.999395499203)
	(1712.0,0.999396116986)
	(1716.0,0.999396425877)
	(1717.0,0.999396734769)
	(1718.0,0.999397352552)
	(1719.0,0.99939889701)
	(1720.0,0.999399205902)
	(1723.0,0.999399823685)
	(1724.0,0.999400441468)
	(1726.0,0.999401059251)
	(1727.0,0.999401677034)
	(1728.0,0.999402603709)
	(1730.0,0.9994029126)
	(1731.0,0.999403221492)
	(1732.0,0.999403530384)
	(1733.0,0.999404148167)
	(1735.0,0.999405692624)
	(1736.0,0.999406001516)
	(1737.0,0.999406310408)
	(1738.0,0.999406928191)
	(1739.0,0.999407545974)
	(1740.0,0.999407854865)
	(1741.0,0.999408472649)
	(1743.0,0.999409090432)
	(1745.0,0.999409399323)
	(1746.0,0.999409708215)
	(1747.0,0.999410943781)
	(1749.0,0.999411561564)
	(1751.0,0.999412179347)
	(1752.0,0.999412488239)
	(1754.0,0.999412797131)
	(1755.0,0.999413414914)
	(1756.0,0.999414032697)
	(1757.0,0.99941465048)
	(1758.0,0.999414959372)
	(1759.0,0.999415268263)
	(1760.0,0.999415577155)
	(1762.0,0.999416194938)
	(1767.0,0.999417121612)
	(1768.0,0.999417430504)
	(1769.0,0.999418048287)
	(1771.0,0.999418357179)
	(1773.0,0.99941866607)
	(1775.0,0.999420210528)
	(1777.0,0.999420828311)
	(1778.0,0.999421446094)
	(1779.0,0.999422063878)
	(1780.0,0.999422990552)
	(1781.0,0.999423299444)
	(1783.0,0.999423608335)
	(1785.0,0.999424226119)
	(1786.0,0.999424843902)
	(1788.0,0.999425152793)
	(1790.0,0.999426079468)
	(1792.0,0.999426697251)
	(1793.0,0.999427623926)
	(1794.0,0.999428859492)
	(1795.0,0.999429168384)
	(1796.0,0.999429477275)
	(1799.0,0.99943040395)
	(1800.0,0.999430712841)
	(1803.0,0.999431948408)
	(1804.0,0.999432257299)
	(1805.0,0.999432566191)
	(1806.0,0.999432875082)
	(1807.0,0.999433801757)
	(1808.0,0.999434110649)
	(1809.0,0.999435037323)
	(1813.0,0.999435346215)
	(1814.0,0.999435963998)
	(1815.0,0.99943627289)
	(1816.0,0.999436890673)
	(1820.0,0.999437199564)
	(1823.0,0.999437508456)
	(1824.0,0.999438126239)
	(1825.0,0.999439052914)
	(1826.0,0.999439979588)
	(1827.0,0.999442141829)
	(1828.0,0.999442450721)
	(1829.0,0.999442759613)
	(1830.0,0.999443068504)
	(1831.0,0.999443995179)
	(1832.0,0.99944430407)
	(1833.0,0.999444612962)
	(1836.0,0.999444921854)
	(1841.0,0.999445230745)
	(1842.0,0.999445539637)
	(1845.0,0.999445848528)
	(1846.0,0.999446466311)
	(1847.0,0.999447084095)
	(1848.0,0.999447701878)
	(1850.0,0.999448319661)
	(1852.0,0.999448937444)
	(1853.0,0.999449864119)
	(1854.0,0.99945017301)
	(1856.0,0.999451099685)
	(1857.0,0.999451408576)
	(1859.0,0.999452644143)
	(1863.0,0.999452953034)
	(1865.0,0.999453261926)
	(1868.0,0.999453570817)
	(1872.0,0.999454188601)
	(1873.0,0.999454806384)
	(1875.0,0.999455115275)
	(1876.0,0.999455733058)
	(1878.0,0.999456350842)
	(1879.0,0.999456659733)
	(1880.0,0.999457586408)
	(1881.0,0.999458513082)
	(1884.0,0.999459130866)
	(1886.0,0.99946005754)
	(1887.0,0.999460366432)
	(1888.0,0.999460675323)
	(1889.0,0.999460984215)
	(1890.0,0.999461293107)
	(1893.0,0.999462219781)
	(1894.0,0.999462528673)
	(1896.0,0.999462837564)
	(1898.0,0.999463146456)
	(1899.0,0.999463455348)
	(1901.0,0.999463764239)
	(1903.0,0.999464073131)
	(1904.0,0.999464690914)
	(1905.0,0.999465617589)
	(1906.0,0.99946592648)
	(1907.0,0.999466235372)
	(1911.0,0.999466544263)
	(1912.0,0.999468088721)
	(1913.0,0.999468706504)
	(1914.0,0.999469015396)
	(1916.0,0.999469324287)
	(1917.0,0.999469633179)
	(1918.0,0.99946994207)
	(1921.0,0.999470250962)
	(1923.0,0.999470559854)
	(1924.0,0.999470868745)
	(1925.0,0.999471177637)
	(1926.0,0.99947179542)
	(1927.0,0.999472104311)
	(1929.0,0.999473339878)
	(1930.0,0.999473648769)
	(1932.0,0.999473957661)
	(1933.0,0.999474266552)
	(1938.0,0.999474575444)
	(1939.0,0.99947581101)
	(1940.0,0.999476428793)
	(1941.0,0.999476737685)
	(1943.0,0.999477046577)
	(1944.0,0.999477355468)
	(1945.0,0.99947766436)
	(1946.0,0.999478591034)
	(1947.0,0.999479517709)
	(1948.0,0.999479826601)
	(1950.0,0.999480135492)
	(1951.0,0.999480444384)
	(1953.0,0.999480753275)
	(1954.0,0.999481371058)
	(1955.0,0.99948167995)
	(1958.0,0.999481988842)
	(1959.0,0.999482297733)
	(1961.0,0.999483224408)
	(1962.0,0.999483533299)
	(1963.0,0.999483842191)
	(1964.0,0.999484459974)
	(1966.0,0.999484768866)
	(1968.0,0.999485386649)
	(1969.0,0.999486004432)
	(1972.0,0.999486313324)
	(1973.0,0.99948754889)
	(1974.0,0.999488475565)
	(1975.0,0.999488784456)
	(1976.0,0.99949156448)
	(1977.0,0.999492491155)
	(1978.0,0.999493108938)
	(1979.0,0.999497742312)
	(1980.0,0.999498668986)
	(1981.0,0.999498977878)
	(1982.0,0.999499595661)
	(1983.0,0.999500213444)
	(1984.0,0.999500522336)
	(1985.0,0.999501757902)
	(1986.0,0.999502066793)
	(1988.0,0.999502684577)
	(1989.0,0.99950330236)
	(1990.0,0.999504229034)
	(1991.0,0.999504846818)
	(1992.0,0.999505464601)
	(1996.0,0.999505773492)
	(1997.0,0.999506082384)
	(2001.0,0.999506391275)
	(2002.0,0.999507009059)
	(2004.0,0.99950731795)
	(2006.0,0.999507935733)
	(2007.0,0.999508244625)
	(2009.0,0.999508862408)
	(2010.0,0.9995091713)
	(2013.0,0.999509789083)
	(2014.0,0.999510097974)
	(2015.0,0.999510715757)
	(2016.0,0.999511642432)
	(2019.0,0.999512260215)
	(2020.0,0.999512569107)
	(2023.0,0.999512877998)
	(2025.0,0.99951318689)
	(2026.0,0.999513495781)
	(2027.0,0.999514422456)
	(2028.0,0.999514731348)
	(2030.0,0.999515040239)
	(2035.0,0.999515349131)
	(2036.0,0.999515658022)
	(2037.0,0.999515966914)
	(2039.0,0.999516275806)
	(2040.0,0.999516893589)
	(2041.0,0.99951720248)
	(2042.0,0.999517511372)
	(2044.0,0.999517820263)
	(2047.0,0.999518129155)
	(2048.0,0.999518438047)
	(2049.0,0.999519364721)
	(2054.0,0.999519673613)
	(2056.0,0.999520291396)
	(2057.0,0.999520600288)
	(2063.0,0.999520909179)
	(2064.0,0.999521218071)
	(2065.0,0.999521526962)
	(2067.0,0.999521835854)
	(2068.0,0.999522144745)
	(2069.0,0.999522453637)
	(2073.0,0.999522762529)
	(2075.0,0.99952307142)
	(2079.0,0.999523998095)
	(2080.0,0.999524306986)
	(2081.0,0.999524615878)
	(2083.0,0.999525233661)
	(2085.0,0.999525542553)
	(2087.0,0.999525851444)
	(2088.0,0.99952708701)
	(2090.0,0.999527395902)
	(2092.0,0.999527704794)
	(2093.0,0.999528013685)
	(2095.0,0.999528631468)
	(2097.0,0.999529249251)
	(2098.0,0.999529558143)
	(2100.0,0.999529867035)
	(2101.0,0.999530175926)
	(2102.0,0.999530793709)
	(2103.0,0.999531102601)
	(2109.0,0.999531720384)
	(2112.0,0.999532029276)
	(2113.0,0.999532338167)
	(2115.0,0.999533573733)
	(2116.0,0.999534191516)
	(2120.0,0.999534500408)
	(2123.0,0.999537589324)
	(2124.0,0.999539751565)
	(2132.0,0.999540369348)
	(2133.0,0.999542222697)
	(2136.0,0.999542531589)
	(2137.0,0.99954284048)
	(2138.0,0.999543149372)
	(2139.0,0.999543458264)
	(2142.0,0.999543767155)
	(2143.0,0.999544076047)
	(2144.0,0.999545311613)
	(2145.0,0.999545929396)
	(2151.0,0.999546238288)
	(2153.0,0.999546547179)
	(2157.0,0.999547473854)
	(2164.0,0.999547782745)
	(2165.0,0.999548091637)
	(2166.0,0.999549018312)
	(2172.0,0.999549327203)
	(2173.0,0.999549636095)
	(2174.0,0.999549944986)
	(2175.0,0.99955056277)
	(2177.0,0.999550871661)
	(2178.0,0.999551489444)
	(2179.0,0.999551798336)
	(2181.0,0.999552107227)
	(2182.0,0.999552416119)
	(2183.0,0.999552725011)
	(2186.0,0.999553651685)
	(2188.0,0.999553960577)
	(2192.0,0.999554269468)
	(2197.0,0.999554887252)
	(2199.0,0.999555505035)
	(2204.0,0.999556122818)
	(2205.0,0.999556431709)
	(2207.0,0.999556740601)
	(2208.0,0.999557049492)
	(2212.0,0.999558285059)
	(2213.0,0.99955859395)
	(2221.0,0.999558902842)
	(2225.0,0.999559211733)
	(2226.0,0.999559520625)
	(2228.0,0.999559829517)
	(2232.0,0.999560138408)
	(2233.0,0.9995604473)
	(2235.0,0.999560756191)
	(2236.0,0.999561065083)
	(2239.0,0.999561373974)
	(2240.0,0.999561991758)
	(2241.0,0.999562609541)
	(2243.0,0.999563227324)
	(2244.0,0.999563536215)
	(2247.0,0.99956446289)
	(2248.0,0.999565080673)
	(2250.0,0.999565389565)
	(2254.0,0.999566007348)
	(2256.0,0.999566316239)
	(2257.0,0.999566625131)
	(2261.0,0.999567242914)
	(2264.0,0.999568169589)
	(2265.0,0.999569096264)
	(2266.0,0.999569714047)
	(2268.0,0.99957033183)
	(2269.0,0.999570949613)
	(2270.0,0.999573111854)
	(2271.0,0.999574656312)
	(2272.0,0.999574965203)
	(2275.0,0.999575274095)
	(2277.0,0.999575891878)
	(2278.0,0.99957620077)
	(2281.0,0.999576509661)
	(2284.0,0.999578054119)
	(2285.0,0.999578363011)
	(2286.0,0.999578671902)
	(2290.0,0.999578980794)
	(2292.0,0.999579289685)
	(2293.0,0.999579907468)
	(2295.0,0.99958021636)
	(2296.0,0.999580525252)
	(2297.0,0.999580834143)
	(2301.0,0.999581451926)
	(2305.0,0.999581760818)
	(2307.0,0.999582069709)
	(2308.0,0.999582687493)
	(2309.0,0.999582996384)
	(2312.0,0.999583305276)
	(2320.0,0.999583923059)
	(2321.0,0.99958423195)
	(2323.0,0.999584540842)
	(2325.0,0.999584849734)
	(2327.0,0.999585158625)
	(2333.0,0.999585467517)
	(2337.0,0.999585776408)
	(2338.0,0.9995860853)
	(2340.0,0.999586394191)
	(2343.0,0.999586703083)
	(2344.0,0.999587011975)
	(2345.0,0.999587629758)
	(2349.0,0.999587938649)
	(2354.0,0.999588247541)
	(2355.0,0.999588556432)
	(2356.0,0.999590718673)
	(2357.0,0.999591336456)
	(2359.0,0.999591645348)
	(2360.0,0.99959195424)
	(2361.0,0.999592572023)
	(2362.0,0.999593189806)
	(2363.0,0.999593498697)
	(2365.0,0.999594116481)
	(2366.0,0.999594425372)
	(2370.0,0.999594734264)
	(2371.0,0.999595043155)
	(2374.0,0.999595352047)
	(2379.0,0.999595660938)
	(2380.0,0.999597823179)
	(2382.0,0.999598132071)
	(2384.0,0.999598440962)
	(2385.0,0.999599058746)
	(2387.0,0.999599367637)
	(2393.0,0.999600294312)
	(2394.0,0.999600603203)
	(2396.0,0.999601220987)
	(2397.0,0.999604618794)
	(2398.0,0.999604927685)
	(2399.0,0.999608634384)
	(2400.0,0.999610487734)
	(2401.0,0.999611414408)
	(2402.0,0.9996117233)
	(2406.0,0.999613576649)
	(2407.0,0.999614812216)
	(2408.0,0.999616356673)
	(2409.0,0.999621298938)
	(2410.0,0.999622225613)
	(2411.0,0.999624387854)
	(2412.0,0.999626858987)
	(2413.0,0.999627785661)
	(2414.0,0.999629021228)
	(2415.0,0.999629639011)
	(2416.0,0.99963334571)
	(2417.0,0.999634272384)
	(2418.0,0.999634581276)
	(2420.0,0.999637979083)
	(2421.0,0.999638596866)
	(2422.0,0.999639214649)
	(2423.0,0.999639832433)
	(2424.0,0.999640450216)
	(2425.0,0.999640759107)
	(2426.0,0.999641067999)
	(2429.0,0.99964137689)
	(2432.0,0.999641994673)
	(2433.0,0.999642303565)
	(2436.0,0.999642612457)
	(2437.0,0.99964323024)
	(2438.0,0.999643539131)
	(2439.0,0.999644156914)
	(2442.0,0.999645083589)
	(2445.0,0.999645392481)
	(2449.0,0.999646010264)
	(2450.0,0.99964724583)
	(2452.0,0.999647554722)
	(2454.0,0.999647863613)
	(2455.0,0.999648172505)
	(2456.0,0.999648481396)
	(2457.0,0.999648790288)
	(2459.0,0.99964909918)
	(2460.0,0.999649408071)
	(2461.0,0.999649716963)
	(2462.0,0.999650334746)
	(2464.0,0.999650643637)
	(2465.0,0.999650952529)
	(2468.0,0.999651261421)
	(2470.0,0.999651570312)
	(2474.0,0.999652188095)
	(2476.0,0.999652496987)
	(2480.0,0.999653423661)
	(2484.0,0.999653732553)
	(2486.0,0.999654041445)
	(2490.0,0.999654350336)
	(2492.0,0.999654968119)
	(2496.0,0.999655585902)
	(2497.0,0.999656512577)
	(2498.0,0.999656821469)
	(2502.0,0.99965713036)
	(2503.0,0.999657439252)
	(2504.0,0.999658057035)
	(2507.0,0.999658365927)
	(2508.0,0.999658674818)
	(2509.0,0.999659292601)
	(2510.0,0.999659601493)
	(2512.0,0.999660219276)
	(2513.0,0.999660528168)
	(2514.0,0.999660837059)
	(2516.0,0.999661145951)
	(2518.0,0.999661454842)
	(2519.0,0.999662072625)
	(2520.0,0.999662381517)
	(2521.0,0.9996629993)
	(2524.0,0.999663308192)
	(2530.0,0.999663617083)
	(2532.0,0.999663925975)
	(2533.0,0.999664543758)
	(2535.0,0.999664852649)
	(2538.0,0.999665779324)
	(2541.0,0.999671648264)
	(2542.0,0.999672574939)
	(2543.0,0.999673192722)
	(2544.0,0.999674119396)
	(2545.0,0.999674428288)
	(2546.0,0.99967473718)
	(2548.0,0.999675046071)
	(2549.0,0.999675663854)
	(2552.0,0.999676590529)
	(2553.0,0.999676899421)
	(2554.0,0.999677208312)
	(2556.0,0.999677517204)
	(2558.0,0.999677826095)
	(2560.0,0.999678134987)
	(2562.0,0.99967875277)
	(2563.0,0.999679370553)
	(2564.0,0.999679679445)
	(2565.0,0.999680297228)
	(2566.0,0.999680915011)
	(2571.0,0.999681223903)
	(2573.0,0.999681841686)
	(2575.0,0.999682150577)
	(2576.0,0.99968276836)
	(2577.0,0.999683077252)
	(2579.0,0.999683386144)
	(2582.0,0.999683695035)
	(2585.0,0.99968462171)
	(2587.0,0.999684930601)
	(2591.0,0.999685239493)
	(2592.0,0.999685548384)
	(2593.0,0.999686783951)
	(2594.0,0.999687092842)
	(2595.0,0.999687710625)
	(2596.0,0.999688328409)
	(2600.0,0.9996886373)
	(2601.0,0.999688946192)
	(2603.0,0.999689563975)
	(2608.0,0.999689872866)
	(2610.0,0.999690181758)
	(2612.0,0.99969049065)
	(2615.0,0.999690799541)
	(2619.0,0.999691108433)
	(2620.0,0.999691726216)
	(2622.0,0.999692035107)
	(2626.0,0.999692652891)
	(2632.0,0.999692961782)
	(2633.0,0.999693270674)
	(2639.0,0.999693579565)
	(2640.0,0.999694197348)
	(2648.0,0.99969450624)
	(2649.0,0.999694815132)
	(2650.0,0.999695124023)
	(2652.0,0.999695432915)
	(2654.0,0.999696359589)
	(2655.0,0.999696668481)
	(2656.0,0.999697595156)
	(2657.0,0.999697904047)
	(2658.0,0.999698212939)
	(2659.0,0.99969852183)
	(2661.0,0.999698830722)
	(2662.0,0.999703155204)
	(2663.0,0.999704699662)
	(2665.0,0.999705317445)
	(2666.0,0.999705935228)
	(2667.0,0.999706861903)
	(2669.0,0.999707170794)
	(2671.0,0.999709024144)
	(2672.0,0.999709641927)
	(2673.0,0.99971025971)
	(2674.0,0.999711186385)
	(2676.0,0.999711495276)
	(2682.0,0.999712730842)
	(2683.0,0.999713039734)
	(2685.0,0.999713657517)
	(2686.0,0.999713966409)
	(2687.0,0.9997142753)
	(2689.0,0.999715510867)
	(2690.0,0.999715819758)
	(2697.0,0.999716437541)
	(2703.0,0.999717055324)
	(2706.0,0.999717364216)
	(2708.0,0.999717673107)
	(2710.0,0.999717981999)
	(2713.0,0.999718290891)
	(2714.0,0.999718908674)
	(2715.0,0.999719526457)
	(2716.0,0.999719835348)
	(2718.0,0.99972014424)
	(2719.0,0.999720453132)
	(2726.0,0.999720762023)
	(2731.0,0.999721070915)
	(2732.0,0.999721379806)
	(2733.0,0.999721688698)
	(2735.0,0.999721997589)
	(2736.0,0.999722306481)
	(2738.0,0.999722615373)
	(2739.0,0.999722924264)
	(2740.0,0.999723850939)
	(2741.0,0.999724468722)
	(2743.0,0.999724777614)
	(2751.0,0.999725086505)
	(2754.0,0.999725395397)
	(2755.0,0.999725704288)
	(2762.0,0.99972601318)
	(2764.0,0.999726322071)
	(2768.0,0.999726630963)
	(2773.0,0.999726939855)
	(2776.0,0.999727248746)
	(2778.0,0.999727557638)
	(2780.0,0.999727866529)
	(2784.0,0.999728175421)
	(2790.0,0.999728793204)
	(2791.0,0.999729102095)
	(2795.0,0.999729410987)
	(2797.0,0.999729719879)
	(2798.0,0.999730955445)
	(2800.0,0.999731264336)
	(2801.0,0.999731573228)
	(2802.0,0.99973188212)
	(2809.0,0.999732499903)
	(2811.0,0.999732808794)
	(2817.0,0.999733117686)
	(2819.0,0.999733426577)
	(2821.0,0.999733735469)
	(2826.0,0.999734044361)
	(2829.0,0.999734353252)
	(2830.0,0.999734971035)
	(2831.0,0.999735279927)
	(2832.0,0.999735588818)
	(2833.0,0.99973589771)
	(2838.0,0.999736206602)
	(2839.0,0.999736515493)
	(2840.0,0.999736824385)
	(2841.0,0.999737133276)
	(2844.0,0.999737442168)
	(2846.0,0.999737751059)
	(2850.0,0.999738368842)
	(2853.0,0.999739295517)
	(2855.0,0.999739604409)
	(2857.0,0.9997399133)
	(2861.0,0.999740222192)
	(2863.0,0.999740531083)
	(2873.0,0.999740839975)
	(2876.0,0.999741457758)
	(2878.0,0.99974176665)
	(2880.0,0.999742075541)
	(2881.0,0.999743311108)
	(2882.0,0.999743619999)
	(2883.0,0.999744237782)
	(2886.0,0.999744855565)
	(2888.0,0.999745473349)
	(2890.0,0.99974578224)
	(2895.0,0.999746091132)
	(2896.0,0.999746400023)
	(2898.0,0.999746708915)
	(2901.0,0.999747017806)
	(2902.0,0.99974763559)
	(2905.0,0.999748562264)
	(2907.0,0.999748871156)
	(2913.0,0.999749488939)
	(2915.0,0.99974979783)
	(2917.0,0.999750106722)
	(2918.0,0.999750415614)
	(2923.0,0.999750724505)
	(2925.0,0.999751033397)
	(2935.0,0.999751342288)
	(2940.0,0.99975165118)
	(2941.0,0.999751960071)
	(2942.0,0.999752577855)
	(2945.0,0.999753195638)
	(2952.0,0.999755357879)
	(2953.0,0.99975566677)
	(2954.0,0.999755975662)
	(2955.0,0.999756284553)
	(2957.0,0.999756593445)
	(2958.0,0.999756902337)
	(2964.0,0.999757211228)
	(2973.0,0.999757829011)
	(2977.0,0.999758137903)
	(2979.0,0.999758446794)
	(2980.0,0.999759064578)
	(2981.0,0.999759373469)
	(2985.0,0.999759682361)
	(2991.0,0.999759991252)
	(2995.0,0.999760300144)
	(2999.0,0.999760609035)
	(3004.0,0.999760917927)
	(3010.0,0.999761226818)
	(3015.0,0.99976153571)
	(3019.0,0.999761844602)
	(3025.0,0.999762771276)
	(3026.0,0.999763080168)
	(3029.0,0.999763697951)
	(3047.0,0.999764006843)
	(3050.0,0.999764624626)
	(3054.0,0.999764933517)
	(3064.0,0.999765242409)
	(3065.0,0.9997655513)
	(3066.0,0.99976740465)
	(3067.0,0.999768640216)
	(3068.0,0.999768949108)
	(3069.0,0.999769875782)
	(3070.0,0.999770493565)
	(3071.0,0.999770802457)
	(3072.0,0.999771111349)
	(3076.0,0.99977142024)
	(3080.0,0.999772346915)
	(3081.0,0.999772655806)
	(3090.0,0.999772964698)
	(3091.0,0.99977327359)
	(3100.0,0.999773582481)
	(3102.0,0.999774818047)
	(3108.0,0.999775126939)
	(3113.0,0.999775435831)
	(3119.0,0.999775744722)
	(3120.0,0.999776362505)
	(3127.0,0.99977728918)
	(3129.0,0.999777598072)
	(3131.0,0.999777906963)
	(3137.0,0.999778215855)
	(3144.0,0.999778524746)
	(3145.0,0.999778833638)
	(3149.0,0.999779142529)
	(3155.0,0.999779451421)
	(3156.0,0.999779760313)
	(3158.0,0.999780069204)
	(3159.0,0.999780378096)
	(3161.0,0.999780686987)
	(3167.0,0.999781922553)
	(3177.0,0.999782231445)
	(3178.0,0.999782540337)
	(3187.0,0.999782849228)
	(3188.0,0.99978315812)
	(3193.0,0.999783467011)
	(3194.0,0.999783775903)
	(3195.0,0.999784084794)
	(3197.0,0.999784393686)
	(3201.0,0.999784702578)
	(3203.0,0.999785011469)
	(3213.0,0.999785320361)
	(3215.0,0.999785629252)
	(3216.0,0.999785938144)
	(3217.0,0.999786247035)
	(3220.0,0.999786555927)
	(3231.0,0.999786864819)
	(3235.0,0.99978717371)
	(3238.0,0.999787482602)
	(3248.0,0.999787791493)
	(3252.0,0.999788100385)
	(3260.0,0.999788409276)
	(3264.0,0.999788718168)
	(3269.0,0.99978902706)
	(3290.0,0.999789335951)
	(3291.0,0.999789644843)
	(3297.0,0.999790262626)
	(3298.0,0.999790880409)
	(3301.0,0.999791498192)
	(3302.0,0.999791807084)
	(3305.0,0.999792115975)
	(3306.0,0.999792733758)
	(3309.0,0.99979304265)
	(3310.0,0.999793660433)
	(3313.0,0.999794278216)
	(3315.0,0.999794895999)
	(3320.0,0.999795204891)
	(3322.0,0.999795513782)
	(3323.0,0.999795822674)
	(3324.0,0.999796131566)
	(3325.0,0.999796440457)
	(3330.0,0.999796749349)
	(3331.0,0.99979705824)
	(3335.0,0.999797367132)
	(3338.0,0.999797676023)
	(3339.0,0.999797984915)
	(3340.0,0.999798293807)
	(3348.0,0.999798602698)
	(3349.0,0.99979891159)
	(3350.0,0.999799220481)
	(3357.0,0.999799529373)
	(3360.0,0.999800147156)
	(3362.0,0.999800456048)
	(3363.0,0.999800764939)
	(3369.0,0.999801073831)
	(3385.0,0.999801382722)
	(3401.0,0.999801691614)
	(3404.0,0.999802000505)
	(3405.0,0.999802309397)
	(3412.0,0.99980292718)
	(3414.0,0.999803853855)
	(3416.0,0.999804162746)
	(3419.0,0.999804471638)
	(3431.0,0.999804780529)
	(3432.0,0.999805089421)
	(3434.0,0.999805398313)
	(3438.0,0.999806016096)
	(3439.0,0.999806633879)
	(3440.0,0.99980694277)
	(3443.0,0.999807251662)
	(3448.0,0.999807560554)
	(3454.0,0.999807869445)
	(3457.0,0.999808178337)
	(3458.0,0.99980879612)
	(3461.0,0.999809105011)
	(3465.0,0.999809413903)
	(3466.0,0.999809722795)
	(3467.0,0.999810031686)
	(3476.0,0.999810340578)
	(3479.0,0.999810649469)
	(3495.0,0.999810958361)
	(3496.0,0.999811267252)
	(3497.0,0.999811576144)
	(3498.0,0.999811885036)
	(3500.0,0.999812193927)
	(3501.0,0.999812502819)
	(3504.0,0.99981281171)
	(3515.0,0.999813120602)
	(3520.0,0.999813429493)
	(3525.0,0.999813738385)
	(3529.0,0.999814356168)
	(3531.0,0.99981466506)
	(3544.0,0.999814973951)
	(3547.0,0.999815282843)
	(3548.0,0.999815900626)
	(3555.0,0.999816209517)
	(3558.0,0.999817136192)
	(3559.0,0.999817753975)
	(3560.0,0.99981868065)
	(3561.0,0.999819298433)
	(3563.0,0.999819607325)
	(3567.0,0.999819916216)
	(3570.0,0.999820842891)
	(3576.0,0.999821151783)
	(3585.0,0.999821460674)
	(3592.0,0.999821769566)
	(3594.0,0.999822078457)
	(3598.0,0.99982269624)
	(3602.0,0.999823005132)
	(3604.0,0.999823314024)
	(3614.0,0.999823622915)
	(3615.0,0.999823931807)
	(3617.0,0.999824240698)
	(3623.0,0.999824858481)
	(3624.0,0.999825167373)
	(3625.0,0.999826094048)
	(3626.0,0.999826711831)
	(3628.0,0.999827020722)
	(3633.0,0.999827638505)
	(3637.0,0.999828256289)
	(3650.0,0.99982856518)
	(3657.0,0.999828874072)
	(3664.0,0.999829182963)
	(3666.0,0.999829491855)
	(3667.0,0.999829800746)
	(3670.0,0.999830109638)
	(3671.0,0.99983041853)
	(3672.0,0.999831654096)
	(3681.0,0.999831962987)
	(3682.0,0.999832271879)
	(3683.0,0.999832580771)
	(3692.0,0.999832889662)
	(3699.0,0.999833507445)
	(3702.0,0.999833816337)
	(3704.0,0.999834125228)
	(3709.0,0.99983443412)
	(3712.0,0.999834743011)
	(3715.0,0.999835360795)
	(3717.0,0.999835669686)
	(3718.0,0.999835978578)
	(3720.0,0.999836287469)
	(3723.0,0.999836596361)
	(3724.0,0.999836905252)
	(3726.0,0.999837214144)
	(3728.0,0.999837523036)
	(3750.0,0.999837831927)
	(3758.0,0.999838140819)
	(3761.0,0.99983844971)
	(3764.0,0.999838758602)
	(3776.0,0.999839067493)
	(3777.0,0.999839376385)
	(3778.0,0.999839685277)
	(3801.0,0.999839994168)
	(3804.0,0.99984030306)
	(3805.0,0.999840611951)
	(3806.0,0.999840920843)
	(3807.0,0.999841229734)
	(3815.0,0.999841538626)
	(3818.0,0.999841847518)
	(3820.0,0.999842156409)
	(3823.0,0.999842465301)
	(3828.0,0.999842774192)
	(3835.0,0.999843083084)
	(3844.0,0.999843391975)
	(3845.0,0.99984431865)
	(3846.0,0.999844627542)
	(3860.0,0.999844936433)
	(3862.0,0.999845245325)
	(3869.0,0.999845554216)
	(3878.0,0.999845863108)
	(3882.0,0.999846480891)
	(3884.0,0.999847098674)
	(3893.0,0.999847407566)
	(3895.0,0.999848025349)
	(3904.0,0.999848643132)
	(3905.0,0.999848952024)
	(3908.0,0.999849260915)
	(3911.0,0.999849569807)
	(3914.0,0.99985018759)
	(3918.0,0.999850496481)
	(3929.0,0.999850805373)
	(3930.0,0.999851114265)
	(3937.0,0.999851423156)
	(3938.0,0.999851732048)
	(3944.0,0.999852040939)
	(3946.0,0.999852658722)
	(3948.0,0.999853276506)
	(3963.0,0.999853585397)
	(3967.0,0.999853894289)
	(3980.0,0.99985420318)
	(3985.0,0.999854512072)
	(3988.0,0.999855129855)
	(3995.0,0.999855438747)
	(3999.0,0.999855747638)
	(4000.0,0.99985605653)
	(4001.0,0.999856365421)
	(4004.0,0.999856674313)
	(4010.0,0.999856983204)
	(4012.0,0.999857292096)
	(4014.0,0.999857600987)
	(4036.0,0.999857909879)
	(4040.0,0.999858527662)
	(4043.0,0.999858836554)
	(4052.0,0.999859454337)
	(4053.0,0.99986007212)
	(4056.0,0.999860381012)
	(4057.0,0.999860689903)
	(4066.0,0.999861307686)
	(4067.0,0.999861616578)
	(4074.0,0.999861925469)
	(4075.0,0.999862234361)
	(4077.0,0.999862543253)
	(4086.0,0.999862852144)
	(4089.0,0.999863161036)
	(4095.0,0.999863469927)
	(4103.0,0.99986408771)
	(4107.0,0.999864705494)
	(4109.0,0.999865014385)
	(4115.0,0.999865632168)
	(4121.0,0.99986594106)
	(4122.0,0.999866249951)
	(4127.0,0.999866558843)
	(4128.0,0.999866867735)
	(4132.0,0.999867176626)
	(4133.0,0.999867485518)
	(4139.0,0.999868103301)
	(4140.0,0.999868721084)
	(4141.0,0.999869029975)
	(4148.0,0.999869338867)
	(4149.0,0.999869647759)
	(4150.0,0.999870883325)
	(4151.0,0.999871192216)
	(4152.0,0.999871501108)
	(4154.0,0.999872736674)
	(4155.0,0.999873045566)
	(4171.0,0.999873354457)
	(4187.0,0.999873663349)
	(4190.0,0.999873972241)
	(4199.0,0.999874590024)
	(4206.0,0.999875207807)
	(4209.0,0.99987582559)
	(4213.0,0.999876443373)
	(4218.0,0.999876752265)
	(4221.0,0.999877061156)
	(4223.0,0.999877370048)
	(4225.0,0.999877678939)
	(4226.0,0.999878605614)
	(4234.0,0.999878914506)
	(4236.0,0.999879532289)
	(4247.0,0.99987984118)
	(4248.0,0.999880150072)
	(4251.0,0.999880767855)
	(4270.0,0.999881076747)
	(4273.0,0.99988169453)
	(4284.0,0.999882003421)
	(4290.0,0.999882930096)
	(4298.0,0.999883238988)
	(4300.0,0.999883547879)
	(4301.0,0.999883856771)
	(4303.0,0.999884165662)
	(4308.0,0.999884474554)
	(4310.0,0.999884783445)
	(4311.0,0.999885092337)
	(4325.0,0.999885401229)
	(4338.0,0.99988571012)
	(4344.0,0.999886019012)
	(4353.0,0.999886327903)
	(4367.0,0.999886636795)
	(4368.0,0.999886945686)
	(4372.0,0.999887254578)
	(4376.0,0.99988756347)
	(4377.0,0.999887872361)
	(4387.0,0.999888181253)
	(4392.0,0.999888490144)
	(4395.0,0.999888799036)
	(4397.0,0.999889107927)
	(4398.0,0.999889416819)
	(4402.0,0.99988972571)
	(4408.0,0.999890652385)
	(4414.0,0.999890961277)
	(4418.0,0.999891270168)
	(4419.0,0.99989157906)
	(4440.0,0.999892505735)
	(4444.0,0.999892814626)
	(4451.0,0.999893123518)
	(4453.0,0.999893432409)
	(4456.0,0.999893741301)
	(4457.0,0.999894050192)
	(4463.0,0.999894359084)
	(4464.0,0.999894667976)
	(4467.0,0.999894976867)
	(4468.0,0.999895285759)
	(4469.0,0.999895903542)
	(4471.0,0.999896212433)
	(4490.0,0.999896521325)
	(4491.0,0.999896830217)
	(4492.0,0.999897139108)
	(4499.0,0.999897448)
	(4503.0,0.999897756891)
	(4517.0,0.999898065783)
	(4530.0,0.999898374674)
	(4537.0,0.999898683566)
	(4548.0,0.999898992458)
	(4552.0,0.999899301349)
	(4555.0,0.999899610241)
	(4558.0,0.999899919132)
	(4563.0,0.999900228024)
	(4564.0,0.999900536915)
	(4567.0,0.999900845807)
	(4572.0,0.999901154698)
	(4578.0,0.99990146359)
	(4588.0,0.999901772482)
	(4616.0,0.999902081373)
	(4651.0,0.999902390265)
	(4655.0,0.999902699156)
	(4663.0,0.999903008048)
	(4664.0,0.999903316939)
	(4668.0,0.999903625831)
	(4670.0,0.999903934723)
	(4674.0,0.999904243614)
	(4687.0,0.999904552506)
	(4692.0,0.999904861397)
	(4703.0,0.999905170289)
	(4705.0,0.99990547918)
	(4709.0,0.999905788072)
	(4724.0,0.999906096964)
	(4727.0,0.999906405855)
	(4733.0,0.999906714747)
	(4742.0,0.999907023638)
	(4753.0,0.99990733253)
	(4760.0,0.999907641421)
	(4761.0,0.999907950313)
	(4765.0,0.999908259205)
	(4768.0,0.999908568096)
	(4774.0,0.999908876988)
	(4780.0,0.999909185879)
	(4781.0,0.999909494771)
	(4788.0,0.999909803662)
	(4789.0,0.999910112554)
	(4797.0,0.999910421445)
	(4805.0,0.999910730337)
	(4806.0,0.999911039229)
	(4807.0,0.99991134812)
	(4825.0,0.999911657012)
	(4832.0,0.999911965903)
	(4833.0,0.999912274795)
	(4834.0,0.999912583686)
	(4841.0,0.999912892578)
	(4843.0,0.99991320147)
	(4848.0,0.999913510361)
	(4853.0,0.999913819253)
	(4857.0,0.999914128144)
	(4858.0,0.999914437036)
	(4863.0,0.999914745927)
	(4871.0,0.999915054819)
	(4873.0,0.999915672602)
	(4878.0,0.999916290385)
	(4883.0,0.999916599277)
	(4888.0,0.999916908168)
	(4889.0,0.99991721706)
	(4896.0,0.999917525952)
	(4903.0,0.999917834843)
	(4907.0,0.999918143735)
	(4908.0,0.999918452626)
	(4909.0,0.999918761518)
	(4932.0,0.999919070409)
	(4941.0,0.999919379301)
	(4960.0,0.999919688193)
	(4963.0,0.999919997084)
	(4968.0,0.999920305976)
	(4992.0,0.999920614867)
	(5013.0,0.999920923759)
	(5014.0,0.99992123265)
	(5023.0,0.999921541542)
	(5025.0,0.999921850433)
	(5028.0,0.999922468217)
	(5033.0,0.999922777108)
	(5074.0,0.999923086)
	(5076.0,0.999923703783)
	(5079.0,0.999924012674)
	(5080.0,0.999924321566)
	(5085.0,0.999924630458)
	(5086.0,0.999924939349)
	(5090.0,0.999925248241)
	(5091.0,0.999925557132)
	(5095.0,0.999925866024)
	(5101.0,0.999926174915)
	(5103.0,0.999926483807)
	(5106.0,0.999926792699)
	(5111.0,0.99992710159)
	(5118.0,0.999927410482)
	(5125.0,0.999927719373)
	(5135.0,0.999928028265)
	(5151.0,0.999928337156)
	(5157.0,0.999929263831)
	(5162.0,0.999929572723)
	(5171.0,0.999929881614)
	(5175.0,0.999930190506)
	(5190.0,0.999930499397)
	(5199.0,0.999930808289)
	(5210.0,0.999931426072)
	(5220.0,0.999932043855)
	(5222.0,0.999932661638)
	(5232.0,0.99993297053)
	(5235.0,0.999933279421)
	(5240.0,0.999933588313)
	(5255.0,0.999933897205)
	(5270.0,0.999934206096)
	(5275.0,0.999935132771)
	(5276.0,0.999935441662)
	(5280.0,0.999936059446)
	(5317.0,0.999936677229)
	(5319.0,0.99993698612)
	(5332.0,0.999937295012)
	(5336.0,0.999937603903)
	(5337.0,0.999937912795)
	(5352.0,0.999938221687)
	(5353.0,0.99993883947)
	(5357.0,0.999939148361)
	(5360.0,0.999939457253)
	(5362.0,0.999939766144)
	(5363.0,0.999940075036)
	(5373.0,0.999940383928)
	(5375.0,0.999940692819)
	(5389.0,0.999941001711)
	(5393.0,0.999941310602)
	(5395.0,0.999941619494)
	(5396.0,0.999942237277)
	(5406.0,0.999942546168)
	(5416.0,0.99994285506)
	(5444.0,0.999943163952)
	(5461.0,0.999943472843)
	(5463.0,0.999943781735)
	(5477.0,0.999944090626)
	(5488.0,0.999944399518)
	(5490.0,0.99994687065)
	(5491.0,0.999947179542)
	(5496.0,0.999947488434)
	(5500.0,0.999948106217)
	(5508.0,0.999948415108)
	(5514.0,0.999948724)
	(5518.0,0.999949032891)
	(5519.0,0.999949341783)
	(5527.0,0.999949650675)
	(5529.0,0.999950577349)
	(5539.0,0.999950886241)
	(5542.0,0.999951195132)
	(5546.0,0.999951504024)
	(5548.0,0.999951812916)
	(5561.0,0.999952121807)
	(5567.0,0.999952430699)
	(5568.0,0.99995273959)
	(5575.0,0.999953048482)
	(5577.0,0.999953357373)
	(5615.0,0.999953975156)
	(5652.0,0.999954284048)
	(5656.0,0.99995459294)
	(5675.0,0.999954901831)
	(5676.0,0.999955210723)
	(5703.0,0.999955519614)
	(5712.0,0.999955828506)
	(5715.0,0.999956137397)
	(5733.0,0.999956446289)
	(5737.0,0.999956755181)
	(5738.0,0.999957064072)
	(5739.0,0.999957372964)
	(5740.0,0.999957681855)
	(5757.0,0.999957990747)
	(5762.0,0.999958299638)
	(5790.0,0.99995860853)
	(5802.0,0.999958917422)
	(5823.0,0.999959226313)
	(5824.0,0.999959535205)
	(5828.0,0.999959844096)
	(5834.0,0.999960152988)
	(5836.0,0.999960461879)
	(5840.0,0.999960770771)
	(5842.0,0.999961079663)
	(5868.0,0.999961388554)
	(5878.0,0.999961697446)
	(5885.0,0.999962315229)
	(5886.0,0.99996262412)
	(5887.0,0.999962933012)
	(5890.0,0.999963241904)
	(5926.0,0.999963550795)
	(5928.0,0.999963859687)
	(5952.0,0.999964168578)
	(5968.0,0.99996447747)
	(5974.0,0.999964786361)
	(5979.0,0.999965095253)
	(5989.0,0.999965404144)
	(6040.0,0.999965713036)
	(6050.0,0.999966021928)
	(6063.0,0.999966330819)
	(6104.0,0.999966948602)
	(6105.0,0.999967257494)
	(6145.0,0.999967566385)
	(6151.0,0.999968184169)
	(6152.0,0.99996849306)
	(6157.0,0.999968801952)
	(6158.0,0.999969110843)
	(6159.0,0.999969419735)
	(6190.0,0.999969728626)
	(6191.0,0.999970037518)
	(6193.0,0.99997034641)
	(6199.0,0.999970655301)
	(6202.0,0.999970964193)
	(6206.0,0.999971273084)
	(6229.0,0.999971581976)
	(6244.0,0.999971890867)
	(6256.0,0.999972199759)
	(6257.0,0.999972508651)
	(6262.0,0.999972817542)
	(6281.0,0.999973126434)
	(6286.0,0.999973435325)
	(6291.0,0.999973744217)
	(6293.0,0.999974053108)
	(6306.0,0.999974362)
	(6312.0,0.999974670891)
	(6314.0,0.999974979783)
	(6317.0,0.999975288675)
	(6381.0,0.999975597566)
	(6393.0,0.999976215349)
	(6396.0,0.999976524241)
	(6398.0,0.999976833132)
	(6416.0,0.999977142024)
	(6418.0,0.999977450916)
	(6426.0,0.999977759807)
	(6481.0,0.999978068699)
	(6485.0,0.99997837759)
	(6488.0,0.999978686482)
	(6493.0,0.999978995373)
	(6495.0,0.999979304265)
	(6517.0,0.999979613157)
	(6518.0,0.999979922048)
	(6520.0,0.99998023094)
	(6522.0,0.999980539831)
	(6542.0,0.999981775398)
	(6543.0,0.999982084289)
	(6559.0,0.999982393181)
	(6563.0,0.999982702072)
	(6595.0,0.999983319855)
	(6606.0,0.999983628747)
	(6609.0,0.999983937639)
	(6618.0,0.99998424653)
	(6676.0,0.999984555422)
	(6705.0,0.999984864313)
	(6716.0,0.999985790988)
	(6717.0,0.999986099879)
	(6733.0,0.999986408771)
	(6740.0,0.999986717663)
	(6744.0,0.999987026554)
	(6745.0,0.999987335446)
	(6746.0,0.999987953229)
	(6751.0,0.99998826212)
	(6856.0,0.999988571012)
	(6877.0,0.999988879904)
	(6882.0,0.999989188795)
	(6893.0,0.999989497687)
	(7000.0,0.999989806578)
	(7032.0,0.999990424361)
	(7062.0,0.999990733253)
	(7154.0,0.999991042145)
	(7155.0,0.999991351036)
	(7225.0,0.999991659928)
	(7276.0,0.999991968819)
	(7365.0,0.999992277711)
	(7367.0,0.999992586602)
	(7369.0,0.999992895494)
	(7377.0,0.999993204386)
	(7390.0,0.999993513277)
	(7409.0,0.999993822169)
	(7423.0,0.99999413106)
	(7435.0,0.999994748843)
	(7643.0,0.999995057735)
	(7717.0,0.999995366627)
	(7817.0,0.999995675518)
	(7839.0,0.99999598441)
	(7861.0,0.999996293301)
	(8137.0,0.999996602193)
	(8219.0,0.999996911084)
	(8572.0,0.999997219976)
	(8610.0,0.999997528867)
	(8754.0,0.999997837759)
	(8755.0,0.999998146651)
	(8780.0,0.999998455542)
	(8786.0,0.999998764434)
	(8789.0,0.999999073325)
	(8792.0,0.999999382217)
	(8800.0,0.999999691108)
	(8871.0,1.0)
};

% clickbait
\addplot[ no marks,loosely dashdotdotted, ultra thick,CB ] coordinates{
	(1.0,0.537286677183)
	(2.0,0.63745876954)
	(3.0,0.68765237344)
	(4.0,0.724580524882)
	(5.0,0.751756776137)
	(6.0,0.772981500072)
	(7.0,0.790477556289)
	(8.0,0.806324394091)
	(9.0,0.818227448731)
	(10.0,0.845690520579)
	(11.0,0.85709163918)
	(12.0,0.86619819303)
	(13.0,0.874372579951)
	(14.0,0.882116735982)
	(15.0,0.888211673598)
	(16.0,0.895382188441)
	(17.0,0.899899612792)
	(18.0,0.904775562885)
	(19.0,0.909221282088)
	(20.0,0.915101104259)
	(21.0,0.919905349204)
	(22.0,0.923562311774)
	(23.0,0.927936325828)
	(24.0,0.931736698695)
	(25.0,0.935537071562)
	(26.0,0.939050623835)
	(27.0,0.9406281371)
	(28.0,0.942564176108)
	(29.0,0.944858740858)
	(30.0,0.946651369568)
	(31.0,0.948228882834)
	(32.0,0.94930446006)
	(33.0,0.950738563029)
	(34.0,0.952100960849)
	(35.0,0.953104832927)
	(36.0,0.954252115302)
	(37.0,0.955112577083)
	(38.0,0.955901333716)
	(39.0,0.957622257278)
	(40.0,0.958482719059)
	(41.0,0.958984655098)
	(42.0,0.959701706583)
	(43.0,0.960347052918)
	(44.0,0.960777283809)
	(45.0,0.961494335293)
	(46.0,0.96256991252)
	(47.0,0.963645489746)
	(48.0,0.964792772121)
	(49.0,0.969310196472)
	(50.0,0.970457478847)
	(51.0,0.971819876667)
	(52.0,0.972465223003)
	(53.0,0.972823748745)
	(54.0,0.973325684784)
	(55.0,0.973899325972)
	(56.0,0.974401262011)
	(57.0,0.974616377456)
	(58.0,0.975907070128)
	(59.0,0.976480711315)
	(60.0,0.976839237057)
	(61.0,0.977341173096)
	(62.0,0.977771403987)
	(63.0,0.977986519432)
	(64.0,0.978345045174)
	(65.0,0.97856016062)
	(66.0,0.978775276065)
	(67.0,0.979779148143)
	(68.0,0.980137673885)
	(69.0,0.980567904776)
	(70.0,0.981069840815)
	(71.0,0.981356661408)
	(72.0,0.981643482002)
	(73.0,0.981930302596)
	(74.0,0.982719059228)
	(75.0,0.983077584971)
	(76.0,0.983436110713)
	(77.0,0.983722931306)
	(78.0,0.983866341603)
	(79.0,0.9840097519)
	(80.0,0.984153162197)
	(81.0,0.984511687939)
	(82.0,0.984655098236)
	(83.0,0.984798508533)
	(84.0,0.98494191883)
	(85.0,0.985013623978)
	(86.0,0.985300444572)
	(87.0,0.985515560017)
	(89.0,0.985587265166)
	(90.0,0.98630431665)
	(91.0,0.986376021798)
	(92.0,0.986447726947)
	(93.0,0.986591137244)
	(94.0,0.986806252689)
	(95.0,0.987093073283)
	(96.0,0.98723648358)
	(97.0,0.987379893876)
	(98.0,0.987523304173)
	(99.0,0.987595009322)
	(100.0,0.987810124767)
	(101.0,0.987953535064)
	(102.0,0.988025240212)
	(103.0,0.988096945361)
	(104.0,0.988312060806)
	(105.0,0.988527176251)
	(106.0,0.988813996845)
	(107.0,0.989100817439)
	(108.0,0.989172522587)
	(109.0,0.989244227736)
	(110.0,0.989315932884)
	(111.0,0.989387638032)
	(112.0,0.990176394665)
	(114.0,0.99039151011)
	(115.0,0.990463215259)
	(116.0,0.990821741001)
	(117.0,0.991036856446)
	(119.0,0.991180266743)
	(120.0,0.99132367704)
	(121.0,0.991395382188)
	(122.0,0.991467087337)
	(123.0,0.991682202782)
	(124.0,0.991753907931)
	(125.0,0.991897318227)
	(126.0,0.991969023376)
	(127.0,0.992112433673)
	(128.0,0.992184138821)
	(129.0,0.992327549118)
	(131.0,0.992470959415)
	(133.0,0.992614369712)
	(135.0,0.99268607486)
	(138.0,0.992829485157)
	(139.0,0.992901190305)
	(140.0,0.992972895454)
	(142.0,0.993044600602)
	(144.0,0.993116305751)
	(146.0,0.993188010899)
	(147.0,0.993259716048)
	(152.0,0.993403126344)
	(154.0,0.993474831493)
	(155.0,0.993546536641)
	(156.0,0.99361824179)
	(160.0,0.993689946938)
	(162.0,0.993833357235)
	(163.0,0.993976767532)
	(164.0,0.99404847268)
	(167.0,0.994335293274)
	(168.0,0.994406998422)
	(169.0,0.994478703571)
	(170.0,0.994693819016)
	(171.0,0.994765524165)
	(173.0,0.994837229313)
	(176.0,0.994908934461)
	(181.0,0.995052344758)
	(182.0,0.995267460204)
	(189.0,0.995339165352)
	(190.0,0.995410870501)
	(194.0,0.995482575649)
	(195.0,0.995625985946)
	(199.0,0.995697691094)
	(204.0,0.995769396243)
	(205.0,0.99591280654)
	(206.0,0.995984511688)
	(214.0,0.996056216836)
	(225.0,0.996127921985)
	(230.0,0.996199627133)
	(235.0,0.996271332282)
	(236.0,0.99634303743)
	(238.0,0.996414742579)
	(239.0,0.996486447727)
	(243.0,0.996558152875)
	(245.0,0.996629858024)
	(256.0,0.996701563172)
	(261.0,0.996773268321)
	(279.0,0.996844973469)
	(287.0,0.996916678618)
	(290.0,0.996988383766)
	(297.0,0.997060088914)
	(327.0,0.997131794063)
	(329.0,0.997203499211)
	(346.0,0.99727520436)
	(347.0,0.997346909508)
	(350.0,0.997418614657)
	(355.0,0.997490319805)
	(360.0,0.997562024953)
	(362.0,0.997633730102)
	(364.0,0.99770543525)
	(365.0,0.997777140399)
	(372.0,0.997848845547)
	(373.0,0.997920550696)
	(383.0,0.997992255844)
	(394.0,0.998063960992)
	(396.0,0.998135666141)
	(408.0,0.998207371289)
	(484.0,0.998279076438)
	(508.0,0.998350781586)
	(539.0,0.998422486735)
	(575.0,0.998494191883)
	(580.0,0.998565897031)
	(686.0,0.99863760218)
	(758.0,0.998709307328)
	(761.0,0.998781012477)
	(837.0,0.998852717625)
	(996.0,0.998924422774)
	(1022.0,0.998996127922)
	(1045.0,0.99906783307)
	(1046.0,0.999139538219)
	(1089.0,0.999211243367)
	(1115.0,0.999282948516)
	(1296.0,0.999354653664)
	(1358.0,0.999426358813)
	(2258.0,0.999498063961)
	(2478.0,0.999569769109)
	(2484.0,0.999641474258)
	(2831.0,0.999713179406)
	(3285.0,0.999784884555)
	(3296.0,0.999856589703)
	(3364.0,0.999928294852)
	(7555.0,1.0)
};

% conspiracy
\addplot[ no marks,dashed,CS, very thick ] coordinates{
	(0.0,1.04472466282e-05)
	(1.0,0.630167469363)
	(2.0,0.729040211452)
	(3.0,0.782258485776)
	(4.0,0.818134330697)
	(5.0,0.845119568738)
	(6.0,0.866912525204)
	(7.0,0.882813234572)
	(8.0,0.89685433404)
	(9.0,0.908283621851)
	(10.0,0.91783240527)
	(11.0,0.926158860832)
	(12.0,0.932740626208)
	(13.0,0.938737345773)
	(14.0,0.94388783836)
	(15.0,0.948683124563)
	(16.0,0.953008284667)
	(17.0,0.956320061848)
	(18.0,0.959767653235)
	(19.0,0.962922721717)
	(20.0,0.965816609033)
	(21.0,0.96833439547)
	(22.0,0.970705920455)
	(23.0,0.972586424848)
	(24.0,0.974874371859)
	(25.0,0.9764519061)
	(26.0,0.977757811929)
	(27.0,0.978593591659)
	(28.0,0.979533843855)
	(29.0,0.980317387353)
	(30.0,0.981017352877)
	(31.0,0.981769554634)
	(32.0,0.982438178418)
	(33.0,0.983044118723)
	(34.0,0.983576928301)
	(35.0,0.983932134686)
	(36.0,0.984370919044)
	(37.0,0.984851492389)
	(38.0,0.985279829501)
	(39.0,0.985802191832)
	(40.0,0.986126056478)
	(41.0,0.98646036837)
	(42.0,0.986826022002)
	(43.0,0.987285700854)
	(44.0,0.987661801732)
	(45.0,0.988100586091)
	(46.0,0.988466239723)
	(47.0,0.988894576834)
	(48.0,0.98928112496)
	(49.0,0.989521411632)
	(50.0,0.989751251058)
	(51.0,0.990106457443)
	(52.0,0.990388533102)
	(53.0,0.990566136295)
	(54.0,0.990681056008)
	(55.0,0.99082731746)
	(56.0,0.990931789927)
	(57.0,0.991109393119)
	(58.0,0.991286996312)
	(59.0,0.991443705012)
	(60.0,0.991631755451)
	(61.0,0.99181980589)
	(62.0,0.991966067343)
	(63.0,0.992101881549)
	(64.0,0.992269037495)
	(65.0,0.992404851701)
	(66.0,0.992509324168)
	(67.0,0.992676480114)
	(68.0,0.99284363606)
	(69.0,0.992969003019)
	(70.0,0.993063028239)
	(71.0,0.993198842445)
	(72.0,0.993261525925)
	(73.0,0.993376445638)
	(74.0,0.993480918104)
	(75.0,0.993564496077)
	(76.0,0.99367941579)
	(77.0,0.99374209927)
	(78.0,0.993815229996)
	(79.0,0.993940596956)
	(80.0,0.993982385942)
	(81.0,0.994065963915)
	(82.0,0.994170436381)
	(83.0,0.994243567108)
	(84.0,0.994295803341)
	(85.0,0.994348039574)
	(86.0,0.994410723054)
	(87.0,0.99445251204)
	(88.0,0.994494301027)
	(89.0,0.994577879)
	(90.0,0.994682351466)
	(91.0,0.994734587699)
	(92.0,0.994776376686)
	(93.0,0.994912190892)
	(94.0,0.995037557852)
	(95.0,0.995079346838)
	(96.0,0.995204713798)
	(97.0,0.995267397277)
	(98.0,0.995319633511)
	(99.0,0.995371869744)
	(100.0,0.995455447717)
	(101.0,0.99547634221)
	(102.0,0.995497236703)
	(103.0,0.995559920183)
	(104.0,0.995580814676)
	(105.0,0.995664392649)
	(106.0,0.995685287143)
	(107.0,0.995716628882)
	(108.0,0.995758417869)
	(109.0,0.995810654102)
	(110.0,0.995873337582)
	(111.0,0.995925573815)
	(112.0,0.995946468308)
	(113.0,0.996019599035)
	(114.0,0.996061388021)
	(115.0,0.996103177008)
	(116.0,0.996124071501)
	(117.0,0.996155413241)
	(118.0,0.996186754981)
	(119.0,0.996228543967)
	(120.0,0.996301674694)
	(121.0,0.996364358173)
	(122.0,0.99640614716)
	(123.0,0.996416594407)
	(124.0,0.996447936146)
	(125.0,0.996479277886)
	(126.0,0.996521066873)
	(127.0,0.996531514119)
	(128.0,0.996541961366)
	(129.0,0.996573303106)
	(130.0,0.996604644846)
	(131.0,0.996635986586)
	(132.0,0.996656881079)
	(133.0,0.996667328326)
	(134.0,0.996677775572)
	(135.0,0.996688222819)
	(136.0,0.996698670066)
	(137.0,0.996709117312)
	(138.0,0.996740459052)
	(139.0,0.996750906299)
	(140.0,0.996792695285)
	(142.0,0.996865826012)
	(143.0,0.996897167751)
	(144.0,0.996938956738)
	(145.0,0.996949403985)
	(146.0,0.997012087464)
	(147.0,0.997043429204)
	(148.0,0.997064323697)
	(149.0,0.997095665437)
	(150.0,0.997137454424)
	(153.0,0.997158348917)
	(154.0,0.997221032397)
	(157.0,0.99724192689)
	(158.0,0.997283715877)
	(159.0,0.997294163123)
	(161.0,0.99730461037)
	(163.0,0.997346399356)
	(165.0,0.99736729385)
	(166.0,0.997377741096)
	(167.0,0.99739863559)
	(168.0,0.997429977329)
	(169.0,0.997440424576)
	(170.0,0.997461319069)
	(171.0,0.997471766316)
	(172.0,0.997524002549)
	(173.0,0.997534449796)
	(174.0,0.997544897042)
	(175.0,0.997555344289)
	(178.0,0.997576238782)
	(180.0,0.997586686029)
	(181.0,0.997597133276)
	(182.0,0.997607580522)
	(185.0,0.997618027769)
	(186.0,0.997638922262)
	(187.0,0.997649369509)
	(188.0,0.997659816755)
	(189.0,0.997670264002)
	(191.0,0.997680711249)
	(192.0,0.997701605742)
	(193.0,0.997743394728)
	(195.0,0.997764289222)
	(197.0,0.997785183715)
	(199.0,0.997795630961)
	(202.0,0.997826972701)
	(203.0,0.997868761688)
	(204.0,0.997879208934)
	(205.0,0.997889656181)
	(207.0,0.997900103428)
	(210.0,0.997910550674)
	(211.0,0.997920997921)
	(217.0,0.997941892414)
	(222.0,0.997973234154)
	(225.0,0.997983681401)
	(227.0,0.998004575894)
	(228.0,0.998015023141)
	(229.0,0.998035917634)
	(231.0,0.998056812127)
	(232.0,0.998067259374)
	(240.0,0.998119495607)
	(241.0,0.998129942854)
	(242.0,0.9981403901)
	(243.0,0.998150837347)
	(247.0,0.998161284593)
	(249.0,0.99817173184)
	(252.0,0.998182179087)
	(253.0,0.998192626333)
	(257.0,0.99820307358)
	(260.0,0.998213520827)
	(261.0,0.998223968073)
	(262.0,0.99823441532)
	(267.0,0.998244862566)
	(268.0,0.998255309813)
	(269.0,0.99826575706)
	(270.0,0.998286651553)
	(272.0,0.9982970988)
	(273.0,0.998307546046)
	(274.0,0.998328440539)
	(275.0,0.998338887786)
	(277.0,0.998349335033)
	(284.0,0.998380676773)
	(285.0,0.998391124019)
	(287.0,0.998401571266)
	(300.0,0.998412018513)
	(301.0,0.998422465759)
	(302.0,0.998432913006)
	(304.0,0.998443360252)
	(305.0,0.998474701992)
	(309.0,0.998495596486)
	(313.0,0.998506043732)
	(314.0,0.998516490979)
	(318.0,0.998526938225)
	(319.0,0.998537385472)
	(320.0,0.998547832719)
	(324.0,0.998558279965)
	(326.0,0.998579174459)
	(330.0,0.998589621705)
	(332.0,0.998620963445)
	(333.0,0.998631410692)
	(337.0,0.998641857938)
	(348.0,0.998652305185)
	(356.0,0.998662752432)
	(360.0,0.998673199678)
	(392.0,0.998683646925)
	(398.0,0.998694094171)
	(399.0,0.998714988665)
	(408.0,0.998725435911)
	(411.0,0.998735883158)
	(432.0,0.998746330405)
	(433.0,0.998756777651)
	(436.0,0.998777672145)
	(444.0,0.998788119391)
	(457.0,0.998798566638)
	(467.0,0.998809013884)
	(498.0,0.998819461131)
	(506.0,0.998829908378)
	(507.0,0.998840355624)
	(524.0,0.998850802871)
	(531.0,0.998861250118)
	(532.0,0.998871697364)
	(534.0,0.998882144611)
	(541.0,0.998892591857)
	(542.0,0.998903039104)
	(544.0,0.998913486351)
	(545.0,0.998923933597)
	(550.0,0.998934380844)
	(564.0,0.998944828091)
	(566.0,0.998955275337)
	(583.0,0.998965722584)
	(596.0,0.99897616983)
	(601.0,0.998986617077)
	(605.0,0.99900751157)
	(609.0,0.999028406064)
	(612.0,0.99903885331)
	(613.0,0.999049300557)
	(614.0,0.999059747803)
	(623.0,0.99907019505)
	(630.0,0.999091089543)
	(641.0,0.99910153679)
	(645.0,0.999111984037)
	(669.0,0.999122431283)
	(682.0,0.99913287853)
	(691.0,0.999143325776)
	(694.0,0.999153773023)
	(704.0,0.99916422027)
	(706.0,0.999174667516)
	(739.0,0.999185114763)
	(750.0,0.99919556201)
	(818.0,0.999206009256)
	(819.0,0.999216456503)
	(824.0,0.99922690375)
	(860.0,0.999237350996)
	(864.0,0.999247798243)
	(867.0,0.999258245489)
	(888.0,0.999268692736)
	(899.0,0.999279139983)
	(925.0,0.999289587229)
	(946.0,0.999300034476)
	(967.0,0.999320928969)
	(983.0,0.999331376216)
	(1018.0,0.999341823462)
	(1034.0,0.999352270709)
	(1035.0,0.999362717956)
	(1086.0,0.999373165202)
	(1181.0,0.999383612449)
	(1183.0,0.999394059696)
	(1185.0,0.999414954189)
	(1186.0,0.999529873902)
	(1190.0,0.999571662888)
	(1200.0,0.999592557381)
	(1436.0,0.999603004628)
	(1491.0,0.999613451875)
	(1618.0,0.999623899121)
	(1726.0,0.999634346368)
	(1737.0,0.999644793615)
	(1833.0,0.999655240861)
	(1855.0,0.999665688108)
	(1857.0,0.999676135355)
	(1865.0,0.999697029848)
	(1929.0,0.999707477094)
	(1971.0,0.999717924341)
	(2075.0,0.999728371588)
	(2140.0,0.999749266081)
	(2358.0,0.999759713328)
	(2628.0,0.999770160574)
	(2629.0,0.999791055067)
	(2830.0,0.999801502314)
	(2871.0,0.999811949561)
	(3274.0,0.999822396807)
	(3522.0,0.999832844054)
	(3611.0,0.999843291301)
	(3613.0,0.999853738547)
	(3624.0,0.999864185794)
	(3757.0,0.99987463304)
	(3787.0,0.999885080287)
	(3806.0,0.99990597478)
	(4494.0,0.999916422027)
	(4709.0,0.99993731652)
	(4898.0,0.999947763767)
	(4956.0,0.999958211013)
	(5750.0,0.99996865826)
	(6136.0,0.999979105507)
	(6812.0,0.999989552753)
	(8056.0,1.0)
};

% propaganda
\addplot[ no marks,dashdotted, ultra thick,P ] coordinates{
	(0.0,6.04808225392e-05)
	(1.0,0.341404163097)
	(2.0,0.461887001663)
	(3.0,0.521256489088)
	(4.0,0.566294541606)
	(5.0,0.601884985636)
	(6.0,0.63153822892)
	(7.0,0.658280832619)
	(8.0,0.68153822892)
	(9.0,0.705299632075)
	(10.0,0.727186129731)
	(11.0,0.746988559044)
	(12.0,0.764001310418)
	(13.0,0.779287838315)
	(14.0,0.793440350789)
	(15.0,0.807960788267)
	(16.0,0.819842749861)
	(17.0,0.831003981654)
	(18.0,0.840449070107)
	(19.0,0.848928985434)
	(20.0,0.856912454009)
	(21.0,0.864749760597)
	(22.0,0.871883977622)
	(23.0,0.878803991734)
	(24.0,0.886321253969)
	(25.0,0.892613779547)
	(26.0,0.896980998942)
	(27.0,0.901514540598)
	(28.0,0.905113149539)
	(29.0,0.908356433647)
	(30.0,0.910957109017)
	(31.0,0.913343581473)
	(32.0,0.915586411975)
	(33.0,0.917806562169)
	(34.0,0.919905750718)
	(35.0,0.92228970314)
	(36.0,0.924348571141)
	(37.0,0.926278917393)
	(38.0,0.928458747039)
	(39.0,0.930373973086)
	(40.0,0.9321102767)
	(41.0,0.933942341616)
	(42.0,0.935398921425)
	(43.0,0.936787460309)
	(44.0,0.938155838919)
	(45.0,0.939385615644)
	(46.0,0.940595232095)
	(47.0,0.941736807621)
	(48.0,0.942928783831)
	(49.0,0.943939317575)
	(50.0,0.945017892243)
	(51.0,0.946131747392)
	(52.0,0.94696839877)
	(53.0,0.947792449977)
	(54.0,0.948487979437)
	(55.0,0.949317070712)
	(56.0,0.950022680308)
	(57.0,0.950609848294)
	(58.0,0.951338138199)
	(59.0,0.952086588378)
	(60.0,0.95278967794)
	(61.0,0.953470087193)
	(62.0,0.954155536515)
	(63.0,0.954770424878)
	(64.0,0.955400433446)
	(65.0,0.95593972078)
	(66.0,0.956456327806)
	(67.0,0.957134217025)
	(68.0,0.957648304017)
	(69.0,0.958222871831)
	(70.0,0.958769719268)
	(71.0,0.959329166877)
	(72.0,0.959815533491)
	(73.0,0.960311980243)
	(74.0,0.960848747543)
	(75.0,0.961418275289)
	(76.0,0.961942442417)
	(77.0,0.962335567764)
	(78.0,0.96269341263)
	(79.0,0.963018497052)
	(80.0,0.963346101507)
	(81.0,0.96366614586)
	(82.0,0.964044151)
	(83.0,0.964379315559)
	(84.0,0.964646439192)
	(85.0,0.964855602036)
	(86.0,0.965097525326)
	(87.0,0.965367168993)
	(88.0,0.965702333552)
	(89.0,0.965946776876)
	(90.0,0.966163499824)
	(91.0,0.966420543319)
	(92.0,0.96666246661)
	(93.0,0.96688674966)
	(94.0,0.967123632881)
	(95.0,0.967355476034)
	(96.0,0.967557078776)
	(97.0,0.967862002923)
	(98.0,0.968088806008)
	(99.0,0.968270248475)
	(100.0,0.96847941132)
	(101.0,0.968759135124)
	(102.0,0.968968297969)
	(103.0,0.969174940779)
	(104.0,0.969429464241)
	(105.0,0.969618466811)
	(106.0,0.969782269039)
	(107.0,0.969973791644)
	(108.0,0.97014263394)
	(109.0,0.970303916133)
	(110.0,0.970523159115)
	(111.0,0.970712161685)
	(112.0,0.970979285318)
	(113.0,0.971193488231)
	(114.0,0.971390050905)
	(115.0,0.971579053475)
	(116.0,0.971722695429)
	(117.0,0.971853737211)
	(118.0,0.97206542009)
	(119.0,0.972224182249)
	(120.0,0.972357744065)
	(121.0,0.972536666499)
	(122.0,0.972743309309)
	(123.0,0.973007912908)
	(124.0,0.973189355375)
	(125.0,0.973307796986)
	(126.0,0.973484199385)
	(127.0,0.973585000756)
	(128.0,0.97372864271)
	(129.0,0.973849604355)
	(130.0,0.973963005897)
	(131.0,0.974089007611)
	(132.0,0.974207449221)
	(133.0,0.974290610352)
	(134.0,0.974371251449)
	(135.0,0.974467012751)
	(136.0,0.974550173882)
	(137.0,0.974656015322)
	(138.0,0.974761856761)
	(139.0,0.974862658132)
	(140.0,0.974960939469)
	(141.0,0.975066780908)
	(142.0,0.975165062245)
	(143.0,0.975270903684)
	(144.0,0.975568267728)
	(145.0,0.975973993246)
	(146.0,0.976155435714)
	(147.0,0.976283957462)
	(148.0,0.976374678696)
	(149.0,0.976450279724)
	(150.0,0.976568721335)
	(151.0,0.97660148178)
	(152.0,0.976684642911)
	(153.0,0.976785444282)
	(154.0,0.976868605413)
	(155.0,0.976959326647)
	(156.0,0.977034927675)
	(157.0,0.977100448566)
	(158.0,0.977163449423)
	(159.0,0.977234010383)
	(160.0,0.97736253213)
	(161.0,0.977455773399)
	(162.0,0.977513734187)
	(163.0,0.977584295146)
	(164.0,0.977669976312)
	(165.0,0.977717856963)
	(166.0,0.97779849806)
	(167.0,0.977876619122)
	(168.0,0.977954740184)
	(169.0,0.978027821178)
	(170.0,0.978186583338)
	(171.0,0.978277304571)
	(172.0,0.978388186079)
	(173.0,0.978494027519)
	(174.0,0.978554508341)
	(175.0,0.978607429061)
	(176.0,0.978670429918)
	(177.0,0.978715790535)
	(178.0,0.978768711254)
	(179.0,0.978831712111)
	(180.0,0.978864472557)
	(181.0,0.978914873242)
	(182.0,0.979053475127)
	(183.0,0.979098835744)
	(184.0,0.97914923643)
	(185.0,0.979451640542)
	(186.0,0.979587722393)
	(187.0,0.979660803387)
	(188.0,0.979713724107)
	(189.0,0.979774204929)
	(190.0,0.979814525478)
	(191.0,0.979849805957)
	(192.0,0.97994556726)
	(193.0,0.98009928935)
	(194.0,0.980212690893)
	(195.0,0.980401693463)
	(196.0,0.980484854594)
	(197.0,0.980585655965)
	(198.0,0.980661256993)
	(199.0,0.980711657679)
	(200.0,0.98075953833)
	(201.0,0.980802378912)
	(202.0,0.980855299632)
	(203.0,0.980971221209)
	(204.0,0.981026661963)
	(205.0,0.981092182854)
	(206.0,0.981147623608)
	(207.0,0.981170303916)
	(208.0,0.981192984225)
	(209.0,0.981215664533)
	(210.0,0.981238344841)
	(211.0,0.981293785595)
	(212.0,0.981351746384)
	(213.0,0.981381986795)
	(214.0,0.98145002772)
	(215.0,0.981495388337)
	(216.0,0.98155586916)
	(217.0,0.981596189708)
	(218.0,0.981621390051)
	(219.0,0.981641550325)
	(220.0,0.981724711456)
	(221.0,0.981759991936)
	(222.0,0.981800312484)
	(223.0,0.981843153067)
	(224.0,0.98188599365)
	(225.0,0.981906153924)
	(226.0,0.981951514541)
	(227.0,0.98198679502)
	(228.0,0.98205735598)
	(229.0,0.982102716597)
	(230.0,0.982140517111)
	(231.0,0.982206038002)
	(232.0,0.982233758379)
	(233.0,0.982286679099)
	(234.0,0.982319439544)
	(235.0,0.982349679956)
	(236.0,0.982377400333)
	(237.0,0.982407640744)
	(238.0,0.982425280984)
	(239.0,0.982463081498)
	(240.0,0.982483241772)
	(241.0,0.982636963863)
	(242.0,0.982715084925)
	(243.0,0.982768005645)
	(244.0,0.982788165919)
	(245.0,0.982815886296)
	(246.0,0.982838566605)
	(247.0,0.982866286982)
	(248.0,0.982894007359)
	(249.0,0.982919207701)
	(250.0,0.982939367975)
	(251.0,0.982962048284)
	(252.0,0.983002368832)
	(253.0,0.983030089209)
	(254.0,0.983040169346)
	(255.0,0.983065369689)
	(256.0,0.983080489895)
	(257.0,0.983108210272)
	(258.0,0.983143490751)
	(259.0,0.983151050854)
	(260.0,0.983168691094)
	(261.0,0.983209011643)
	(262.0,0.983249332191)
	(263.0,0.983261932362)
	(264.0,0.983282092636)
	(265.0,0.983302252911)
	(266.0,0.983312333048)
	(267.0,0.98333753339)
	(268.0,0.983398014213)
	(269.0,0.983420694521)
	(270.0,0.98346101507)
	(271.0,0.983506375687)
	(272.0,0.983534096064)
	(273.0,0.983556776372)
	(274.0,0.983579456681)
	(275.0,0.983612217126)
	(276.0,0.983619777229)
	(277.0,0.983627337332)
	(278.0,0.983644977572)
	(279.0,0.983682778086)
	(280.0,0.983705458394)
	(281.0,0.983723098634)
	(282.0,0.983735698806)
	(283.0,0.98375585908)
	(284.0,0.983768459251)
	(285.0,0.983778539388)
	(286.0,0.983803739731)
	(287.0,0.983816339902)
	(288.0,0.983831460108)
	(289.0,0.983841540245)
	(290.0,0.983869260622)
	(291.0,0.98390958117)
	(292.0,0.983924701376)
	(293.0,0.983939821582)
	(294.0,0.983949901719)
	(295.0,0.983965021924)
	(296.0,0.983977622096)
	(297.0,0.983992742301)
	(298.0,0.984017942644)
	(299.0,0.984040622952)
	(300.0,0.984045663021)
	(301.0,0.984058263192)
	(302.0,0.984070863364)
	(303.0,0.984075903432)
	(304.0,0.984085983569)
	(305.0,0.984093543672)
	(306.0,0.984101103775)
	(307.0,0.984113703946)
	(308.0,0.984118744015)
	(309.0,0.984156544529)
	(310.0,0.984179224837)
	(311.0,0.984211985283)
	(312.0,0.984242225694)
	(313.0,0.9842573459)
	(314.0,0.98431026662)
	(315.0,0.984345547099)
	(316.0,0.984375787511)
	(317.0,0.984390907716)
	(318.0,0.984413588025)
	(319.0,0.984423668162)
	(320.0,0.984453908573)
	(321.0,0.984471548813)
	(322.0,0.984476588882)
	(323.0,0.984491709087)
	(324.0,0.98449926919)
	(325.0,0.984509349327)
	(326.0,0.984519429464)
	(327.0,0.984537069704)
	(328.0,0.984544629807)
	(329.0,0.984559750013)
	(330.0,0.98456983015)
	(331.0,0.984577390253)
	(332.0,0.984589990424)
	(334.0,0.98460511063)
	(335.0,0.984612670732)
	(336.0,0.984617710801)
	(337.0,0.984630310972)
	(338.0,0.984655511315)
	(339.0,0.984698351898)
	(340.0,0.984721032206)
	(341.0,0.984728592309)
	(342.0,0.984756312686)
	(343.0,0.984781513029)
	(344.0,0.984799153268)
	(345.0,0.984801673303)
	(346.0,0.984806713371)
	(347.0,0.984816793508)
	(348.0,0.984831913714)
	(349.0,0.98484703392)
	(350.0,0.984859634091)
	(351.0,0.984872234262)
	(352.0,0.984894914571)
	(353.0,0.984927675016)
	(354.0,0.984950355325)
	(355.0,0.984957915428)
	(356.0,0.984978075702)
	(357.0,0.98498311577)
	(358.0,0.985005796079)
	(359.0,0.985030996422)
	(360.0,0.985051156696)
	(361.0,0.985068796936)
	(362.0,0.98508895721)
	(363.0,0.985096517313)
	(364.0,0.98510659745)
	(365.0,0.985139357895)
	(366.0,0.985159518169)
	(367.0,0.985167078272)
	(368.0,0.985338440603)
	(369.0,0.985393881357)
	(370.0,0.985416561665)
	(371.0,0.985444282042)
	(372.0,0.985474522454)
	(373.0,0.985484602591)
	(374.0,0.985497202762)
	(375.0,0.985509802933)
	(376.0,0.985512322968)
	(377.0,0.985517363036)
	(378.0,0.985522403105)
	(379.0,0.985529963208)
	(380.0,0.985552643516)
	(381.0,0.985557683584)
	(382.0,0.985562723653)
	(383.0,0.985575323824)
	(384.0,0.985587923996)
	(385.0,0.985603044201)
	(386.0,0.985615644373)
	(387.0,0.98562572451)
	(388.0,0.985638324681)
	(389.0,0.98564336475)
	(390.0,0.985645884784)
	(391.0,0.985650924853)
	(392.0,0.985668565092)
	(393.0,0.985676125195)
	(394.0,0.985681165264)
	(395.0,0.985688725367)
	(396.0,0.985706365607)
	(397.0,0.985716445744)
	(398.0,0.985726525881)
	(399.0,0.985729045915)
	(400.0,0.985734085984)
	(401.0,0.985739126052)
	(402.0,0.985741646086)
	(403.0,0.985746686155)
	(404.0,0.985771886498)
	(405.0,0.985776926566)
	(406.0,0.985789526738)
	(407.0,0.985794566806)
	(408.0,0.985802126909)
	(409.0,0.985809687012)
	(410.0,0.985812207046)
	(411.0,0.985822287183)
	(412.0,0.98583236732)
	(413.0,0.985834887354)
	(414.0,0.985837407389)
	(415.0,0.985844967492)
	(416.0,0.985890328108)
	(417.0,0.985905448314)
	(418.0,0.98592056852)
	(419.0,0.985928128623)
	(420.0,0.985930648657)
	(421.0,0.985935688725)
	(422.0,0.985940728794)
	(423.0,0.985945768862)
	(424.0,0.985960889068)
	(425.0,0.985973489239)
	(426.0,0.985976009274)
	(427.0,0.985986089411)
	(428.0,0.985991129479)
	(429.0,0.986001209616)
	(430.0,0.986008769719)
	(431.0,0.986016329822)
	(432.0,0.986018849856)
	(433.0,0.986023889925)
	(434.0,0.986026409959)
	(435.0,0.986033970062)
	(438.0,0.986041530165)
	(439.0,0.986054130336)
	(440.0,0.986061690439)
	(442.0,0.986064210473)
	(443.0,0.986079330679)
	(445.0,0.986084370747)
	(446.0,0.98609193085)
	(447.0,0.986094450885)
	(448.0,0.986102010987)
	(449.0,0.986114611159)
	(450.0,0.986122171262)
	(451.0,0.986124691296)
	(452.0,0.98612721133)
	(453.0,0.986134771433)
	(457.0,0.986154931707)
	(458.0,0.986177612016)
	(459.0,0.986182652084)
	(460.0,0.986192732221)
	(461.0,0.986210372461)
	(462.0,0.986220452598)
	(463.0,0.986222972632)
	(464.0,0.986228012701)
	(465.0,0.986230532735)
	(466.0,0.986240612872)
	(467.0,0.986243132907)
	(468.0,0.986245652941)
	(469.0,0.986258253112)
	(470.0,0.986260773147)
	(471.0,0.986263293181)
	(472.0,0.986265813215)
	(473.0,0.986268333249)
	(474.0,0.986278413386)
	(475.0,0.986285973489)
	(476.0,0.986288493524)
	(477.0,0.986291013558)
	(478.0,0.986296053626)
	(479.0,0.986301093695)
	(480.0,0.986306133763)
	(481.0,0.986311173832)
	(486.0,0.986318733935)
	(488.0,0.986341414243)
	(489.0,0.98635149438)
	(490.0,0.986354014415)
	(491.0,0.986361574517)
	(492.0,0.986366614586)
	(493.0,0.986374174689)
	(494.0,0.986384254826)
	(495.0,0.986417015271)
	(496.0,0.986419535306)
	(497.0,0.98642205534)
	(498.0,0.986424575374)
	(500.0,0.986434655511)
	(501.0,0.986437175546)
	(502.0,0.986447255683)
	(503.0,0.986485056197)
	(504.0,0.986490096265)
	(505.0,0.986510256539)
	(506.0,0.986522856711)
	(507.0,0.986555617156)
	(508.0,0.986560657225)
	(509.0,0.986578297465)
	(510.0,0.986580817499)
	(511.0,0.986583337533)
	(512.0,0.986588377602)
	(513.0,0.986590897636)
	(514.0,0.98659341767)
	(515.0,0.986598457739)
	(516.0,0.986600977773)
	(517.0,0.986606017842)
	(519.0,0.986616097979)
	(520.0,0.986618618013)
	(521.0,0.986626178116)
	(522.0,0.98662869815)
	(523.0,0.986633738219)
	(524.0,0.986636258253)
	(525.0,0.986643818356)
	(527.0,0.98664633839)
	(528.0,0.986651378459)
	(529.0,0.986653898493)
	(530.0,0.986658938562)
	(531.0,0.986661458596)
	(533.0,0.986669018699)
	(534.0,0.986679098836)
	(535.0,0.986684138904)
	(536.0,0.986694219041)
	(538.0,0.98669925911)
	(539.0,0.986704299178)
	(541.0,0.98675217983)
	(542.0,0.986764780001)
	(543.0,0.986774860138)
	(544.0,0.986777380172)
	(545.0,0.986784940275)
	(546.0,0.986789980344)
	(548.0,0.986797540447)
	(550.0,0.986800060481)
	(551.0,0.986807620584)
	(552.0,0.986812660652)
	(553.0,0.986820220755)
	(555.0,0.986822740789)
	(556.0,0.986827780858)
	(557.0,0.986900861852)
	(558.0,0.986926062194)
	(559.0,0.986933622297)
	(560.0,0.986951262537)
	(561.0,0.986991583086)
	(562.0,0.986999143188)
	(563.0,0.987019303463)
	(564.0,0.987021823497)
	(565.0,0.987039463737)
	(566.0,0.987057103977)
	(567.0,0.987062144045)
	(568.0,0.987067184114)
	(569.0,0.987110024696)
	(570.0,0.987150345245)
	(571.0,0.987162945416)
	(572.0,0.987173025553)
	(573.0,0.98718310569)
	(574.0,0.987188145759)
	(576.0,0.987193185827)
	(577.0,0.987205785999)
	(578.0,0.987208306033)
	(579.0,0.987215866136)
	(580.0,0.98723602641)
	(581.0,0.987238546444)
	(582.0,0.987246106547)
	(584.0,0.987248626581)
	(585.0,0.987251146616)
	(586.0,0.98725366665)
	(587.0,0.987258706718)
	(588.0,0.987263746787)
	(592.0,0.987266266821)
	(593.0,0.987273826924)
	(594.0,0.987286427095)
	(595.0,0.987291467164)
	(596.0,0.987299027267)
	(598.0,0.987304067335)
	(599.0,0.987316667507)
	(600.0,0.987324227609)
	(601.0,0.987331787712)
	(602.0,0.987367068192)
	(603.0,0.987382188398)
	(604.0,0.987384708432)
	(605.0,0.987389748501)
	(606.0,0.987394788569)
	(607.0,0.987397308603)
	(608.0,0.987399828638)
	(609.0,0.987402348672)
	(610.0,0.98740738874)
	(611.0,0.987412428809)
	(612.0,0.987414948843)
	(614.0,0.987427549015)
	(616.0,0.987432589083)
	(617.0,0.987455269392)
	(618.0,0.98751323018)
	(619.0,0.987540950557)
	(620.0,0.987649312031)
	(621.0,0.987674512373)
	(622.0,0.987782873847)
	(623.0,0.987898795424)
	(624.0,0.987926515801)
	(625.0,0.98796179628)
	(626.0,0.987994556726)
	(627.0,0.988009676932)
	(628.0,0.988014717)
	(629.0,0.988017237034)
	(630.0,0.988024797137)
	(631.0,0.988034877274)
	(632.0,0.988044957411)
	(635.0,0.988055037549)
	(636.0,0.988057557583)
	(638.0,0.98806763772)
	(639.0,0.988075197823)
	(640.0,0.988155838919)
	(641.0,0.988191119399)
	(642.0,0.988218839776)
	(643.0,0.988231439948)
	(644.0,0.988236480016)
	(645.0,0.988244040119)
	(648.0,0.988246560153)
	(649.0,0.98825664029)
	(650.0,0.988261680359)
	(651.0,0.988271760496)
	(652.0,0.98829192077)
	(655.0,0.988294440804)
	(657.0,0.988296960839)
	(658.0,0.988299480873)
	(659.0,0.988307040976)
	(660.0,0.988314601079)
	(661.0,0.988317121113)
	(662.0,0.988322161181)
	(663.0,0.988337281387)
	(664.0,0.988339801421)
	(665.0,0.988342321456)
	(666.0,0.98834484149)
	(667.0,0.988347361524)
	(669.0,0.988354921627)
	(670.0,0.988359961695)
	(671.0,0.988367521798)
	(673.0,0.98838012197)
	(674.0,0.988392722141)
	(675.0,0.988400282244)
	(676.0,0.988417922484)
	(677.0,0.988422962552)
	(678.0,0.988425482587)
	(679.0,0.988430522655)
	(680.0,0.988433042689)
	(681.0,0.988445642861)
	(683.0,0.988448162895)
	(684.0,0.988450682929)
	(685.0,0.988453202964)
	(687.0,0.988473363238)
	(688.0,0.988483443375)
	(689.0,0.988491003478)
	(690.0,0.988496043546)
	(693.0,0.988503603649)
	(694.0,0.988508643718)
	(695.0,0.988528803992)
	(696.0,0.98853384406)
	(697.0,0.988556524369)
	(698.0,0.988559044403)
	(700.0,0.988574164609)
	(701.0,0.988576684643)
	(702.0,0.988584244746)
	(704.0,0.988589284814)
	(705.0,0.988591804849)
	(706.0,0.988599364951)
	(707.0,0.988601884986)
	(708.0,0.98860440502)
	(710.0,0.988609445088)
	(711.0,0.988611965123)
	(712.0,0.988617005191)
	(713.0,0.988619525226)
	(714.0,0.988632125397)
	(715.0,0.988634645431)
	(718.0,0.9886396855)
	(721.0,0.988647245603)
	(722.0,0.988662365808)
	(723.0,0.988672445945)
	(728.0,0.988677486014)
	(730.0,0.988687566151)
	(732.0,0.988690086185)
	(733.0,0.988692606219)
	(734.0,0.988700166322)
	(737.0,0.988725366665)
	(738.0,0.988745526939)
	(739.0,0.988778287385)
	(740.0,0.988790887556)
	(741.0,0.988795927625)
	(742.0,0.988798447659)
	(744.0,0.988816087899)
	(745.0,0.988818607933)
	(746.0,0.988826168036)
	(747.0,0.98882868807)
	(749.0,0.988833728139)
	(751.0,0.988841288242)
	(754.0,0.988843808276)
	(756.0,0.98884632831)
	(757.0,0.988853888413)
	(758.0,0.988861448516)
	(759.0,0.98886396855)
	(760.0,0.988874048687)
	(761.0,0.98888160879)
	(763.0,0.988884128824)
	(766.0,0.988889168893)
	(767.0,0.988904289098)
	(769.0,0.988906809133)
	(771.0,0.988911849201)
	(772.0,0.988914369235)
	(774.0,0.98891688927)
	(776.0,0.988921929338)
	(777.0,0.988926969407)
	(778.0,0.988932009475)
	(779.0,0.98893452951)
	(782.0,0.988939569578)
	(784.0,0.988942089612)
	(785.0,0.988944609647)
	(786.0,0.988947129681)
	(788.0,0.988949649715)
	(789.0,0.98895216975)
	(790.0,0.988954689784)
	(791.0,0.988969809989)
	(792.0,0.988977370092)
	(794.0,0.988984930195)
	(795.0,0.988989970264)
	(796.0,0.989000050401)
	(797.0,0.989012650572)
	(798.0,0.989015170606)
	(799.0,0.989025250743)
	(800.0,0.989035330881)
	(802.0,0.989042890983)
	(803.0,0.989060531223)
	(804.0,0.989065571292)
	(805.0,0.98907061136)
	(806.0,0.989093291669)
	(807.0,0.989115971977)
	(808.0,0.989121012046)
	(809.0,0.98912353208)
	(810.0,0.989133612217)
	(811.0,0.989136132251)
	(812.0,0.989138652286)
	(814.0,0.98914117232)
	(815.0,0.989146212388)
	(816.0,0.989148732423)
	(817.0,0.98915881256)
	(819.0,0.989161332594)
	(820.0,0.989163852628)
	(822.0,0.989168892697)
	(823.0,0.9891764528)
	(826.0,0.989178972834)
	(827.0,0.989181492868)
	(828.0,0.98919409304)
	(831.0,0.989199133108)
	(833.0,0.989204173177)
	(835.0,0.98921173328)
	(836.0,0.989214253314)
	(837.0,0.989219293382)
	(841.0,0.989224333451)
	(843.0,0.989229373519)
	(847.0,0.989234413588)
	(848.0,0.989236933622)
	(849.0,0.989239453657)
	(850.0,0.989244493725)
	(851.0,0.989249533794)
	(852.0,0.989257093896)
	(855.0,0.989267174034)
	(857.0,0.989269694068)
	(859.0,0.989274734136)
	(861.0,0.989282294239)
	(865.0,0.989289854342)
	(866.0,0.989297414445)
	(867.0,0.989299934479)
	(868.0,0.989302454513)
	(869.0,0.989317574719)
	(870.0,0.989320094753)
	(871.0,0.989322614788)
	(874.0,0.989325134822)
	(875.0,0.98933017489)
	(876.0,0.989332694925)
	(880.0,0.989340255027)
	(885.0,0.989342775062)
	(887.0,0.98934781513)
	(888.0,0.989352855199)
	(891.0,0.989357895267)
	(892.0,0.989362935336)
	(893.0,0.98936545537)
	(894.0,0.989367975404)
	(895.0,0.989378055542)
	(896.0,0.989398215816)
	(897.0,0.989408295953)
	(900.0,0.989413336021)
	(901.0,0.989423416158)
	(906.0,0.989425936193)
	(907.0,0.989433496296)
	(908.0,0.989441056398)
	(909.0,0.98945365657)
	(910.0,0.989456176604)
	(912.0,0.989463736707)
	(913.0,0.989466256741)
	(914.0,0.989468776775)
	(916.0,0.98947129681)
	(918.0,0.989473816844)
	(922.0,0.989476336878)
	(925.0,0.989478856912)
	(930.0,0.989481376947)
	(931.0,0.98948893705)
	(932.0,0.989491457084)
	(935.0,0.989504057255)
	(936.0,0.989534297666)
	(937.0,0.989564538078)
	(938.0,0.989572098181)
	(941.0,0.989582178318)
	(942.0,0.989584698352)
	(943.0,0.989693059826)
	(944.0,0.98973086034)
	(945.0,0.98976614082)
	(946.0,0.989773700922)
	(947.0,0.989798901265)
	(948.0,0.989821581574)
	(949.0,0.989836701779)
	(950.0,0.989846781916)
	(951.0,0.989864422156)
	(952.0,0.989877022328)
	(953.0,0.989887102465)
	(954.0,0.989904742705)
	(955.0,0.989914822842)
	(956.0,0.989932463082)
	(957.0,0.989945063253)
	(959.0,0.989950103321)
	(960.0,0.990020664281)
	(961.0,0.990055944761)
	(962.0,0.990063504864)
	(963.0,0.990066024898)
	(964.0,0.990078625069)
	(965.0,0.990083665138)
	(966.0,0.990088705206)
	(967.0,0.990091225241)
	(969.0,0.990093745275)
	(971.0,0.990113905549)
	(974.0,0.990123985686)
	(975.0,0.990134065823)
	(976.0,0.990149186029)
	(977.0,0.990151706063)
	(978.0,0.990166826269)
	(979.0,0.990169346303)
	(980.0,0.990181946474)
	(982.0,0.990186986543)
	(983.0,0.990204626783)
	(984.0,0.990234867194)
	(985.0,0.990343228668)
	(986.0,0.990610352301)
	(987.0,0.990917796482)
	(988.0,0.991058918401)
	(989.0,0.991278161383)
	(990.0,0.991333602137)
	(991.0,0.991404163097)
	(992.0,0.991424323371)
	(993.0,0.991457083816)
	(994.0,0.99149488433)
	(995.0,0.991557885187)
	(996.0,0.991580565496)
	(997.0,0.991603245804)
	(998.0,0.991658686558)
	(999.0,0.991678846832)
	(1000.0,0.991691447004)
	(1001.0,0.991699007107)
	(1002.0,0.992112292727)
	(1003.0,0.992384456429)
	(1004.0,0.992553298725)
	(1005.0,0.992754901467)
	(1006.0,0.9928456227)
	(1007.0,0.992885943249)
	(1008.0,0.992918703694)
	(1009.0,0.993120306436)
	(1010.0,0.99329922887)
	(1011.0,0.993369789829)
	(1012.0,0.993397510206)
	(1013.0,0.993425230583)
	(1014.0,0.993513431783)
	(1015.0,0.993546192228)
	(1016.0,0.993571392571)
	(1017.0,0.993606673051)
	(1018.0,0.993652033668)
	(1019.0,0.993702434353)
	(1020.0,0.993725114662)
	(1021.0,0.993737714833)
	(1022.0,0.993740234867)
	(1023.0,0.993745274936)
	(1024.0,0.993752835039)
	(1025.0,0.993762915176)
	(1026.0,0.993780555416)
	(1027.0,0.993961997883)
	(1028.0,0.993982158157)
	(1029.0,0.994002318432)
	(1030.0,0.994072879391)
	(1031.0,0.994108159871)
	(1032.0,0.99411319994)
	(1033.0,0.994120760042)
	(1036.0,0.994125800111)
	(1037.0,0.994168640694)
	(1038.0,0.994181240865)
	(1040.0,0.994183760899)
	(1041.0,0.994216521345)
	(1042.0,0.994224081448)
	(1044.0,0.99423164155)
	(1045.0,0.994241721687)
	(1046.0,0.994244241722)
	(1047.0,0.99424928179)
	(1048.0,0.994251801825)
	(1049.0,0.994256841893)
	(1050.0,0.994259361927)
	(1052.0,0.99426692203)
	(1053.0,0.994271962099)
	(1054.0,0.994274482133)
	(1055.0,0.994277002167)
	(1057.0,0.994292122373)
	(1058.0,0.994312282647)
	(1059.0,0.994317322716)
	(1061.0,0.99431984275)
	(1062.0,0.994322362784)
	(1064.0,0.994324882818)
	(1068.0,0.994329922887)
	(1071.0,0.994332442921)
	(1072.0,0.994334962956)
	(1075.0,0.99433748299)
	(1077.0,0.994342523058)
	(1078.0,0.994345043093)
	(1079.0,0.994357643264)
	(1080.0,0.994362683333)
	(1081.0,0.994370243435)
	(1082.0,0.994375283504)
	(1083.0,0.994387883675)
	(1084.0,0.994408043949)
	(1088.0,0.994413084018)
	(1091.0,0.994448364498)
	(1092.0,0.994453404566)
	(1093.0,0.994460964669)
	(1094.0,0.994468524772)
	(1095.0,0.994488685046)
	(1096.0,0.994493725115)
	(1097.0,0.994496245149)
	(1099.0,0.994503805252)
	(1100.0,0.99450884532)
	(1101.0,0.994511365355)
	(1104.0,0.994516405423)
	(1105.0,0.99452648556)
	(1106.0,0.994529005594)
	(1107.0,0.994534045663)
	(1110.0,0.994541605766)
	(1111.0,0.9945441258)
	(1118.0,0.994546645834)
	(1119.0,0.994551685903)
	(1122.0,0.994556725971)
	(1126.0,0.994559246006)
	(1127.0,0.994581926314)
	(1128.0,0.994589486417)
	(1129.0,0.99459704652)
	(1130.0,0.994604606623)
	(1131.0,0.994607126657)
	(1132.0,0.994612166725)
	(1133.0,0.99461468676)
	(1135.0,0.994617206794)
	(1136.0,0.994622246863)
	(1137.0,0.994627286931)
	(1139.0,0.994629806965)
	(1140.0,0.994632327)
	(1144.0,0.994634847034)
	(1147.0,0.994637367068)
	(1148.0,0.994639887102)
	(1153.0,0.994644927171)
	(1159.0,0.994647447205)
	(1161.0,0.994652487274)
	(1164.0,0.994655007308)
	(1165.0,0.994657527342)
	(1166.0,0.994665087445)
	(1167.0,0.994675167582)
	(1168.0,0.994707928028)
	(1173.0,0.994710448062)
	(1174.0,0.994712968096)
	(1175.0,0.994723048233)
	(1177.0,0.994725568268)
	(1178.0,0.994728088302)
	(1179.0,0.994730608336)
	(1180.0,0.994733128371)
	(1182.0,0.994735648405)
	(1184.0,0.994740688473)
	(1188.0,0.994753288645)
	(1189.0,0.994758328713)
	(1194.0,0.994760848748)
	(1198.0,0.99476840885)
	(1199.0,0.994770928885)
	(1200.0,0.994773448919)
	(1204.0,0.994778488987)
	(1205.0,0.994788569125)
	(1206.0,0.994791089159)
	(1208.0,0.994801169296)
	(1211.0,0.99480368933)
	(1212.0,0.994806209364)
	(1214.0,0.994818809536)
	(1215.0,0.994823849604)
	(1221.0,0.994828889673)
	(1222.0,0.994831409707)
	(1223.0,0.994836449776)
	(1229.0,0.99483896981)
	(1232.0,0.994849049947)
	(1233.0,0.994861650118)
	(1237.0,0.994864170153)
	(1239.0,0.994866690187)
	(1242.0,0.994869210221)
	(1244.0,0.994871730256)
	(1247.0,0.99487425029)
	(1249.0,0.994879290358)
	(1250.0,0.994881810393)
	(1251.0,0.994886850461)
	(1252.0,0.994889370495)
	(1259.0,0.99489189053)
	(1266.0,0.994894410564)
	(1267.0,0.994896930598)
	(1269.0,0.994899450633)
	(1273.0,0.994901970667)
	(1274.0,0.994914570838)
	(1275.0,0.994917090872)
	(1277.0,0.994919610907)
	(1278.0,0.994922130941)
	(1279.0,0.99492717101)
	(1280.0,0.994934731112)
	(1281.0,0.994937251147)
	(1282.0,0.994987651832)
	(1283.0,0.994990171866)
	(1284.0,0.994995211935)
	(1286.0,0.994997731969)
	(1287.0,0.995000252003)
	(1289.0,0.995002772038)
	(1290.0,0.995005292072)
	(1292.0,0.995012852175)
	(1293.0,0.995015372209)
	(1295.0,0.995017892243)
	(1296.0,0.995020412278)
	(1297.0,0.995022932312)
	(1301.0,0.995025452346)
	(1302.0,0.99502797238)
	(1303.0,0.995030492415)
	(1304.0,0.995035532483)
	(1308.0,0.995038052518)
	(1312.0,0.995043092586)
	(1316.0,0.995048132655)
	(1318.0,0.995050652689)
	(1320.0,0.995058212792)
	(1324.0,0.99506325286)
	(1325.0,0.995068292929)
	(1330.0,0.995070812963)
	(1331.0,0.99511617358)
	(1332.0,0.995123733683)
	(1333.0,0.995131293786)
	(1334.0,0.99513381382)
	(1337.0,0.995136333854)
	(1338.0,0.995138853888)
	(1339.0,0.995141373923)
	(1342.0,0.995143893957)
	(1343.0,0.995148934026)
	(1345.0,0.995156494128)
	(1346.0,0.995181694471)
	(1350.0,0.995184214505)
	(1351.0,0.995191774608)
	(1352.0,0.995196814677)
	(1354.0,0.995199334711)
	(1357.0,0.99520437478)
	(1359.0,0.995206894814)
	(1364.0,0.995209414848)
	(1365.0,0.995211934882)
	(1369.0,0.995214454917)
	(1370.0,0.995219494985)
	(1372.0,0.995222015019)
	(1374.0,0.995224535054)
	(1382.0,0.995227055088)
	(1383.0,0.995229575122)
	(1386.0,0.995232095157)
	(1387.0,0.995234615191)
	(1391.0,0.995239655259)
	(1394.0,0.995244695328)
	(1395.0,0.995249735396)
	(1399.0,0.995252255431)
	(1403.0,0.995257295499)
	(1404.0,0.995259815534)
	(1405.0,0.995272415705)
	(1411.0,0.995274935739)
	(1414.0,0.995282495842)
	(1415.0,0.995287535911)
	(1418.0,0.995290055945)
	(1419.0,0.995292575979)
	(1422.0,0.995295096013)
	(1433.0,0.995297616048)
	(1437.0,0.995300136082)
	(1440.0,0.995302656116)
	(1442.0,0.995307696185)
	(1444.0,0.995310216219)
	(1450.0,0.995312736253)
	(1451.0,0.995315256287)
	(1456.0,0.995317776322)
	(1458.0,0.995327856459)
	(1459.0,0.995335416562)
	(1462.0,0.99534045663)
	(1465.0,0.995342976664)
	(1469.0,0.995345496699)
	(1470.0,0.995348016733)
	(1471.0,0.995350536767)
	(1472.0,0.995363136939)
	(1473.0,0.995368177007)
	(1476.0,0.995373217076)
	(1483.0,0.99537573711)
	(1484.0,0.99539337735)
	(1486.0,0.995395897384)
	(1487.0,0.995398417418)
	(1488.0,0.995400937453)
	(1489.0,0.995423617761)
	(1490.0,0.99542865783)
	(1493.0,0.995448818104)
	(1494.0,0.99546393831)
	(1496.0,0.995501738824)
	(1497.0,0.995519379064)
	(1498.0,0.995521899098)
	(1500.0,0.995524419132)
	(1501.0,0.995526939166)
	(1503.0,0.995531979235)
	(1506.0,0.995537019303)
	(1508.0,0.995547099441)
	(1509.0,0.995554659543)
	(1510.0,0.995559699612)
	(1511.0,0.99556473968)
	(1512.0,0.995567259715)
	(1513.0,0.995574819818)
	(1515.0,0.995579859886)
	(1517.0,0.99558237992)
	(1518.0,0.995587419989)
	(1519.0,0.995589940023)
	(1536.0,0.995594980092)
	(1537.0,0.995597500126)
	(1539.0,0.99560002016)
	(1545.0,0.995602540195)
	(1547.0,0.995605060229)
	(1553.0,0.995773902525)
	(1554.0,0.995834383348)
	(1555.0,0.99593014465)
	(1556.0,0.995957865027)
	(1557.0,0.995993145507)
	(1558.0,0.996030946021)
	(1559.0,0.996051106295)
	(1560.0,0.996056146364)
	(1561.0,0.996068746535)
	(1562.0,0.996144347563)
	(1563.0,0.996174587974)
	(1564.0,0.996177108009)
	(1566.0,0.99622498866)
	(1567.0,0.996255229071)
	(1568.0,0.996257749105)
	(1570.0,0.996262789174)
	(1572.0,0.996265309208)
	(1575.0,0.996293029585)
	(1579.0,0.996350990373)
	(1580.0,0.996356030442)
	(1581.0,0.996358550476)
	(1583.0,0.996361070511)
	(1584.0,0.996363590545)
	(1585.0,0.996366110579)
	(1588.0,0.99637871075)
	(1589.0,0.996398871025)
	(1590.0,0.996424071367)
	(1591.0,0.996446751676)
	(1592.0,0.996454311779)
	(1593.0,0.996456831813)
	(1594.0,0.996461871881)
	(1595.0,0.99646691195)
	(1596.0,0.996469431984)
	(1597.0,0.996476992087)
	(1599.0,0.996482032156)
	(1601.0,0.99648455219)
	(1603.0,0.996489592258)
	(1608.0,0.996492112293)
	(1609.0,0.996494632327)
	(1610.0,0.996497152361)
	(1611.0,0.99650219243)
	(1612.0,0.996504712464)
	(1613.0,0.996595433698)
	(1614.0,0.996602993801)
	(1615.0,0.996613073938)
	(1616.0,0.996615593972)
	(1617.0,0.996618114006)
	(1619.0,0.996620634041)
	(1621.0,0.996623154075)
	(1622.0,0.996625674109)
	(1623.0,0.996630714178)
	(1624.0,0.996728995514)
	(1625.0,0.996741595686)
	(1627.0,0.996865077365)
	(1628.0,0.996875157502)
	(1629.0,0.996887757674)
	(1630.0,0.996897837811)
	(1631.0,0.996930598256)
	(1632.0,0.996945718462)
	(1633.0,0.996948238496)
	(1634.0,0.996955798599)
	(1635.0,0.996958318633)
	(1636.0,0.996963358702)
	(1637.0,0.996965878736)
	(1638.0,0.99696839877)
	(1639.0,0.996970918805)
	(1641.0,0.996975958873)
	(1643.0,0.996980998942)
	(1645.0,0.996983518976)
	(1649.0,0.996988559044)
	(1650.0,0.996991079079)
	(1655.0,0.997011239353)
	(1657.0,0.997016279421)
	(1660.0,0.997129680964)
	(1661.0,0.997235522403)
	(1662.0,0.997270802883)
	(1663.0,0.997275842951)
	(1664.0,0.997301043294)
	(1665.0,0.997321203568)
	(1666.0,0.997328763671)
	(1667.0,0.997338843808)
	(1668.0,0.99735144398)
	(1669.0,0.997361524117)
	(1671.0,0.997366564185)
	(1672.0,0.99736908422)
	(1674.0,0.997371604254)
	(1675.0,0.997515246207)
	(1676.0,0.997560606824)
	(1677.0,0.997578247064)
	(1678.0,0.997583287133)
	(1679.0,0.997588327201)
	(1680.0,0.997603447407)
	(1681.0,0.997608487475)
	(1682.0,0.997613527544)
	(1683.0,0.997686608538)
	(1684.0,0.9977647296)
	(1685.0,0.99780001008)
	(1686.0,0.99781765032)
	(1687.0,0.997820170354)
	(1688.0,0.997825210423)
	(1689.0,0.99783529056)
	(1690.0,0.997837810594)
	(1691.0,0.997865530971)
	(1692.0,0.997873091074)
	(1693.0,0.997880651177)
	(1694.0,0.997885691245)
	(1695.0,0.997890731314)
	(1696.0,0.997898291417)
	(1698.0,0.997900811451)
	(1699.0,0.99790585152)
	(1701.0,0.997908371554)
	(1702.0,0.997913411622)
	(1703.0,0.997918451691)
	(1704.0,0.997920971725)
	(1705.0,0.997928531828)
	(1708.0,0.997948692102)
	(1709.0,0.998021773096)
	(1710.0,0.998049493473)
	(1711.0,0.998052013507)
	(1714.0,0.998054533542)
	(1717.0,0.998057053576)
	(1718.0,0.99805957361)
	(1719.0,0.998062093644)
	(1722.0,0.998087293987)
	(1723.0,0.998160374981)
	(1724.0,0.998162895015)
	(1725.0,0.998205735598)
	(1726.0,0.998241016078)
	(1727.0,0.998246056146)
	(1732.0,0.998248576181)
	(1733.0,0.998253616249)
	(1734.0,0.998256136283)
	(1736.0,0.998304016935)
	(1737.0,0.998311577037)
	(1738.0,0.998321657175)
	(1739.0,0.998324177209)
	(1740.0,0.998326697243)
	(1741.0,0.998329217277)
	(1742.0,0.998331737312)
	(1744.0,0.99833677738)
	(1746.0,0.998341817449)
	(1748.0,0.998344337483)
	(1750.0,0.998346857517)
	(1755.0,0.998349377552)
	(1765.0,0.99835441762)
	(1766.0,0.998361977723)
	(1769.0,0.998364497757)
	(1772.0,0.998367017791)
	(1796.0,0.998369537826)
	(1797.0,0.99837205786)
	(1799.0,0.998377097929)
	(1809.0,0.998379617963)
	(1814.0,0.998382137997)
	(1819.0,0.998384658031)
	(1829.0,0.998387178066)
	(1836.0,0.9983896981)
	(1842.0,0.998394738168)
	(1848.0,0.998397258203)
	(1858.0,0.998399778237)
	(1859.0,0.998404818306)
	(1864.0,0.99840733834)
	(1873.0,0.998412378408)
	(1874.0,0.998417418477)
	(1875.0,0.99842497858)
	(1879.0,0.998430018648)
	(1882.0,0.998437578751)
	(1883.0,0.998447658888)
	(1887.0,0.998450178922)
	(1889.0,0.998452698957)
	(1893.0,0.998455218991)
	(1896.0,0.998467819162)
	(1897.0,0.998472859231)
	(1898.0,0.998477899299)
	(1899.0,0.998485459402)
	(1900.0,0.998487979437)
	(1902.0,0.998490499471)
	(1905.0,0.998493019505)
	(1917.0,0.998498059574)
	(1922.0,0.998500579608)
	(1926.0,0.998503099642)
	(1935.0,0.998505619676)
	(1940.0,0.998508139711)
	(1944.0,0.998510659745)
	(1952.0,0.998513179779)
	(1954.0,0.998528299985)
	(1956.0,0.998530820019)
	(1957.0,0.998540900156)
	(1958.0,0.99856106043)
	(1959.0,0.998563580465)
	(1961.0,0.998566100499)
	(1964.0,0.998568620533)
	(1966.0,0.998571140568)
	(1967.0,0.998573660602)
	(1968.0,0.998576180636)
	(1969.0,0.99857870067)
	(1970.0,0.998586260773)
	(1971.0,0.998598860945)
	(1972.0,0.998601380979)
	(1973.0,0.998606421047)
	(1975.0,0.998619021219)
	(1977.0,0.998621541253)
	(1978.0,0.998624061287)
	(1979.0,0.99863162139)
	(1980.0,0.998636661459)
	(1981.0,0.998639181493)
	(1983.0,0.998644221561)
	(1984.0,0.998656821733)
	(1990.0,0.998661861801)
	(1991.0,0.998664381836)
	(1993.0,0.99866690187)
	(1997.0,0.998671941938)
	(1999.0,0.998676982007)
	(2006.0,0.998682022076)
	(2008.0,0.998687062144)
	(2022.0,0.998689582178)
	(2025.0,0.998699662315)
	(2026.0,0.99870218235)
	(2041.0,0.998704702384)
	(2042.0,0.998707222418)
	(2043.0,0.998709742453)
	(2045.0,0.998712262487)
	(2050.0,0.998714782521)
	(2073.0,0.998724862658)
	(2074.0,0.998729902727)
	(2075.0,0.99873746283)
	(2076.0,0.998745022932)
	(2083.0,0.998747542967)
	(2084.0,0.998750063001)
	(2085.0,0.998755103069)
	(2087.0,0.998757623104)
	(2089.0,0.998760143138)
	(2090.0,0.998765183207)
	(2091.0,0.998767703241)
	(2093.0,0.998775263344)
	(2094.0,0.998780303412)
	(2096.0,0.998785343481)
	(2099.0,0.998787863515)
	(2101.0,0.998790383549)
	(2102.0,0.998808023789)
	(2103.0,0.998810543823)
	(2108.0,0.998815583892)
	(2110.0,0.998825664029)
	(2111.0,0.998828184063)
	(2121.0,0.998833224132)
	(2138.0,0.998835744166)
	(2141.0,0.9988382642)
	(2153.0,0.998840784235)
	(2159.0,0.998843304269)
	(2164.0,0.998845824303)
	(2165.0,0.998848344337)
	(2167.0,0.998850864372)
	(2168.0,0.998853384406)
	(2176.0,0.99885590444)
	(2181.0,0.998858424475)
	(2194.0,0.998860944509)
	(2205.0,0.998863464543)
	(2217.0,0.998865984577)
	(2220.0,0.998868504612)
	(2234.0,0.99887354468)
	(2237.0,0.998876064714)
	(2245.0,0.998881104783)
	(2260.0,0.998883624817)
	(2262.0,0.998886144852)
	(2265.0,0.998888664886)
	(2269.0,0.99889118492)
	(2285.0,0.998906305126)
	(2311.0,0.99890882516)
	(2312.0,0.998911345194)
	(2313.0,0.998913865229)
	(2314.0,0.998923945366)
	(2315.0,0.998934025503)
	(2317.0,0.998936545537)
	(2318.0,0.99894410564)
	(2325.0,0.998946625674)
	(2336.0,0.998949145708)
	(2341.0,0.998951665743)
	(2353.0,0.998954185777)
	(2374.0,0.998959225845)
	(2381.0,0.998964265914)
	(2383.0,0.998969305983)
	(2388.0,0.998971826017)
	(2400.0,0.998974346051)
	(2410.0,0.998976866085)
	(2414.0,0.99897938612)
	(2450.0,0.998981906154)
	(2456.0,0.998984426188)
	(2459.0,0.998986946222)
	(2461.0,0.998989466257)
	(2474.0,0.998991986291)
	(2479.0,0.998994506325)
	(2481.0,0.99899702636)
	(2485.0,0.998999546394)
	(2496.0,0.999004586462)
	(2501.0,0.999007106497)
	(2505.0,0.999014666599)
	(2506.0,0.999017186634)
	(2511.0,0.999019706668)
	(2513.0,0.999022226702)
	(2519.0,0.999024746737)
	(2520.0,0.999027266771)
	(2533.0,0.999034826874)
	(2537.0,0.999037346908)
	(2545.0,0.999039866942)
	(2563.0,0.999042386976)
	(2574.0,0.999044907011)
	(2577.0,0.999047427045)
	(2590.0,0.999049947079)
	(2624.0,0.999052467114)
	(2625.0,0.999054987148)
	(2628.0,0.999057507182)
	(2632.0,0.999060027216)
	(2648.0,0.999072627388)
	(2649.0,0.999077667456)
	(2652.0,0.999080187491)
	(2653.0,0.999092787662)
	(2654.0,0.999095307696)
	(2656.0,0.99909782773)
	(2657.0,0.999100347765)
	(2659.0,0.999102867799)
	(2661.0,0.999107907868)
	(2663.0,0.999112947936)
	(2664.0,0.99911546797)
	(2666.0,0.999117988005)
	(2667.0,0.999120508039)
	(2669.0,0.999123028073)
	(2672.0,0.999125548107)
	(2686.0,0.999128068142)
	(2698.0,0.999135628245)
	(2705.0,0.999138148279)
	(2714.0,0.999143188347)
	(2717.0,0.999145708382)
	(2721.0,0.999148228416)
	(2735.0,0.99915074845)
	(2737.0,0.999153268484)
	(2741.0,0.999155788519)
	(2745.0,0.999165868656)
	(2746.0,0.999178468827)
	(2747.0,0.999180988861)
	(2751.0,0.999183508896)
	(2756.0,0.99918602893)
	(2760.0,0.999188548964)
	(2763.0,0.999191068999)
	(2766.0,0.999193589033)
	(2767.0,0.999196109067)
	(2770.0,0.999198629101)
	(2777.0,0.999201149136)
	(2779.0,0.99920366917)
	(2789.0,0.999206189204)
	(2792.0,0.999211229273)
	(2796.0,0.999213749307)
	(2799.0,0.999216269341)
	(2824.0,0.999218789376)
	(2849.0,0.999251549821)
	(2850.0,0.99925658989)
	(2851.0,0.999281790232)
	(2852.0,0.999286830301)
	(2854.0,0.999291870369)
	(2856.0,0.999294390404)
	(2858.0,0.999296910438)
	(2862.0,0.999299430472)
	(2864.0,0.999301950507)
	(2878.0,0.999309510609)
	(2896.0,0.999312030644)
	(2898.0,0.999314550678)
	(2911.0,0.999319590746)
	(2912.0,0.999324630815)
	(2916.0,0.999327150849)
	(2920.0,0.999329670884)
	(2925.0,0.999332190918)
	(2927.0,0.999334710952)
	(2931.0,0.999337230986)
	(2977.0,0.999339751021)
	(2996.0,0.999342271055)
	(3063.0,0.999344791089)
	(3068.0,0.999347311123)
	(3078.0,0.999352351192)
	(3096.0,0.999354871226)
	(3101.0,0.999357391261)
	(3118.0,0.999362431329)
	(3134.0,0.999364951363)
	(3138.0,0.999367471398)
	(3142.0,0.999369991432)
	(3143.0,0.999372511466)
	(3150.0,0.9993750315)
	(3159.0,0.999377551535)
	(3165.0,0.999380071569)
	(3169.0,0.999382591603)
	(3184.0,0.999385111638)
	(3238.0,0.999387631672)
	(3245.0,0.999390151706)
	(3274.0,0.99939267174)
	(3308.0,0.999395191775)
	(3346.0,0.999397711809)
	(3375.0,0.999402751877)
	(3389.0,0.999405271912)
	(3454.0,0.999407791946)
	(3461.0,0.99941031198)
	(3462.0,0.999412832015)
	(3465.0,0.999415352049)
	(3478.0,0.999417872083)
	(3502.0,0.999420392117)
	(3506.0,0.999422912152)
	(3513.0,0.99942795222)
	(3524.0,0.999430472254)
	(3694.0,0.999432992289)
	(3700.0,0.999435512323)
	(3732.0,0.999438032357)
	(3733.0,0.999440552392)
	(3748.0,0.999443072426)
	(3749.0,0.99944559246)
	(3750.0,0.999448112494)
	(3759.0,0.999450632529)
	(3764.0,0.999453152563)
	(3768.0,0.999455672597)
	(3782.0,0.999458192631)
	(3840.0,0.9994632327)
	(3850.0,0.999465752734)
	(3853.0,0.999468272769)
	(3876.0,0.999470792803)
	(3906.0,0.999473312837)
	(3919.0,0.999475832871)
	(3920.0,0.999478352906)
	(3921.0,0.99948087294)
	(3922.0,0.999483392974)
	(3927.0,0.999485913008)
	(3935.0,0.999488433043)
	(3940.0,0.999493473111)
	(3949.0,0.999495993146)
	(3951.0,0.99951615342)
	(3952.0,0.999528753591)
	(3953.0,0.999541353762)
	(3954.0,0.999564034071)
	(3959.0,0.999566554105)
	(3962.0,0.999571594174)
	(3964.0,0.999574114208)
	(3994.0,0.999614434756)
	(3995.0,0.99966987551)
	(3996.0,0.999695075853)
	(3997.0,0.999720276196)
	(3998.0,0.999732876367)
	(4000.0,0.999735396401)
	(4001.0,0.99974043647)
	(4002.0,0.999742956504)
	(4003.0,0.999747996573)
	(4007.0,0.999750516607)
	(4008.0,0.999753036641)
	(4011.0,0.999755556676)
	(4012.0,0.99975807671)
	(4019.0,0.999760596744)
	(4021.0,0.999763116778)
	(4049.0,0.999765636813)
	(4056.0,0.999768156847)
	(4068.0,0.999770676881)
	(4073.0,0.999773196915)
	(4128.0,0.99977571695)
	(4132.0,0.999778236984)
	(4134.0,0.999780757018)
	(4188.0,0.999783277053)
	(4200.0,0.999785797087)
	(4247.0,0.999788317121)
	(4259.0,0.999790837155)
	(4322.0,0.99979335719)
	(4419.0,0.999795877224)
	(4460.0,0.999798397258)
	(4476.0,0.999800917292)
	(4562.0,0.999803437327)
	(4578.0,0.999805957361)
	(4580.0,0.999808477395)
	(4729.0,0.99981099743)
	(4787.0,0.999816037498)
	(4799.0,0.999818557532)
	(4861.0,0.999821077567)
	(4886.0,0.999823597601)
	(4947.0,0.999826117635)
	(5113.0,0.999828637669)
	(5135.0,0.999831157704)
	(5170.0,0.999833677738)
	(5282.0,0.999836197772)
	(5300.0,0.999838717807)
	(5305.0,0.999841237841)
	(5306.0,0.999843757875)
	(5307.0,0.999846277909)
	(5310.0,0.999848797944)
	(5530.0,0.999851317978)
	(5548.0,0.999853838012)
	(5583.0,0.999856358046)
	(5600.0,0.999858878081)
	(5681.0,0.999863918149)
	(5738.0,0.999866438184)
	(5817.0,0.999868958218)
	(5847.0,0.999871478252)
	(5848.0,0.999873998286)
	(5863.0,0.999876518321)
	(5880.0,0.999879038355)
	(6035.0,0.999881558389)
	(6079.0,0.999891638526)
	(6080.0,0.999896678595)
	(6083.0,0.999899198629)
	(6099.0,0.999901718663)
	(6108.0,0.999904238698)
	(6155.0,0.999906758732)
	(6245.0,0.9999117988)
	(6253.0,0.999926919006)
	(6258.0,0.99992943904)
	(6260.0,0.999931959075)
	(6272.0,0.999934479109)
	(6280.0,0.999936999143)
	(6342.0,0.999939519177)
	(6379.0,0.999942039212)
	(6397.0,0.999944559246)
	(6436.0,0.99994707928)
	(6454.0,0.999949599315)
	(6612.0,0.999952119349)
	(6666.0,0.999962199486)
	(6667.0,0.99996471952)
	(6700.0,0.999967239554)
	(6766.0,0.999969759589)
	(6888.0,0.999972279623)
	(6915.0,0.999974799657)
	(7142.0,0.999977319692)
	(7428.0,0.99998235976)
	(7641.0,0.999984879794)
	(7709.0,0.999987399829)
	(7778.0,0.999989919863)
	(7918.0,0.999992439897)
	(8537.0,0.999994959931)
	(8835.0,1.0)
};

% disinfo
\addplot[ no marks,dotted, ultra thick, D ] coordinates{
	(1.0,0.622807518002)
	(2.0,0.734011097909)
	(3.0,0.789776396396)
	(4.0,0.825217026055)
	(5.0,0.850539144067)
	(6.0,0.869899298588)
	(7.0,0.885372456316)
	(8.0,0.898167050736)
	(9.0,0.908757277267)
	(10.0,0.917663634627)
	(11.0,0.925068028645)
	(12.0,0.931575296196)
	(13.0,0.937332615632)
	(14.0,0.942404067414)
	(15.0,0.946824792441)
	(16.0,0.950766360982)
	(17.0,0.954368923208)
	(18.0,0.95757749395)
	(19.0,0.96048137243)
	(20.0,0.963178539743)
	(21.0,0.965702483097)
	(22.0,0.968021368974)
	(23.0,0.970096749095)
	(24.0,0.972024950865)
	(25.0,0.973651767753)
	(26.0,0.975003658788)
	(27.0,0.976245579482)
	(28.0,0.977384971437)
	(29.0,0.978323026715)
	(30.0,0.979218499492)
	(31.0,0.980043690472)
	(32.0,0.980821751307)
	(33.0,0.981553508839)
	(34.0,0.982187698701)
	(35.0,0.982768970504)
	(36.0,0.983293190025)
	(37.0,0.983754155928)
	(38.0,0.984210987608)
	(39.0,0.984617381763)
	(40.0,0.98500641218)
	(41.0,0.98536939699)
	(42.0,0.985749745539)
	(43.0,0.986093299499)
	(44.0,0.986439333993)
	(45.0,0.986826297299)
	(46.0,0.987190108953)
	(47.0,0.987535316603)
	(48.0,0.987890446389)
	(49.0,0.988186043358)
	(50.0,0.988477919527)
	(51.0,0.988746230622)
	(52.0,0.988978987396)
	(53.0,0.989205956258)
	(54.0,0.989413907693)
	(55.0,0.989613177258)
	(56.0,0.989817821314)
	(57.0,0.989991458695)
	(58.0,0.990140704157)
	(59.0,0.990296150955)
	(60.0,0.990437954816)
	(61.0,0.990569423119)
	(62.0,0.990695930353)
	(63.0,0.990824091277)
	(64.0,0.990936955574)
	(65.0,0.991059328586)
	(66.0,0.991199892179)
	(67.0,0.9913168907)
	(68.0,0.991444638202)
	(69.0,0.991583961529)
	(70.0,0.991716256676)
	(71.0,0.99185516658)
	(72.0,0.992008959689)
	(73.0,0.992157791729)
	(74.0,0.992288019765)
	(75.0,0.992406671975)
	(76.0,0.992510440981)
	(77.0,0.992606354963)
	(78.0,0.992692760231)
	(79.0,0.992765935984)
	(80.0,0.992853581519)
	(81.0,0.992925103583)
	(82.0,0.99299001089)
	(83.0,0.993048716861)
	(84.0,0.993127267105)
	(85.0,0.993196722057)
	(86.0,0.993250053538)
	(87.0,0.993317441379)
	(88.0,0.993373666816)
	(89.0,0.993445602303)
	(90.0,0.993511749876)
	(91.0,0.993572109537)
	(92.0,0.993638670533)
	(93.0,0.993734584515)
	(94.0,0.993809413957)
	(95.0,0.993888791046)
	(96.0,0.993962380221)
	(97.0,0.994036382819)
	(98.0,0.99410211697)
	(99.0,0.9941711585)
	(100.0,0.994230691317)
	(101.0,0.994286089909)
	(102.0,0.994338594546)
	(103.0,0.99440474212)
	(104.0,0.994453939377)
	(105.0,0.994503550058)
	(106.0,0.99455894865)
	(107.0,0.994608145908)
	(108.0,0.994648661297)
	(109.0,0.994693724332)
	(110.0,0.994737960521)
	(111.0,0.994776822221)
	(112.0,0.99481568392)
	(113.0,0.994851238241)
	(114.0,0.994897541543)
	(115.0,0.994944258267)
	(116.0,0.994983119966)
	(117.0,0.995030250112)
	(118.0,0.995079033948)
	(119.0,0.995130298317)
	(120.0,0.995181149264)
	(121.0,0.995237788124)
	(122.0,0.995293186717)
	(123.0,0.995336596062)
	(124.0,0.995381659097)
	(125.0,0.995429616088)
	(126.0,0.995485014681)
	(127.0,0.995529664293)
	(128.0,0.995568525992)
	(129.0,0.995591264221)
	(130.0,0.99562475143)
	(131.0,0.995655758105)
	(132.0,0.9956797366)
	(133.0,0.995707849319)
	(134.0,0.995737202305)
	(135.0,0.995756219732)
	(136.0,0.995785159296)
	(137.0,0.995817406238)
	(138.0,0.995845932379)
	(139.0,0.995872804831)
	(140.0,0.995900090705)
	(141.0,0.995941432938)
	(142.0,0.995977814104)
	(143.0,0.996018742915)
	(144.0,0.996060911993)
	(145.0,0.996094399202)
	(146.0,0.996130780368)
	(147.0,0.99617542998)
	(148.0,0.996206850077)
	(149.0,0.996242404398)
	(150.0,0.996279198986)
	(151.0,0.996311445928)
	(152.0,0.996336664691)
	(153.0,0.996366844521)
	(154.0,0.996394543817)
	(155.0,0.996416041779)
	(156.0,0.996440847119)
	(157.0,0.996466065881)
	(158.0,0.996483843042)
	(159.0,0.996509888649)
	(160.0,0.996538828212)
	(161.0,0.996560739596)
	(162.0,0.996585958358)
	(163.0,0.996606629475)
	(164.0,0.99663226166)
	(165.0,0.996656240155)
	(166.0,0.996683526029)
	(167.0,0.996717426661)
	(168.0,0.996742645423)
	(169.0,0.99677034472)
	(170.0,0.99680052455)
	(171.0,0.996825743313)
	(172.0,0.996854269454)
	(173.0,0.99687659426)
	(174.0,0.996899745911)
	(175.0,0.996920417027)
	(176.0,0.996946876057)
	(177.0,0.996968374018)
	(178.0,0.996981190111)
	(179.0,0.997002688072)
	(180.0,0.997019638388)
	(181.0,0.997041549772)
	(182.0,0.997058500087)
	(183.0,0.997073383291)
	(184.0,0.997089506762)
	(185.0,0.997102322855)
	(186.0,0.997122993971)
	(187.0,0.997141184554)
	(188.0,0.997165576472)
	(189.0,0.997187901278)
	(190.0,0.997211052929)
	(191.0,0.997232964313)
	(192.0,0.997253222007)
	(193.0,0.997274306546)
	(194.0,0.997290843439)
	(195.0,0.997312754823)
	(196.0,0.997330531984)
	(197.0,0.997350376256)
	(198.0,0.997368566838)
	(199.0,0.997385930576)
	(200.0,0.997399986936)
	(201.0,0.997413629873)
	(202.0,0.997430993611)
	(203.0,0.99744504997)
	(204.0,0.997459519752)
	(205.0,0.997471095577)
	(206.0,0.99748225798)
	(207.0,0.997500861986)
	(208.0,0.997509543855)
	(209.0,0.997523186792)
	(210.0,0.997539723685)
	(211.0,0.997553366622)
	(212.0,0.99756370218)
	(213.0,0.997574451161)
	(214.0,0.997582719608)
	(215.0,0.997595122278)
	(216.0,0.997608351793)
	(217.0,0.997624061841)
	(218.0,0.997641012157)
	(219.0,0.997654241672)
	(220.0,0.997668711454)
	(221.0,0.997681527546)
	(222.0,0.997695170483)
	(223.0,0.99770881342)
	(224.0,0.997719975823)
	(225.0,0.99772824427)
	(226.0,0.997740233517)
	(227.0,0.997748915387)
	(228.0,0.997756356989)
	(229.0,0.997762144901)
	(230.0,0.997771240193)
	(231.0,0.997777028105)
	(232.0,0.997789430775)
	(233.0,0.9977972858)
	(234.0,0.997806794513)
	(235.0,0.997818370339)
	(236.0,0.997829946164)
	(237.0,0.997839041456)
	(238.0,0.997851857548)
	(239.0,0.997862193106)
	(240.0,0.997875009199)
	(241.0,0.997885344757)
	(242.0,0.997892786359)
	(243.0,0.997902295073)
	(244.0,0.997909736675)
	(245.0,0.997918005121)
	(246.0,0.997929580947)
	(247.0,0.997939916505)
	(248.0,0.997955213132)
	(249.0,0.997967202379)
	(250.0,0.997976711093)
	(251.0,0.997981672161)
	(252.0,0.997985392962)
	(253.0,0.997989940608)
	(254.0,0.997996141943)
	(255.0,0.998000689588)
	(256.0,0.998003996967)
	(257.0,0.998011025147)
	(258.0,0.998018466749)
	(259.0,0.998024668084)
	(260.0,0.998028802307)
	(261.0,0.99803459022)
	(262.0,0.99803996471)
	(263.0,0.998044098934)
	(264.0,0.99805236738)
	(265.0,0.998061462672)
	(266.0,0.998073038497)
	(267.0,0.998078412987)
	(268.0,0.998084614322)
	(269.0,0.998089161968)
	(270.0,0.99809660357)
	(271.0,0.998105285439)
	(272.0,0.99810900624)
	(273.0,0.998113553886)
	(274.0,0.998118514954)
	(275.0,0.998120582066)
	(276.0,0.998125956556)
	(277.0,0.998131744469)
	(278.0,0.99813381158)
	(279.0,0.998137118959)
	(280.0,0.998141666605)
	(281.0,0.998148694784)
	(282.0,0.998154482697)
	(283.0,0.998157376653)
	(284.0,0.998163991411)
	(285.0,0.998173500124)
	(286.0,0.998180114882)
	(287.0,0.998184249105)
	(288.0,0.998192930974)
	(289.0,0.998200372576)
	(290.0,0.998209054445)
	(291.0,0.998214428936)
	(292.0,0.998218563159)
	(293.0,0.998223524227)
	(294.0,0.998230552407)
	(295.0,0.998233859785)
	(296.0,0.998238820853)
	(297.0,0.998243781921)
	(298.0,0.998246675878)
	(299.0,0.998251636946)
	(300.0,0.998259905392)
	(301.0,0.998266106727)
	(302.0,0.998271481218)
	(303.0,0.998289258378)
	(304.0,0.99829669998)
	(305.0,0.998302487893)
	(306.0,0.998308689228)
	(307.0,0.99831613083)
	(308.0,0.998320265053)
	(309.0,0.998325639544)
	(310.0,0.998328946922)
	(311.0,0.998331014034)
	(312.0,0.998337628791)
	(313.0,0.998345483816)
	(314.0,0.998349618039)
	(315.0,0.998355819374)
	(316.0,0.99835871333)
	(317.0,0.998360780442)
	(318.0,0.998364501243)
	(319.0,0.998369462311)
	(320.0,0.998373596535)
	(321.0,0.99837814418)
	(322.0,0.998380624714)
	(323.0,0.998384345515)
	(324.0,0.998385999205)
	(325.0,0.998389306583)
	(326.0,0.99839220054)
	(327.0,0.998398401875)
	(328.0,0.998401709253)
	(329.0,0.998405843477)
	(330.0,0.998409564278)
	(331.0,0.998411631389)
	(332.0,0.998414525346)
	(333.0,0.998418246147)
	(334.0,0.998420726681)
	(335.0,0.998424034059)
	(336.0,0.998428995127)
	(337.0,0.998437263574)
	(338.0,0.998442638064)
	(339.0,0.998445532021)
	(340.0,0.998450493089)
	(341.0,0.998455040735)
	(342.0,0.998459174958)
	(343.0,0.998463309181)
	(344.0,0.99846661656)
	(345.0,0.998468270249)
	(346.0,0.998470750783)
	(347.0,0.99847364474)
	(348.0,0.998476952118)
	(349.0,0.998479432652)
	(350.0,0.998483153453)
	(351.0,0.998486874254)
	(352.0,0.998490595055)
	(353.0,0.998492248745)
	(354.0,0.998496382968)
	(355.0,0.998502584303)
	(356.0,0.998504237992)
	(357.0,0.998506718526)
	(358.0,0.998507958793)
	(359.0,0.99850919906)
	(360.0,0.998511679594)
	(361.0,0.998517054085)
	(362.0,0.998522015153)
	(363.0,0.998526976221)
	(364.0,0.998529043332)
	(365.0,0.998531110444)
	(366.0,0.998538965468)
	(367.0,0.99854103258)
	(368.0,0.998542686269)
	(369.0,0.998544339959)
	(370.0,0.998547647338)
	(371.0,0.998552608406)
	(372.0,0.998553848673)
	(373.0,0.998555502362)
	(374.0,0.998556742629)
	(375.0,0.998558396318)
	(376.0,0.998560050008)
	(377.0,0.998562530542)
	(378.0,0.998565011076)
	(379.0,0.998566664765)
	(380.0,0.998568731877)
	(381.0,0.998573279522)
	(382.0,0.998573692945)
	(383.0,0.998577413746)
	(384.0,0.998579480857)
	(385.0,0.998586095615)
	(386.0,0.998590229838)
	(387.0,0.998592710372)
	(388.0,0.998596017751)
	(389.0,0.998599738552)
	(390.0,0.99860304593)
	(391.0,0.998607593576)
	(392.0,0.998609247265)
	(394.0,0.998612554644)
	(395.0,0.998614621756)
	(396.0,0.998622890202)
	(397.0,0.998625784159)
	(398.0,0.99862785127)
	(399.0,0.998628678115)
	(400.0,0.998631158649)
	(401.0,0.998633639183)
	(402.0,0.998636946562)
	(403.0,0.998640253941)
	(404.0,0.998643974742)
	(405.0,0.998646455276)
	(406.0,0.998647695543)
	(407.0,0.99864893581)
	(408.0,0.998651829766)
	(409.0,0.998654723722)
	(410.0,0.998655963989)
	(411.0,0.998657617679)
	(412.0,0.998659271368)
	(413.0,0.998662992169)
	(414.0,0.998664645858)
	(415.0,0.998670020349)
	(416.0,0.99867208746)
	(417.0,0.998675394839)
	(418.0,0.998679529062)
	(419.0,0.998680769329)
	(420.0,0.998682423019)
	(421.0,0.998683249863)
	(422.0,0.998685316975)
	(423.0,0.998688624354)
	(425.0,0.99869151831)
	(426.0,0.998692758577)
	(427.0,0.998694412266)
	(428.0,0.998698959912)
	(429.0,0.998701853868)
	(430.0,0.998705161247)
	(431.0,0.998708055203)
	(432.0,0.998711362582)
	(433.0,0.998712602849)
	(434.0,0.99871632365)
	(435.0,0.998717977339)
	(436.0,0.998719217606)
	(437.0,0.998720044451)
	(438.0,0.998722111563)
	(439.0,0.998723765252)
	(440.0,0.998725832364)
	(441.0,0.998728312898)
	(442.0,0.99872872632)
	(443.0,0.998732033699)
	(444.0,0.998732860544)
	(445.0,0.998734100811)
	(446.0,0.9987357545)
	(447.0,0.998739475301)
	(448.0,0.99874278268)
	(449.0,0.998746503481)
	(450.0,0.998747743748)
	(451.0,0.998749810859)
	(452.0,0.998752704816)
	(453.0,0.998754771927)
	(454.0,0.998757252461)
	(455.0,0.998758906151)
	(456.0,0.998761386685)
	(457.0,0.998763040374)
	(458.0,0.998766761175)
	(459.0,0.998768001442)
	(460.0,0.998770068554)
	(461.0,0.998771722243)
	(462.0,0.998773789355)
	(463.0,0.998775029622)
	(464.0,0.998777096733)
	(465.0,0.99877999069)
	(466.0,0.998781230957)
	(467.0,0.998783298068)
	(468.0,0.998784951758)
	(469.0,0.998786605447)
	(470.0,0.998790326248)
	(471.0,0.998791566515)
	(472.0,0.998795700738)
	(473.0,0.998796114161)
	(474.0,0.998796941005)
	(475.0,0.998799421539)
	(476.0,0.998799834962)
	(477.0,0.998802315496)
	(478.0,0.998803555763)
	(479.0,0.998805622874)
	(480.0,0.998807689986)
	(481.0,0.998810997365)
	(482.0,0.998812651054)
	(483.0,0.998814304744)
	(484.0,0.998815958433)
	(485.0,0.998817612122)
	(486.0,0.998819679234)
	(487.0,0.998821332923)
	(488.0,0.998823400035)
	(489.0,0.998824640302)
	(490.0,0.998825880569)
	(491.0,0.998828361103)
	(492.0,0.998830014792)
	(493.0,0.998831668482)
	(494.0,0.998833735593)
	(495.0,0.99883497586)
	(496.0,0.998836216127)
	(497.0,0.998837456394)
	(498.0,0.998839936928)
	(499.0,0.998842830885)
	(500.0,0.998846138263)
	(501.0,0.998848618797)
	(502.0,0.99884903222)
	(503.0,0.998849445642)
	(504.0,0.998849859064)
	(505.0,0.998851099331)
	(506.0,0.998852339598)
	(507.0,0.99885440671)
	(508.0,0.998855233555)
	(509.0,0.998856887244)
	(510.0,0.998858540933)
	(511.0,0.9988597812)
	(513.0,0.99886143489)
	(514.0,0.998862261734)
	(515.0,0.998863088579)
	(516.0,0.998863915424)
	(517.0,0.998865155691)
	(518.0,0.998866395958)
	(519.0,0.998868463069)
	(520.0,0.998870530181)
	(521.0,0.99887218387)
	(522.0,0.998872597293)
	(523.0,0.998874664404)
	(524.0,0.998877971783)
	(525.0,0.998885413385)
	(526.0,0.998887067074)
	(527.0,0.998889134186)
	(528.0,0.998889961031)
	(529.0,0.998892028142)
	(530.0,0.998894095254)
	(531.0,0.998894922099)
	(532.0,0.998895748943)
	(533.0,0.998897816055)
	(534.0,0.998899469745)
	(535.0,0.998901536856)
	(536.0,0.99890401739)
	(537.0,0.998906084502)
	(538.0,0.998907324769)
	(539.0,0.998908978458)
	(540.0,0.998909805303)
	(542.0,0.998910218725)
	(543.0,0.998911872415)
	(544.0,0.998913526104)
	(545.0,0.998914766371)
	(546.0,0.99891642006)
	(547.0,0.998917660327)
	(548.0,0.998919314017)
	(549.0,0.998920554284)
	(550.0,0.998922207973)
	(551.0,0.99892344824)
	(552.0,0.998927169041)
	(553.0,0.998930889842)
	(554.0,0.998933370376)
	(555.0,0.998935024065)
	(556.0,0.998936264332)
	(557.0,0.998937504599)
	(558.0,0.998939158289)
	(560.0,0.998940398556)
	(561.0,0.9989412254)
	(562.0,0.998942052245)
	(563.0,0.998943292512)
	(564.0,0.998945359624)
	(565.0,0.998946599891)
	(566.0,0.99894825358)
	(567.0,0.998951147536)
	(568.0,0.998952387803)
	(569.0,0.998952801226)
	(570.0,0.998956522027)
	(571.0,0.998956935449)
	(572.0,0.998959829405)
	(573.0,0.998962309939)
	(574.0,0.998964790473)
	(575.0,0.998965617318)
	(576.0,0.99896768443)
	(577.0,0.998968097852)
	(578.0,0.99897305892)
	(579.0,0.998977193143)
	(580.0,0.998978846833)
	(581.0,0.998979260255)
	(582.0,0.998980913944)
	(583.0,0.998982981056)
	(584.0,0.998984221323)
	(585.0,0.998988355547)
	(586.0,0.998989182391)
	(587.0,0.998990422658)
	(588.0,0.998990836081)
	(589.0,0.998991662925)
	(590.0,0.99899248977)
	(591.0,0.998993730037)
	(592.0,0.998996210571)
	(594.0,0.998997037416)
	(595.0,0.998999104527)
	(596.0,0.998999931372)
	(597.0,0.999000344794)
	(599.0,0.999000758217)
	(600.0,0.999003652173)
	(601.0,0.999005305862)
	(602.0,0.999006959552)
	(603.0,0.999008613241)
	(604.0,0.999009440086)
	(605.0,0.999014401154)
	(606.0,0.999016054843)
	(607.0,0.99901729511)
	(608.0,0.999019775644)
	(609.0,0.999020602489)
	(610.0,0.999021429333)
	(612.0,0.999022256178)
	(613.0,0.999023496445)
	(614.0,0.99902432329)
	(615.0,0.999025976979)
	(616.0,0.999027630668)
	(617.0,0.999028870935)
	(618.0,0.99902969778)
	(619.0,0.999032178314)
	(620.0,0.999033832003)
	(621.0,0.999037966227)
	(622.0,0.999039206494)
	(623.0,0.999041687028)
	(624.0,0.999043340717)
	(625.0,0.999044994406)
	(626.0,0.999047888363)
	(627.0,0.999048715207)
	(628.0,0.999050368897)
	(629.0,0.999052022586)
	(630.0,0.999052849431)
	(631.0,0.999053262853)
	(632.0,0.999054916542)
	(633.0,0.999055329965)
	(634.0,0.999056983654)
	(635.0,0.999057810499)
	(636.0,0.99905987761)
	(637.0,0.999061117877)
	(638.0,0.999061944722)
	(639.0,0.999064838678)
	(641.0,0.999066078945)
	(642.0,0.999068146057)
	(643.0,0.999069386324)
	(644.0,0.999070626591)
	(645.0,0.99907228028)
	(647.0,0.999076001082)
	(648.0,0.999077654771)
	(649.0,0.999080548727)
	(650.0,0.999081375572)
	(651.0,0.999083029261)
	(652.0,0.999084269528)
	(653.0,0.999085509795)
	(654.0,0.999087163485)
	(655.0,0.999087576907)
	(656.0,0.999089230596)
	(657.0,0.999092124553)
	(658.0,0.99909336482)
	(659.0,0.999096672198)
	(661.0,0.999097499043)
	(662.0,0.99909873931)
	(664.0,0.999100392999)
	(665.0,0.999103286956)
	(666.0,0.999104527223)
	(667.0,0.99910576749)
	(668.0,0.999108248024)
	(669.0,0.999109488291)
	(670.0,0.999110315135)
	(671.0,0.999111968825)
	(672.0,0.999112382247)
	(673.0,0.999112795669)
	(674.0,0.999114862781)
	(675.0,0.999116103048)
	(676.0,0.999116929893)
	(677.0,0.999117343315)
	(678.0,0.999120237271)
	(679.0,0.999120650694)
	(680.0,0.999121890961)
	(681.0,0.999122717805)
	(682.0,0.999123131228)
	(683.0,0.999123958072)
	(684.0,0.999124784917)
	(685.0,0.999126438606)
	(687.0,0.999127678873)
	(688.0,0.999128505718)
	(689.0,0.99912891914)
	(691.0,0.999129745985)
	(693.0,0.999133053364)
	(694.0,0.999134707053)
	(695.0,0.999135533898)
	(696.0,0.999136774165)
	(697.0,0.999138841276)
	(698.0,0.999140081543)
	(699.0,0.999140494966)
	(700.0,0.999141735233)
	(701.0,0.9991429755)
	(702.0,0.999145042611)
	(703.0,0.999146282878)
	(704.0,0.999147936568)
	(706.0,0.999149176835)
	(707.0,0.999150417102)
	(708.0,0.999151657369)
	(709.0,0.999152897636)
	(710.0,0.999153311058)
	(711.0,0.99915537817)
	(714.0,0.999156205014)
	(715.0,0.999157858704)
	(716.0,0.999159512393)
	(717.0,0.999160339238)
	(718.0,0.999166127151)
	(719.0,0.999167367418)
	(720.0,0.99916778084)
	(721.0,0.999169021107)
	(722.0,0.999169847952)
	(723.0,0.999170261374)
	(724.0,0.999171915063)
	(725.0,0.999173568753)
	(727.0,0.999173982175)
	(728.0,0.99917480902)
	(729.0,0.999176462709)
	(730.0,0.999178116398)
	(731.0,0.999178943243)
	(732.0,0.999180596932)
	(733.0,0.999182250622)
	(734.0,0.999183077466)
	(735.0,0.999184317733)
	(736.0,0.999185558)
	(737.0,0.999186384845)
	(738.0,0.999187625112)
	(739.0,0.999188451957)
	(740.0,0.999190105646)
	(741.0,0.999191759335)
	(742.0,0.999193826447)
	(743.0,0.999195480136)
	(744.0,0.999196720403)
	(745.0,0.999198374093)
	(746.0,0.999198787515)
	(747.0,0.999199200937)
	(748.0,0.999201268049)
	(749.0,0.999202094894)
	(750.0,0.999203335161)
	(751.0,0.999203748583)
	(752.0,0.999204575428)
	(753.0,0.999205815695)
	(755.0,0.999207469384)
	(756.0,0.999208296229)
	(757.0,0.999208709651)
	(758.0,0.999209949918)
	(759.0,0.99921201703)
	(760.0,0.999213670719)
	(761.0,0.999214910986)
	(762.0,0.999215324408)
	(763.0,0.999216151253)
	(765.0,0.99921739152)
	(766.0,0.999218218365)
	(767.0,0.999219458632)
	(768.0,0.99922276601)
	(769.0,0.999226900234)
	(771.0,0.999227727078)
	(772.0,0.999228967345)
	(773.0,0.999230621035)
	(774.0,0.999231034457)
	(775.0,0.999232274724)
	(776.0,0.999233101569)
	(777.0,0.999233928413)
	(778.0,0.999234341836)
	(779.0,0.999235582103)
	(781.0,0.999237235792)
	(782.0,0.999238889481)
	(783.0,0.999239302904)
	(784.0,0.999239716326)
	(785.0,0.999240956593)
	(786.0,0.99924219686)
	(787.0,0.999243437127)
	(788.0,0.999245090816)
	(789.0,0.999245917661)
	(790.0,0.999246744506)
	(791.0,0.999247984773)
	(792.0,0.999248811617)
	(793.0,0.999250051884)
	(794.0,0.999252532419)
	(795.0,0.999253359263)
	(797.0,0.999255012953)
	(798.0,0.999256666642)
	(799.0,0.999257080064)
	(800.0,0.999257493487)
	(801.0,0.999259147176)
	(802.0,0.999260800865)
	(803.0,0.99926162771)
	(805.0,0.999264108244)
	(806.0,0.999264935089)
	(808.0,0.999265348511)
	(809.0,0.999265761933)
	(810.0,0.999267415623)
	(811.0,0.999268242467)
	(812.0,0.999269069312)
	(814.0,0.999269482734)
	(816.0,0.999270309579)
	(817.0,0.999270723001)
	(818.0,0.999272790113)
	(819.0,0.999273203535)
	(820.0,0.999274443802)
	(821.0,0.999275684069)
	(822.0,0.999276097492)
	(823.0,0.999278991448)
	(824.0,0.999279818293)
	(826.0,0.999280645137)
	(827.0,0.999281885404)
	(828.0,0.999282712249)
	(829.0,0.999284365938)
	(830.0,0.999285606205)
	(831.0,0.99928643305)
	(832.0,0.999287673317)
	(835.0,0.999288500162)
	(836.0,0.999290567273)
	(837.0,0.999292634385)
	(838.0,0.99929346123)
	(839.0,0.999294288074)
	(840.0,0.999295114919)
	(841.0,0.999297182031)
	(842.0,0.999298008875)
	(843.0,0.99929883572)
	(844.0,0.999300902832)
	(845.0,0.999301316254)
	(846.0,0.999302143099)
	(847.0,0.999302969943)
	(848.0,0.999303383366)
	(849.0,0.999304623633)
	(850.0,0.999306277322)
	(851.0,0.999307931011)
	(852.0,0.999308757856)
	(853.0,0.999310824968)
	(854.0,0.99931123839)
	(855.0,0.999311651812)
	(856.0,0.999313305502)
	(858.0,0.999314545769)
	(859.0,0.999315372613)
	(861.0,0.999315786036)
	(862.0,0.999316199458)
	(863.0,0.99931826657)
	(864.0,0.999319506837)
	(865.0,0.999320333681)
	(867.0,0.999321573948)
	(868.0,0.999321987371)
	(869.0,0.999322400793)
	(870.0,0.999322814215)
	(871.0,0.999323227638)
	(872.0,0.99932364106)
	(873.0,0.999325294749)
	(874.0,0.999327361861)
	(875.0,0.999329428973)
	(876.0,0.99933066924)
	(877.0,0.999331496084)
	(878.0,0.999331909507)
	(879.0,0.999334390041)
	(880.0,0.999334803463)
	(881.0,0.99933604373)
	(882.0,0.999336870575)
	(883.0,0.999337697419)
	(885.0,0.999338110842)
	(886.0,0.999339351109)
	(887.0,0.999341831643)
	(888.0,0.999343898755)
	(889.0,0.999345552444)
	(890.0,0.999345965866)
	(891.0,0.999346379289)
	(892.0,0.999347206133)
	(893.0,0.9993484464)
	(894.0,0.999349686667)
	(895.0,0.999351340357)
	(896.0,0.999351753779)
	(897.0,0.999352994046)
	(898.0,0.999353407468)
	(900.0,0.999355061158)
	(901.0,0.999356301425)
	(904.0,0.999357128269)
	(905.0,0.999358781959)
	(906.0,0.999360022226)
	(908.0,0.999361262493)
	(909.0,0.999361675915)
	(910.0,0.999362089337)
	(911.0,0.999362916182)
	(913.0,0.999363743027)
	(914.0,0.999364983294)
	(915.0,0.999365396716)
	(916.0,0.999365810138)
	(917.0,0.999366223561)
	(918.0,0.999366636983)
	(919.0,0.999367463828)
	(920.0,0.99936787725)
	(921.0,0.999368704095)
	(922.0,0.999369117517)
	(923.0,0.999370771206)
	(924.0,0.999372011473)
	(925.0,0.999372424896)
	(926.0,0.999372838318)
	(928.0,0.99937325174)
	(929.0,0.999374492007)
	(931.0,0.999375318852)
	(932.0,0.999376145697)
	(934.0,0.999376559119)
	(935.0,0.999377385964)
	(936.0,0.999378212808)
	(937.0,0.999379453075)
	(938.0,0.999380693342)
	(939.0,0.999381520187)
	(940.0,0.999382347032)
	(941.0,0.999382760454)
	(943.0,0.999383173876)
	(944.0,0.999384414143)
	(946.0,0.999385240988)
	(948.0,0.99938565441)
	(950.0,0.999386067833)
	(952.0,0.999386894677)
	(954.0,0.9993873081)
	(956.0,0.999388134944)
	(957.0,0.999388548367)
	(958.0,0.999388961789)
	(959.0,0.999390202056)
	(960.0,0.999390615478)
	(961.0,0.999391028901)
	(962.0,0.999391442323)
	(963.0,0.99939268259)
	(964.0,0.999393509435)
	(965.0,0.999395576546)
	(966.0,0.999396816813)
	(967.0,0.999397643658)
	(970.0,0.999398470503)
	(971.0,0.999398883925)
	(973.0,0.999399297347)
	(974.0,0.999400537614)
	(975.0,0.999403431571)
	(976.0,0.999404258415)
	(977.0,0.99940508526)
	(978.0,0.999405912105)
	(979.0,0.999406738949)
	(981.0,0.999407152372)
	(982.0,0.999407565794)
	(984.0,0.999408392639)
	(985.0,0.999408806061)
	(986.0,0.99941045975)
	(987.0,0.999410873173)
	(988.0,0.99941211344)
	(989.0,0.999412526862)
	(990.0,0.999413767129)
	(991.0,0.999414180551)
	(993.0,0.999414593974)
	(994.0,0.999415007396)
	(995.0,0.999415420818)
	(996.0,0.999416247663)
	(997.0,0.999417074508)
	(998.0,0.999417901352)
	(999.0,0.999418314775)
	(1000.0,0.999419141619)
	(1001.0,0.999419968464)
	(1003.0,0.999420381886)
	(1004.0,0.999420795309)
	(1005.0,0.999421622153)
	(1006.0,0.999422448998)
	(1008.0,0.99942286242)
	(1010.0,0.999424102687)
	(1012.0,0.999425342954)
	(1013.0,0.999427410066)
	(1014.0,0.999428650333)
	(1015.0,0.999429477178)
	(1018.0,0.9994298906)
	(1019.0,0.999430717445)
	(1020.0,0.999431130867)
	(1021.0,0.99943154429)
	(1022.0,0.999433197979)
	(1024.0,0.999433611401)
	(1025.0,0.999434024824)
	(1027.0,0.999434438246)
	(1028.0,0.999435678513)
	(1029.0,0.99943691878)
	(1031.0,0.999437332202)
	(1032.0,0.999438159047)
	(1033.0,0.999439399314)
	(1034.0,0.999440226159)
	(1037.0,0.999440639581)
	(1038.0,0.999441466426)
	(1039.0,0.999444773804)
	(1042.0,0.999446014071)
	(1043.0,0.999448908028)
	(1046.0,0.99944932145)
	(1047.0,0.999449734872)
	(1048.0,0.999450561717)
	(1049.0,0.999450975139)
	(1050.0,0.999451388562)
	(1051.0,0.999451801984)
	(1052.0,0.999452628829)
	(1053.0,0.999453042251)
	(1054.0,0.999453455673)
	(1055.0,0.999454282518)
	(1056.0,0.999455936207)
	(1057.0,0.999458416741)
	(1058.0,0.999459243586)
	(1059.0,0.999459657008)
	(1060.0,0.999460070431)
	(1061.0,0.999461310698)
	(1062.0,0.99946172412)
	(1063.0,0.999462550965)
	(1064.0,0.999462964387)
	(1065.0,0.999465031499)
	(1066.0,0.999466271766)
	(1067.0,0.99946709861)
	(1068.0,0.999467512033)
	(1070.0,0.999469165722)
	(1071.0,0.999469579144)
	(1072.0,0.999469992567)
	(1073.0,0.999470405989)
	(1074.0,0.999471232834)
	(1075.0,0.999471646256)
	(1076.0,0.999472059678)
	(1077.0,0.999472473101)
	(1078.0,0.999472886523)
	(1079.0,0.999473713368)
	(1080.0,0.999474540212)
	(1081.0,0.999475367057)
	(1083.0,0.999476193902)
	(1084.0,0.999477020746)
	(1086.0,0.999477434169)
	(1087.0,0.999479087858)
	(1088.0,0.999479914703)
	(1089.0,0.999480741547)
	(1090.0,0.999482808659)
	(1091.0,0.999483635504)
	(1092.0,0.999484048926)
	(1093.0,0.999484462348)
	(1096.0,0.999485289193)
	(1097.0,0.999486116038)
	(1098.0,0.99948652946)
	(1099.0,0.999486942882)
	(1100.0,0.999487769727)
	(1101.0,0.999488183149)
	(1102.0,0.999489009994)
	(1103.0,0.999490250261)
	(1108.0,0.999491490528)
	(1109.0,0.99949190395)
	(1111.0,0.999492317373)
	(1112.0,0.999492730795)
	(1113.0,0.999493144217)
	(1114.0,0.99949355764)
	(1116.0,0.999493971062)
	(1120.0,0.999494384484)
	(1123.0,0.999495211329)
	(1125.0,0.999497278441)
	(1126.0,0.999497691863)
	(1131.0,0.999498105285)
	(1134.0,0.99949893213)
	(1135.0,0.999499345552)
	(1136.0,0.999501412664)
	(1137.0,0.999503066353)
	(1138.0,0.999503479776)
	(1142.0,0.999503893198)
	(1144.0,0.99950430662)
	(1145.0,0.99950596031)
	(1146.0,0.999506373732)
	(1147.0,0.999506787154)
	(1151.0,0.999507200577)
	(1154.0,0.999508027421)
	(1155.0,0.999508854266)
	(1156.0,0.999509267688)
	(1157.0,0.999510094533)
	(1158.0,0.999510507955)
	(1159.0,0.999510921378)
	(1160.0,0.9995113348)
	(1162.0,0.999512161645)
	(1163.0,0.999512988489)
	(1164.0,0.999513401912)
	(1165.0,0.999514642179)
	(1166.0,0.999516295868)
	(1168.0,0.999516709291)
	(1169.0,0.999517536135)
	(1170.0,0.99951836298)
	(1171.0,0.999519189825)
	(1172.0,0.999520016669)
	(1175.0,0.999520843514)
	(1176.0,0.999521256936)
	(1177.0,0.999522083781)
	(1178.0,0.999522497203)
	(1179.0,0.999522910626)
	(1180.0,0.99952373747)
	(1183.0,0.999524150893)
	(1184.0,0.999524564315)
	(1185.0,0.999524977737)
	(1186.0,0.99952539116)
	(1187.0,0.999527871694)
	(1188.0,0.999531592495)
	(1189.0,0.999532832762)
	(1190.0,0.999534073029)
	(1191.0,0.999534486451)
	(1192.0,0.999535726718)
	(1193.0,0.999536553563)
	(1194.0,0.999536966985)
	(1195.0,0.99953779383)
	(1197.0,0.999538207252)
	(1199.0,0.999539034097)
	(1200.0,0.999539447519)
	(1201.0,0.999540274364)
	(1202.0,0.999540687786)
	(1203.0,0.999541514631)
	(1204.0,0.99954316832)
	(1205.0,0.999543581742)
	(1207.0,0.999544408587)
	(1208.0,0.999544822009)
	(1212.0,0.999545235432)
	(1215.0,0.999545648854)
	(1216.0,0.999546062276)
	(1220.0,0.999546475699)
	(1223.0,0.999547715966)
	(1224.0,0.999548129388)
	(1226.0,0.99954854281)
	(1227.0,0.999549369655)
	(1230.0,0.9995501965)
	(1231.0,0.999550609922)
	(1234.0,0.999551023344)
	(1236.0,0.999551436767)
	(1238.0,0.999551850189)
	(1239.0,0.999552263611)
	(1240.0,0.999552677034)
	(1241.0,0.999553917301)
	(1242.0,0.999554744145)
	(1243.0,0.999555157568)
	(1245.0,0.999555984412)
	(1246.0,0.999556811257)
	(1247.0,0.999557638102)
	(1248.0,0.999558051524)
	(1249.0,0.999558878369)
	(1251.0,0.999559705213)
	(1255.0,0.99956259917)
	(1256.0,0.999566319971)
	(1257.0,0.999566733393)
	(1259.0,0.999567146815)
	(1260.0,0.999567560238)
	(1262.0,0.999568387082)
	(1265.0,0.999568800505)
	(1267.0,0.999569213927)
	(1268.0,0.999569627349)
	(1269.0,0.999570040772)
	(1270.0,0.999571281039)
	(1276.0,0.999573761573)
	(1277.0,0.99957500184)
	(1278.0,0.999575415262)
	(1279.0,0.999575828684)
	(1280.0,0.999576242107)
	(1281.0,0.999576655529)
	(1282.0,0.999577068951)
	(1284.0,0.999577482374)
	(1285.0,0.999578722641)
	(1287.0,0.999579962908)
	(1288.0,0.99958037633)
	(1289.0,0.999581203175)
	(1291.0,0.999582030019)
	(1292.0,0.999582856864)
	(1294.0,0.999583270286)
	(1297.0,0.999584097131)
	(1298.0,0.999584510553)
	(1299.0,0.999585337398)
	(1301.0,0.999586164243)
	(1304.0,0.999586577665)
	(1305.0,0.99958740451)
	(1306.0,0.999587817932)
	(1307.0,0.999588644777)
	(1309.0,0.999589471621)
	(1310.0,0.999590298466)
	(1311.0,0.999590711888)
	(1314.0,0.999591952155)
	(1315.0,0.999592779)
	(1316.0,0.999593192422)
	(1317.0,0.999593605845)
	(1318.0,0.999594019267)
	(1320.0,0.999594432689)
	(1321.0,0.999595259534)
	(1323.0,0.999595672956)
	(1325.0,0.999596499801)
	(1326.0,0.99959815349)
	(1327.0,0.999598566913)
	(1328.0,0.999598980335)
	(1329.0,0.999599393757)
	(1331.0,0.999601047447)
	(1336.0,0.999601460869)
	(1340.0,0.999602287714)
	(1341.0,0.999603527981)
	(1342.0,0.999603941403)
	(1343.0,0.999604354825)
	(1344.0,0.99960518167)
	(1346.0,0.999605595093)
	(1347.0,0.999606421937)
	(1349.0,0.99960683536)
	(1351.0,0.999607248782)
	(1352.0,0.999607662204)
	(1354.0,0.999608489049)
	(1355.0,0.999608902471)
	(1357.0,0.999609315894)
	(1360.0,0.999610142738)
	(1363.0,0.999610556161)
	(1366.0,0.999611796428)
	(1368.0,0.999612623272)
	(1370.0,0.999613450117)
	(1372.0,0.999613863539)
	(1376.0,0.999614276962)
	(1377.0,0.999614690384)
	(1380.0,0.999616344073)
	(1381.0,0.999617170918)
	(1384.0,0.999618411185)
	(1385.0,0.999618824607)
	(1386.0,0.99961923803)
	(1388.0,0.999619651452)
	(1389.0,0.999620064874)
	(1390.0,0.999620891719)
	(1391.0,0.999621718564)
	(1392.0,0.999622131986)
	(1393.0,0.999622545408)
	(1394.0,0.999622958831)
	(1396.0,0.999623785675)
	(1399.0,0.999624199098)
	(1400.0,0.99962461252)
	(1401.0,0.999625439365)
	(1403.0,0.999625852787)
	(1404.0,0.999628746743)
	(1405.0,0.999629573588)
	(1406.0,0.999630813855)
	(1407.0,0.999631227277)
	(1411.0,0.999632054122)
	(1412.0,0.999632467544)
	(1413.0,0.999633294389)
	(1416.0,0.999633707811)
	(1420.0,0.999634534656)
	(1423.0,0.999635361501)
	(1424.0,0.999635774923)
	(1425.0,0.999636188345)
	(1426.0,0.999636601768)
	(1427.0,0.99963701519)
	(1428.0,0.999637428612)
	(1431.0,0.999638255457)
	(1432.0,0.999638668879)
	(1438.0,0.999639082302)
	(1441.0,0.999639495724)
	(1442.0,0.999639909146)
	(1443.0,0.999640322569)
	(1444.0,0.999640735991)
	(1445.0,0.999641149413)
	(1446.0,0.999641562836)
	(1447.0,0.999642803103)
	(1449.0,0.999643216525)
	(1451.0,0.999643629947)
	(1452.0,0.999644456792)
	(1454.0,0.999645283637)
	(1459.0,0.999646110481)
	(1461.0,0.999646523904)
	(1463.0,0.999646937326)
	(1464.0,0.999647350748)
	(1469.0,0.999647764171)
	(1470.0,0.999648177593)
	(1477.0,0.999648591015)
	(1483.0,0.99964941786)
	(1484.0,0.999649831282)
	(1488.0,0.999650244705)
	(1489.0,0.999650658127)
	(1490.0,0.999651071549)
	(1492.0,0.999651898394)
	(1493.0,0.999652311816)
	(1494.0,0.999652725239)
	(1497.0,0.999653552083)
	(1501.0,0.999654378928)
	(1503.0,0.99965479235)
	(1504.0,0.999655205773)
	(1505.0,0.999655619195)
	(1509.0,0.999656032617)
	(1512.0,0.99965644604)
	(1513.0,0.999656859462)
	(1521.0,0.999657272884)
	(1526.0,0.999657686307)
	(1527.0,0.999658513151)
	(1532.0,0.999658926574)
	(1533.0,0.999659339996)
	(1535.0,0.999659753418)
	(1538.0,0.999660166841)
	(1541.0,0.999660993685)
	(1542.0,0.999663060797)
	(1543.0,0.999664301064)
	(1544.0,0.999664714486)
	(1546.0,0.999665127909)
	(1547.0,0.999665954753)
	(1549.0,0.999666368176)
	(1551.0,0.999666781598)
	(1553.0,0.99966719502)
	(1554.0,0.999668021865)
	(1557.0,0.999668435287)
	(1560.0,0.99966884871)
	(1561.0,0.999669262132)
	(1562.0,0.999669675554)
	(1565.0,0.999670088977)
	(1568.0,0.999670502399)
	(1571.0,0.999670915821)
	(1572.0,0.999671329244)
	(1573.0,0.999671742666)
	(1574.0,0.999672156088)
	(1575.0,0.999672982933)
	(1578.0,0.999673396355)
	(1582.0,0.9996742232)
	(1587.0,0.999674636622)
	(1594.0,0.999675050045)
	(1610.0,0.999675463467)
	(1613.0,0.999675876889)
	(1614.0,0.999677117156)
	(1622.0,0.999680424535)
	(1623.0,0.999680837957)
	(1624.0,0.99968125138)
	(1625.0,0.999681664802)
	(1627.0,0.999682078224)
	(1633.0,0.999682905069)
	(1638.0,0.999683318491)
	(1642.0,0.999683731914)
	(1648.0,0.999684972181)
	(1649.0,0.999685385603)
	(1657.0,0.999685799025)
	(1663.0,0.999686212448)
	(1665.0,0.99968662587)
	(1681.0,0.999687039292)
	(1683.0,0.999687452715)
	(1685.0,0.999687866137)
	(1688.0,0.999688279559)
	(1691.0,0.999688692982)
	(1692.0,0.999689106404)
	(1696.0,0.999689519826)
	(1697.0,0.999689933249)
	(1700.0,0.999690346671)
	(1704.0,0.999690760093)
	(1709.0,0.999691173516)
	(1712.0,0.999691586938)
	(1714.0,0.99969200036)
	(1721.0,0.999692413783)
	(1724.0,0.999692827205)
	(1727.0,0.999693240628)
	(1731.0,0.99969365405)
	(1738.0,0.999694067472)
	(1744.0,0.999694480895)
	(1746.0,0.999694894317)
	(1752.0,0.999695307739)
	(1754.0,0.999696134584)
	(1755.0,0.999696548006)
	(1758.0,0.999696961429)
	(1761.0,0.999697374851)
	(1763.0,0.999697788273)
	(1764.0,0.999698201696)
	(1765.0,0.999698615118)
	(1767.0,0.99969902854)
	(1768.0,0.999699441963)
	(1771.0,0.999699855385)
	(1776.0,0.999700268807)
	(1779.0,0.999701509074)
	(1784.0,0.999701922497)
	(1792.0,0.999702335919)
	(1793.0,0.999702749341)
	(1794.0,0.999703576186)
	(1795.0,0.999704816453)
	(1796.0,0.999705229875)
	(1797.0,0.999705643298)
	(1800.0,0.99970605672)
	(1804.0,0.999706470142)
	(1810.0,0.999706883565)
	(1813.0,0.999707296987)
	(1818.0,0.999708123832)
	(1819.0,0.999708950676)
	(1826.0,0.999709777521)
	(1836.0,0.999710190943)
	(1837.0,0.999710604366)
	(1840.0,0.999711017788)
	(1844.0,0.99971143121)
	(1845.0,0.999712671477)
	(1847.0,0.9997130849)
	(1849.0,0.999714325167)
	(1851.0,0.999714738589)
	(1853.0,0.999715152011)
	(1857.0,0.999715978856)
	(1868.0,0.999716392278)
	(1871.0,0.999716805701)
	(1872.0,0.999717632545)
	(1874.0,0.999718045968)
	(1875.0,0.99971845939)
	(1890.0,0.999718872812)
	(1891.0,0.999719699657)
	(1899.0,0.999720526502)
	(1906.0,0.999720939924)
	(1909.0,0.999721353346)
	(1922.0,0.999721766769)
	(1923.0,0.999722180191)
	(1929.0,0.999722593613)
	(1934.0,0.999723420458)
	(1947.0,0.999724247303)
	(1948.0,0.999725074147)
	(1954.0,0.99972548757)
	(1960.0,0.999725900992)
	(1963.0,0.999726314414)
	(1964.0,0.999726727837)
	(1966.0,0.999727554681)
	(1972.0,0.999727968104)
	(1973.0,0.999728381526)
	(1974.0,0.999728794948)
	(1977.0,0.999729208371)
	(1981.0,0.999729621793)
	(1985.0,0.999730448638)
	(1993.0,0.99973086206)
	(1998.0,0.999731688905)
	(2009.0,0.999732102327)
	(2013.0,0.999732515749)
	(2017.0,0.999733342594)
	(2018.0,0.999733756016)
	(2019.0,0.999734582861)
	(2021.0,0.999734996283)
	(2025.0,0.999735409706)
	(2026.0,0.999736649973)
	(2030.0,0.999737063395)
	(2035.0,0.99973789024)
	(2040.0,0.999738303662)
	(2044.0,0.999738717084)
	(2046.0,0.999739130507)
	(2053.0,0.999739957351)
	(2057.0,0.999740784196)
	(2060.0,0.999741197618)
	(2061.0,0.999741611041)
	(2065.0,0.999742437885)
	(2070.0,0.999742851308)
	(2076.0,0.999743678152)
	(2080.0,0.999744091575)
	(2082.0,0.999744504997)
	(2089.0,0.999744918419)
	(2096.0,0.999745331842)
	(2100.0,0.999745745264)
	(2106.0,0.999746158686)
	(2114.0,0.999746572109)
	(2118.0,0.999747398953)
	(2119.0,0.999747812376)
	(2123.0,0.999748225798)
	(2124.0,0.99974863922)
	(2127.0,0.999749052643)
	(2135.0,0.999749466065)
	(2143.0,0.999749879487)
	(2144.0,0.99975029291)
	(2145.0,0.999750706332)
	(2150.0,0.999751119754)
	(2160.0,0.999751533177)
	(2161.0,0.999752360021)
	(2164.0,0.999753186866)
	(2177.0,0.999753600288)
	(2178.0,0.999754013711)
	(2183.0,0.999754427133)
	(2187.0,0.999754840555)
	(2190.0,0.999755253978)
	(2199.0,0.9997556674)
	(2212.0,0.999756080822)
	(2214.0,0.999756494245)
	(2220.0,0.999756907667)
	(2223.0,0.999757321089)
	(2225.0,0.999757734512)
	(2226.0,0.999758147934)
	(2230.0,0.999758561356)
	(2242.0,0.999758974779)
	(2250.0,0.999759801623)
	(2257.0,0.999760215046)
	(2260.0,0.99976104189)
	(2276.0,0.999761455313)
	(2279.0,0.999762282157)
	(2285.0,0.99976269558)
	(2290.0,0.999763522424)
	(2298.0,0.999763935847)
	(2299.0,0.999764349269)
	(2301.0,0.999764762691)
	(2309.0,0.999765176114)
	(2314.0,0.999765589536)
	(2315.0,0.999766002958)
	(2317.0,0.999766416381)
	(2321.0,0.999766829803)
	(2325.0,0.999767243225)
	(2339.0,0.999767656648)
	(2359.0,0.99976807007)
	(2367.0,0.999768483492)
	(2377.0,0.999768896915)
	(2378.0,0.999769723759)
	(2379.0,0.999770550604)
	(2395.0,0.999770964026)
	(2396.0,0.999771377449)
	(2398.0,0.999771790871)
	(2406.0,0.999772204293)
	(2407.0,0.999773031138)
	(2408.0,0.99977344456)
	(2409.0,0.999774684827)
	(2410.0,0.99977509825)
	(2411.0,0.999776751939)
	(2412.0,0.999778819051)
	(2413.0,0.999780059318)
	(2414.0,0.999781713007)
	(2415.0,0.999782953274)
	(2416.0,0.999784606964)
	(2417.0,0.999787087498)
	(2419.0,0.999788327765)
	(2420.0,0.999789981454)
	(2422.0,0.999790394876)
	(2429.0,0.999790808299)
	(2430.0,0.999791221721)
	(2433.0,0.999792461988)
	(2434.0,0.999794115677)
	(2435.0,0.999795769367)
	(2436.0,0.999797423056)
	(2437.0,0.999799490168)
	(2438.0,0.999803210969)
	(2439.0,0.99980527808)
	(2440.0,0.999806518347)
	(2447.0,0.99980693177)
	(2451.0,0.999807345192)
	(2452.0,0.999808172037)
	(2453.0,0.999808585459)
	(2473.0,0.999808998881)
	(2481.0,0.999809412304)
	(2495.0,0.999809825726)
	(2503.0,0.999810239148)
	(2510.0,0.999810652571)
	(2516.0,0.999811065993)
	(2517.0,0.999811479415)
	(2519.0,0.999811892838)
	(2533.0,0.999812719682)
	(2534.0,0.999813133105)
	(2541.0,0.999813546527)
	(2543.0,0.999813959949)
	(2549.0,0.999814373372)
	(2555.0,0.999814786794)
	(2557.0,0.999815200216)
	(2559.0,0.999815613639)
	(2560.0,0.999816440483)
	(2563.0,0.999816853906)
	(2565.0,0.999817267328)
	(2566.0,0.99981768075)
	(2567.0,0.999818094173)
	(2571.0,0.999818507595)
	(2575.0,0.999818921017)
	(2580.0,0.99981933444)
	(2585.0,0.999819747862)
	(2608.0,0.999820988129)
	(2621.0,0.999821401551)
	(2622.0,0.999821814974)
	(2626.0,0.999822228396)
	(2643.0,0.999822641818)
	(2644.0,0.999823055241)
	(2645.0,0.999823468663)
	(2663.0,0.999823882085)
	(2706.0,0.999824295508)
	(2711.0,0.99982470893)
	(2727.0,0.999825122352)
	(2731.0,0.999825535775)
	(2733.0,0.999825949197)
	(2736.0,0.999826362619)
	(2739.0,0.999827189464)
	(2745.0,0.999828016309)
	(2746.0,0.999828429731)
	(2756.0,0.999829256576)
	(2759.0,0.999829669998)
	(2762.0,0.99983008342)
	(2770.0,0.999830496843)
	(2784.0,0.999830910265)
	(2790.0,0.999831323687)
	(2793.0,0.99983173711)
	(2811.0,0.999832563954)
	(2821.0,0.999833390799)
	(2824.0,0.999833804221)
	(2848.0,0.999834217644)
	(2850.0,0.999834631066)
	(2851.0,0.999836698178)
	(2855.0,0.9998371116)
	(2860.0,0.999837525022)
	(2862.0,0.999837938445)
	(2863.0,0.999838351867)
	(2865.0,0.999838765289)
	(2868.0,0.999839178712)
	(2872.0,0.999839592134)
	(2876.0,0.999840418979)
	(2880.0,0.999840832401)
	(2889.0,0.999841245823)
	(2891.0,0.999841659246)
	(2893.0,0.99984248609)
	(2902.0,0.999842899513)
	(2903.0,0.999843312935)
	(2910.0,0.999843726357)
	(2927.0,0.99984413978)
	(2930.0,0.999844553202)
	(2932.0,0.999847033736)
	(2933.0,0.999848274003)
	(2934.0,0.999848687425)
	(2935.0,0.999849927692)
	(2941.0,0.999850341115)
	(2945.0,0.999850754537)
	(2951.0,0.999851167959)
	(2970.0,0.999851581382)
	(2988.0,0.999852408226)
	(3000.0,0.999852821649)
	(3009.0,0.999853235071)
	(3014.0,0.999853648493)
	(3016.0,0.999854061916)
	(3018.0,0.999854475338)
	(3023.0,0.99985488876)
	(3046.0,0.999855302183)
	(3065.0,0.999855715605)
	(3088.0,0.99985654245)
	(3089.0,0.999857369294)
	(3090.0,0.999859436406)
	(3091.0,0.999860676673)
	(3092.0,0.99986191694)
	(3093.0,0.999863984052)
	(3094.0,0.999865637741)
	(3095.0,0.999866464586)
	(3096.0,0.999867704853)
	(3097.0,0.999868531697)
	(3098.0,0.99986894512)
	(3099.0,0.999869358542)
	(3102.0,0.999869771965)
	(3103.0,0.999870598809)
	(3108.0,0.999871012232)
	(3109.0,0.999871839076)
	(3112.0,0.999872665921)
	(3114.0,0.999873906188)
	(3115.0,0.999874733033)
	(3116.0,0.9998759733)
	(3117.0,0.999876800144)
	(3118.0,0.999878453834)
	(3119.0,0.999879694101)
	(3129.0,0.999880520945)
	(3131.0,0.99988134779)
	(3132.0,0.999883414902)
	(3134.0,0.999884655169)
	(3135.0,0.99988672228)
	(3136.0,0.999888789392)
	(3137.0,0.999889202814)
	(3138.0,0.999889616237)
	(3139.0,0.999890029659)
	(3140.0,0.999890856504)
	(3141.0,0.999891683348)
	(3142.0,0.999892923615)
	(3143.0,0.99989375046)
	(3144.0,0.999894577305)
	(3145.0,0.999895817572)
	(3146.0,0.999897057839)
	(3147.0,0.999899951795)
	(3148.0,0.999900365217)
	(3154.0,0.99990077864)
	(3162.0,0.999901192062)
	(3165.0,0.999901605484)
	(3169.0,0.999902018907)
	(3174.0,0.999902432329)
	(3185.0,0.999903259174)
	(3211.0,0.999903672596)
	(3220.0,0.999904086018)
	(3222.0,0.999904499441)
	(3229.0,0.999904912863)
	(3262.0,0.999905326285)
	(3265.0,0.999905739708)
	(3271.0,0.99990615313)
	(3272.0,0.999906566552)
	(3281.0,0.999907393397)
	(3290.0,0.999907806819)
	(3293.0,0.999908220242)
	(3294.0,0.999910700776)
	(3295.0,0.999911941043)
	(3296.0,0.99991318131)
	(3297.0,0.999915248421)
	(3298.0,0.999916488688)
	(3299.0,0.999918142378)
	(3300.0,0.999919382645)
	(3301.0,0.999921449756)
	(3309.0,0.999921863179)
	(3312.0,0.999922276601)
	(3341.0,0.999922690023)
	(3343.0,0.99992393029)
	(3344.0,0.999924343713)
	(3345.0,0.999925170557)
	(3346.0,0.999925997402)
	(3347.0,0.999927237669)
	(3348.0,0.999928477936)
	(3349.0,0.999929304781)
	(3350.0,0.99993095847)
	(3355.0,0.999931371892)
	(3359.0,0.999931785315)
	(3367.0,0.999932198737)
	(3371.0,0.999933025582)
	(3375.0,0.999933439004)
	(3466.0,0.999933852426)
	(3468.0,0.999934265849)
	(3522.0,0.999934679271)
	(3538.0,0.999935092693)
	(3554.0,0.999935506116)
	(3578.0,0.999935919538)
	(3583.0,0.99993633296)
	(3584.0,0.999936746383)
	(3588.0,0.999937159805)
	(3602.0,0.999937573227)
	(3662.0,0.99993798665)
	(3672.0,0.999938400072)
	(3684.0,0.999938813494)
	(3686.0,0.999939640339)
	(3687.0,0.999940880606)
	(3702.0,0.999941294028)
	(3707.0,0.999941707451)
	(3738.0,0.999942120873)
	(3743.0,0.999942534295)
	(3752.0,0.999942947718)
	(3775.0,0.99994336114)
	(3787.0,0.999944601407)
	(3788.0,0.999945014829)
	(3790.0,0.999945428252)
	(3810.0,0.999945841674)
	(3820.0,0.999946255096)
	(3849.0,0.999946668519)
	(3857.0,0.999947081941)
	(3881.0,0.999947495363)
	(3893.0,0.999947908786)
	(3931.0,0.999948322208)
	(3950.0,0.99994873563)
	(3977.0,0.999949149053)
	(3982.0,0.999949562475)
	(3986.0,0.999949975897)
	(4001.0,0.99995038932)
	(4014.0,0.999950802742)
	(4027.0,0.999951216164)
	(4035.0,0.999951629587)
	(4054.0,0.999952043009)
	(4067.0,0.999952456431)
	(4068.0,0.999952869854)
	(4088.0,0.999953283276)
	(4089.0,0.999953696698)
	(4100.0,0.999954110121)
	(4101.0,0.999954523543)
	(4106.0,0.999954936965)
	(4130.0,0.999955350388)
	(4153.0,0.99995576381)
	(4194.0,0.999956177232)
	(4207.0,0.999957004077)
	(4208.0,0.9999574175)
	(4209.0,0.999958244344)
	(4212.0,0.999958657767)
	(4223.0,0.999962378568)
	(4224.0,0.999964032257)
	(4226.0,0.999965272524)
	(4228.0,0.999965685946)
	(4238.0,0.999966099369)
	(4257.0,0.999966512791)
	(4276.0,0.999966926213)
	(4280.0,0.999967339636)
	(4282.0,0.999967753058)
	(4291.0,0.99996816648)
	(4301.0,0.999968579903)
	(4338.0,0.999968993325)
	(4353.0,0.999969406747)
	(4357.0,0.999970233592)
	(4359.0,0.999970647014)
	(4362.0,0.999971060437)
	(4371.0,0.999971473859)
	(4374.0,0.999971887281)
	(4469.0,0.999972714126)
	(4485.0,0.999973127548)
	(4487.0,0.999973540971)
	(4489.0,0.999973954393)
	(4491.0,0.999974367815)
	(4568.0,0.999974781238)
	(4571.0,0.99997519466)
	(4618.0,0.999975608082)
	(4660.0,0.999976021505)
	(4686.0,0.999976434927)
	(4709.0,0.999976848349)
	(4735.0,0.999977261772)
	(4736.0,0.999977675194)
	(4772.0,0.999978088616)
	(4852.0,0.999978502039)
	(4920.0,0.999979328883)
	(4950.0,0.999979742306)
	(4976.0,0.999980155728)
	(4997.0,0.99998056915)
	(5000.0,0.999981395995)
	(5030.0,0.999981809417)
	(5031.0,0.99998222284)
	(5032.0,0.999982636262)
	(5050.0,0.999983049684)
	(5101.0,0.999983463107)
	(5128.0,0.999983876529)
	(5184.0,0.999984289951)
	(5237.0,0.999984703374)
	(5241.0,0.999985116796)
	(5260.0,0.999985530218)
	(5264.0,0.999985943641)
	(5270.0,0.999986357063)
	(5303.0,0.999986770485)
	(5367.0,0.999987183908)
	(5412.0,0.99998759733)
	(5424.0,0.999988010752)
	(5568.0,0.999988424175)
	(5578.0,0.999988837597)
	(5642.0,0.999989251019)
	(5709.0,0.999989664442)
	(5731.0,0.999990077864)
	(5837.0,0.999990491286)
	(5976.0,0.999990904709)
	(6005.0,0.999991318131)
	(6043.0,0.999991731553)
	(6328.0,0.999992144976)
	(6370.0,0.999992558398)
	(6474.0,0.99999297182)
	(6611.0,0.999993385243)
	(6625.0,0.999993798665)
	(6741.0,0.999994212087)
	(6794.0,0.99999462551)
	(7084.0,0.999995038932)
	(7118.0,0.999995452354)
	(7344.0,0.999995865777)
	(7406.0,0.999996279199)
	(7409.0,0.999996692621)
	(7447.0,0.999997106044)
	(7490.0,0.999997519466)
	(7659.0,0.999997932888)
	(7994.0,0.999998346311)
	(8032.0,0.999998759733)
	(8221.0,0.999999173155)
	(8472.0,0.999999586578)
	(8796.0,1.0)
};
\addplot[no marks, solid] coordinates{ 
	(0,1) (24,1) (24,0.25) (0,0.25)
};
\end{axis}
\tiny
\begin{axis}[ width =2in,%1.5in,
height=1.6in,%1.2in,%width =2in, height=1.5in,
anchor=south east,at={(big one.south east)}, yshift =12,%8,%12, %
xshift  =-2.5,
%axis lines =left, 
xmin=1,xmax=24,ymin=0.25,ymax=1,
xtick= {1,6,12,18,24},
ytick = {0.25,0.5,0.75,1},%{0.4,0.6,0.8,1},
yticklabels={25,50,75,100},%{40,60,80,100},
]

% verified
\addplot[ no marks, V,solid, ultra thick ] coordinates{
	(0.0,1.20467711256e-05)
	(1.0,0.689123495466)
	(2.0,0.771858866207)
	(3.0,0.815101832283)
	(4.0,0.843052812427)
	(5.0,0.863266367701)
	(6.0,0.878883925345)
	(7.0,0.891146920567)
	(8.0,0.901250763734)
	(9.0,0.909993630656)
	(10.0,0.917704490851)
	(11.0,0.924291603524)
	(12.0,0.930116371809)
	(13.0,0.935123195224)
	(14.0,0.939567218203)
	(15.0,0.943488287758)
	(16.0,0.946915439698)
	(17.0,0.950081269371)
	(18.0,0.952936971911)
	(19.0,0.955578921487)
	(20.0,0.95804511176)
	(21.0,0.960279324466)
	(22.0,0.962481721342)
	(23.0,0.964611219807)
	(24.0,0.966687897814)
	(25.0,0.968458155386)
	(26.0,0.969862685343)
	(27.0,0.971056860142)
	(28.0,0.972156514122)
	(29.0,0.973120564703)
	(30.0,0.973963220899)
};

% clickbait
\addplot[ no marks,loosely dashdotdotted, ultra thick,CB ] coordinates{
	(1.0,0.537286677183)
	(2.0,0.63745876954)
	(3.0,0.68765237344)
	(4.0,0.724580524882)
	(5.0,0.751756776137)
	(6.0,0.772981500072)
	(7.0,0.790477556289)
	(8.0,0.806324394091)
	(9.0,0.818227448731)
	(10.0,0.845690520579)
	(11.0,0.85709163918)
	(12.0,0.86619819303)
	(13.0,0.874372579951)
	(14.0,0.882116735982)
	(15.0,0.888211673598)
	(16.0,0.895382188441)
	(17.0,0.899899612792)
	(18.0,0.904775562885)
	(19.0,0.909221282088)
	(20.0,0.915101104259)
	(21.0,0.919905349204)
	(22.0,0.923562311774)
	(23.0,0.927936325828)
	(24.0,0.931736698695)
	(25.0,0.935537071562)
	(26.0,0.939050623835)
	(27.0,0.9406281371)
	(28.0,0.942564176108)
	(29.0,0.944858740858)
	(30.0,0.946651369568)
};

% conspiracy
\addplot[ no marks,dashed,CS,thick ] coordinates{
	(0.0,1.04472466282e-05)
	(1.0,0.630167469363)
	(2.0,0.729040211452)
	(3.0,0.782258485776)
	(4.0,0.818134330697)
	(5.0,0.845119568738)
	(6.0,0.866912525204)
	(7.0,0.882813234572)
	(8.0,0.89685433404)
	(9.0,0.908283621851)
	(10.0,0.91783240527)
	(11.0,0.926158860832)
	(12.0,0.932740626208)
	(13.0,0.938737345773)
	(14.0,0.94388783836)
	(15.0,0.948683124563)
	(16.0,0.953008284667)
	(17.0,0.956320061848)
	(18.0,0.959767653235)
	(19.0,0.962922721717)
	(20.0,0.965816609033)
	(21.0,0.96833439547)
	(22.0,0.970705920455)
	(23.0,0.972586424848)
	(24.0,0.974874371859)
	(25.0,0.9764519061)
	(26.0,0.977757811929)
	(27.0,0.978593591659)
	(28.0,0.979533843855)
	(29.0,0.980317387353)
	(30.0,0.981017352877)
};

% propaganda
\addplot[ no marks,dashdotted, ultra thick,P ] coordinates{
	(0.0,6.04808225392e-05)
	(1.0,0.341404163097)
	(2.0,0.461887001663)
	(3.0,0.521256489088)
	(4.0,0.566294541606)
	(5.0,0.601884985636)
	(6.0,0.63153822892)
	(7.0,0.658280832619)
	(8.0,0.68153822892)
	(9.0,0.705299632075)
	(10.0,0.727186129731)
	(11.0,0.746988559044)
	(12.0,0.764001310418)
	(13.0,0.779287838315)
	(14.0,0.793440350789)
	(15.0,0.807960788267)
	(16.0,0.819842749861)
	(17.0,0.831003981654)
	(18.0,0.840449070107)
	(19.0,0.848928985434)
	(20.0,0.856912454009)
	(21.0,0.864749760597)
	(22.0,0.871883977622)
	(23.0,0.878803991734)
	(24.0,0.886321253969)
	(25.0,0.892613779547)
	(26.0,0.896980998942)
	(27.0,0.901514540598)
	(28.0,0.905113149539)
	(29.0,0.908356433647)
	(30.0,0.910957109017)
};

% disinfo
\addplot[ no marks,dotted, ultra thick, D ] coordinates{
	(1.0,0.622807518002)
	(2.0,0.734011097909)
	(3.0,0.789776396396)
	(4.0,0.825217026055)
	(5.0,0.850539144067)
	(6.0,0.869899298588)
	(7.0,0.885372456316)
	(8.0,0.898167050736)
	(9.0,0.908757277267)
	(10.0,0.917663634627)
	(11.0,0.925068028645)
	(12.0,0.931575296196)
	(13.0,0.937332615632)
	(14.0,0.942404067414)
	(15.0,0.946824792441)
	(16.0,0.950766360982)
	(17.0,0.954368923208)
	(18.0,0.95757749395)
	(19.0,0.96048137243)
	(20.0,0.963178539743)
	(21.0,0.965702483097)
	(22.0,0.968021368974)
	(23.0,0.970096749095)
	(24.0,0.972024950865)
	(25.0,0.973651767753)
	(26.0,0.975003658788)
	(27.0,0.976245579482)
	(28.0,0.977384971437)
	(29.0,0.978323026715)
	(30.0,0.979218499492)
};
\end{axis}
\end{tikzpicture}

==> figs/journal/demog_splits.tex <==
\documentclass{article}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=1.14} 
\begin{document} 

\usetikzlibrary{patterns}	
	\begin{figure*}
		\small
		\begin{tikzpicture}
	\begin{axis}[
	ybar stacked,
	title = Predicted Demographics of Users who \\frequently interact with Deceptive News Sources,
	title style ={align=center,yshift=0.1in,xshift=-.1in},
	%title=Gender, title style={xshift=-.5in,yshift=-.08in},
	ylabel = {\% \textbf{Gender}-type},%sub-population},
	ylabel style={yshift=-.05in},
	tick align=center, tick pos = left,
	legend cell align={left},
    legend style={at={(0.5,1.3)}, fill=none,anchor=north,legend columns=3,column sep=.1cm,draw=none},
    width=3in, height=1.25in,bar width=8pt, x tick label style={rotate=45,anchor=north east}, %,xshift=0.75in,yshift=.01in},%,font=\tiny},
    %y tick label style={font=\tiny},
    %xlabel=Population, %ylabel style={yshift=.6in},
    %height=3in, width=1.5in,bar width=5pt,   
	symbolic x coords={AllUsers,M,F,Y,O,B,A,H,D,R,W},%	W,R,D,H,A,B,O,Y,F,M}, 
	ytick={0,50,100},
	xtick={AllUsers,M,F,Y,O,B,A,H,D,R,W},
	xticklabels={,,,,,,,,,,},%	xticklabels={All Users,Male,Female,24 \& Younger,25 \& Older,Below \$35k,At least \$35k,High School,College,Leader,Follower},%More Followers,More Friends,Degree,High School,At least \$35k,Below \$35k,25 \& Older,24 \& Younger,Female,Male},
	xtick style={draw=none},
	ymin = 0, ymax = 100,]  
    %M
	\addplot[blue!90!black, fill=blue!90!black,pattern=north east lines ] coordinates {
		(M,100.00)% ,M)% 
        (F,0.00)% ,F)
        (Y,78.90)% ,Y)
        (O,96.49)% ,O)
        (B,91.46)% ,B)
        (A,96.60)% ,A)
        (H,91.35)% ,H)
        (D,96.52)% ,D)
        (R,96.20)% ,R)
        (W,94.73)% ,W)
        (AllUsers,95.60)% ,AllUsers)
    };
    %F
	\addplot[blue!90!black,fill=blue!85!black] coordinates {
        (M,0.00)% ,M) 
        (F,100.00)% ,F)
        (Y,21.10)% ,Y)
        (O,3.51)% ,O)
        (B,8.54)% ,B)
        (A,3.40)% ,A)
        (H,18.65)% ,H)
        (D,3.48)% ,D)
        (R,3.80)% ,R)
        (W,5.27)% ,W)
        (AllUsers,4.40)% ,AllUsers)
        };
    \legend{Male,Female}
    \end{axis}
    \end{tikzpicture}
    
    \vspace{-.1in}
    \begin{tikzpicture}
    \begin{axis}[
    ybar stacked,
    tick align=center,
    tick pos = left,
    %title=Age,title style={xshift=-.5in,yshift=-.08in},
	ylabel = {\% \textbf{Age}-type}, %sub-population},
	ylabel style={yshift=-.05in},
	tick align=center, tick pos = left,
	legend cell align={left},
    legend style={at={(0.5,1.3)}, fill=none,anchor=north,legend columns=3,column sep=.1cm,draw=none},
    width=3in, height=1.25in,bar width=8pt, x tick label style={rotate=45,anchor=north east}, %,xshift=0.75in,yshift=.01in},%,font=\tiny},
    %y tick label style={font=\tiny},
    %xlabel=Population, %ylabel style={yshift=.6in},
    %height=3in, width=1.5in,bar width=5pt,   
	symbolic x coords={AllUsers,M,F,Y,O,B,A,H,D,R,W},%	W,R,D,H,A,B,O,Y,F,M}, 
	ytick={0,50,100},
	xtick={AllUsers,M,F,Y,O,B,A,H,D,R,W},
	xticklabels={,,,,,,,,,,},%xticklabels={All Users,Male,Female,24 \& Younger,25 \& Older,Below \$35k,At least \$35k,High School,College,Leader,Follower},%More Followers,More Friends,Degree,High School,At least \$35k,Below \$35k,25 \& Older,24 \& Younger,Female,Male},
	xtick style={draw=none},
	ymin = 0, ymax = 100,]  
    %Y
    \addplot[blue!70!black, fill=blue!70!black,pattern=north east lines ] coordinates {
    	(M,4.16) (F,24.18 ) (Y,100.0 ) (O,0.0 ) 
    	(B,23.77 ) (A,0.51 ) (H,25.90) (D,0.51) (R,3.79 ) (W,6.84) (AllUsers,5.04)};
    %0
    \addplot[blue!70!black,fill=blue!70!black] coordinates {
    	(M,95.84) (F,75.82) (Y,0.0) (O,100.0) (B,76.23) (A,99.49) (H,74.1) (D,99.49) (R,96.21) (W,93.16) (AllUsers,94.96)};
    
    \legend{Younger,Older}
    \end{axis}
    \end{tikzpicture}
    
    \vspace{-.1in}
    \begin{tikzpicture}
    \begin{axis}[
    ybar stacked,
    %title = Income,title style={xshift=-.5in,yshift=-.08in},
	ylabel = {\% \textbf{Income}-type},%sub-population},
	ylabel style={yshift=-.05in},
	tick align=center, tick pos = left,
	legend cell align={left},
    legend style={at={(0.5,1.3)}, fill=none,anchor=north,legend columns=3,column sep=.1cm,draw=none},
    width=3in, height=1.25in,bar width=8pt, x tick label style={rotate=45,anchor=north east}, 
    %xlabel=Population,   
	symbolic x coords={AllUsers,M,F,Y,O,B,A,H,D,R,W},%	W,R,D,H,A,B,O,Y,F,M}, 
	ytick={0,50,100},
	xtick={AllUsers,M,F,Y,O,B,A,H,D,R,W}, 
	xticklabels={,,,,,,,,,,},%	xticklabels={All Users,Male,Female,24 \& Younger,25 \& Older,Below \$35k,At least \$35k,High School,College,Leader,Follower},%More Followers,More Friends,Degree,High School,At least \$35k,Below \$35k,25 \& Older,24 \& Younger,Female,Male},
	xtick style={draw=none},
	ymin = 0, ymax = 100,]  
    %B
    \addplot+[blue!50!black,fill=blue!50!black,pattern=north east lines] coordinates {
    	(M,18.63)%,M)
    	(F,37.77)%,F)
    	(Y,91.82)%,Y)
    	(O,15.63)%,O)
    	(B,100.0)%,B)
    	(A,0.0)%,A)
    	(H,95.98)%,H)
    	(D,2.86)%,D)
    	(R,17.23)%,R) 
    	(W,22.7)% ,W)
    	(AllUsers,19.47)%,All Users)
    };
    %A
    \addplot+[blue!50!black,fill=blue!50!black] coordinates {
    	(M,181.37)%,M)
    	(F,62.23)%,F)
    	(Y,9.18)%,Y)
    	(O,84.37)%,O)
    	(B,0.0)%,B)
    	(A,100.0)%,A)
    	(H,4.02)%,H)
    	(D,97.14)%,D)
    	(R,82.77)%,R) 
    	(W,77.3)%,W)
    	(AllUsers,80.53)%,All Users)
    };
    
    \legend{Below \$35k,At least \$35k}
    \end{axis}
    \end{tikzpicture}
    
    \vspace{-.1in}
    \begin{tikzpicture}
    \begin{axis}[
    ybar stacked,
    %title=Education, title style={xshift=-.5in,yshift=-.08in},
	ylabel = {\% \textbf{Education}-type},%sub-population},
	ylabel style={yshift=-.05in},
	tick align=center, tick pos = left,
	legend cell align={left},
    legend style={at={(0.5,1.3)}, fill=none,anchor=north,legend columns=3,column sep=.1cm,draw=none},
    width=3in, height=1.25in,bar width=8pt, x tick label style={rotate=45,anchor=north east}, 
    %xlabel=Demographic,  
	symbolic x coords={AllUsers,M,F,Y,O,B,A,H,D,R,W},%	W,R,D,H,A,B,O,Y,F,M}, 
	ytick={0,50,100},
	xtick={AllUsers,M,F,Y,O,B,A,H,D,R,W},
	xticklabels={,,,,,,,,,,},%All Users,Male,Female,24 \& Younger,25 \& Older,Below \$35k,At least \$35k,High School,College,Leader,Follower},%More Followers,More Friends,Degree,High School,At least \$35k,Below \$35k,25 \& Older,24 \& Younger,Female,Male},
	xtick style={draw=none},
	ymin = 0, ymax = 100,]  
    %H
    \addplot+[blue!35!black,fill=blue!35!black,pattern=north east lines ] coordinates {
    	(M,17.05)%,M)
    	(F,35.06)%,F)
    	(Y,91.67)%,Y)
    	(O,13.92)%,O)
    	(B,87.95)%,B)
    	(A,0.89)%,A)
    	(H,100.0)%,H)
    	(D,0.0)%,D)
    	(R,15.51)% ,R) 
    	(W,21.20)% ,W)
    	(AllUsers,17.84)%,AllUsers)
    };
    %D
    \addplot+[blue!35!black,fill=blue!35!black] coordinates {
    	(M,82.95)%,M)
    	(F,64.94)%,F)
    	(Y,8.33)%,Y)
    	(O,86.08)%,O)
    	(B,12.05)%,B)
    	(A,99.11)%,A)
    	(H,0.0)%,H)
    	(D,100.0)%,D)
    	(R,94.49)%,R) 
    	(W,78.8)%,W)
    	(AllUsers,82.16)%,AllUsers)
    };
    
    \legend{High School,College}
    \end{axis}
    \end{tikzpicture}
    
    \vspace{-.1in}
    \begin{tikzpicture}
    \begin{axis}[
    ybar stacked,
    %title=Role, title style={xshift=-.5in,yshift=-.08in},
	ylabel = {\% \textbf{Role}-type},%sub-population},
	ylabel style={yshift=-.05in},
	tick align=center, tick pos = left,
	legend cell align={left},
    legend style={at={(0.55,1.3)}, fill=none,anchor=north,legend columns=3,column sep=.1cm,draw=none},
    width=3in, height=1.25in,bar width=8pt, x tick label style={rotate=45,anchor=north east}, %,xshift=0.75in,yshift=.01in},%,font=\tiny},
    %y tick label style={font=\tiny},
    xlabel=Demographic, %ylabel style={yshift=.6in},
    %height=3in, width=1.5in,bar width=5pt,   
	symbolic x coords={AllUsers,M,F,Y,O,B,A,H,D,R,W},%	W,R,D,H,A,B,O,Y,F,M}, 
	ytick={0,50,100},
	xtick={AllUsers,M,F,Y,O,B,A,H,D,R,W},
	xticklabels={All Users,Male,Female,24 \& Younger,25 \& Older,Below \$35k,At least \$35k,High School,College,Leader,Follower},%More Followers,More Friends,Degree,High School,At least \$35k,Below \$35k,25 \& Older,24 \& Younger,Female,Male},
	xtick style={draw=none},
	ymin = 0, ymax = 100,]  
    %W$>$R  - Leader
    \addplot+[blue!15!black,fill=blue!15!black] coordinates {
    	(M,40.67)%,M)
    	(F,49.11)%,F)
    	(Y,55.67)%,Y)
    	(O,40.26)%,O)
    	(B,47.84)%,B)
    	(A,39.39)%,A)
    	(H,48.75)%,H)
    	(D,39.36)%,D)
    	(R,0.00)%,R) 
    	(W,100.00)%,W)
    	(AllUsers,41.04)%,AllUsers)
    };
    %R$>$W - Follower
    \addplot+[blue!15!black,fill=blue!15!black,pattern=north east lines  ] coordinates {
    	(M,59.33)%,M)
    	(F,50.89)%,F)
    	(Y,44.33)%,Y)
    	(O,59.74)%,O)
    	(B,52.16)%,B)
    	(A,60.61)%,A)
    	(H,51.25)%,H)
    	(D,60.64)%,D)
    	(R,100.0)%,R) 
    	(W,0.0)%,W) 
    	(AllUsers,58.96)%,AllUsers)
    	};
    
    
    \legend{Leader, Follower}
    %\legend{R$>$W,W$>$R}
    \end{axis}
    \end{tikzpicture}
    
    
    %~~~~~~~~~~~~~~~~~~~~~~~\% Population
    
\end{figure*}

\end{document}

==> figs/journal/linestyles_legend.tex <==
\begin{tikzpicture} 
\begin{axis}[%
hide axis, height =.75in,
xmin=0,xmax=50,ymin=0,ymax=0.4,
legend style={at={(0.5,1)},%0.5)},
	anchor=north,legend columns=-1,column sep=.2cm,draw=none},   
]
\addlegendimage{no marks, V,ultra thick}
\addlegendentry{Trusted};%Verified};
\addlegendimage{no marks,CB,loosely dashdotdotted, ultra thick}
\addlegendentry{Clickbait};%Clickbait};
\addlegendimage{no marks,CS,dashed, ultra thick}
\addlegendentry{Conspiracy};%Conspiracy}; 
\end{axis}
\end{tikzpicture}

\begin{tikzpicture} 
\begin{axis}[%
hide axis, height =.75in,
xmin=0,xmax=50,ymin=0,ymax=0.4,
legend style={at={(0.5,1)},%0.5)},
	anchor=north,legend columns=-1,column sep=.2cm,draw=none},   
] 
\addlegendimage{no marks,P,loosely dashdotted, ultra thick}
\addlegendentry{Propaganda};%Propaganda};
\addlegendimage{no marks,D,dotted, ultra thick}
\addlegendentry{Disinformation};%Disinformation}; 
\end{axis}
\end{tikzpicture}

==> figs/journal/linestyles_legend_wide.tex <==
\begin{tikzpicture} 
\begin{axis}[%
hide axis, height =.75in,
xmin=0,xmax=50,ymin=0,ymax=0.4,
legend style={at={(0.5,1)},%0.5)},
	anchor=north,legend columns=-1,column sep=.2cm,draw=none},   
]
\addlegendimage{no marks, V,ultra thick}
\addlegendentry{Trusted};%Verified};
\addlegendimage{no marks,CB,loosely dashdotdotted, ultra thick}
\addlegendentry{Clickbait};%Clickbait};
\addlegendimage{no marks,CS,dashed, ultra thick}
\addlegendentry{Conspiracy};%Conspiracy}; 
\addlegendimage{no marks,P,loosely dashdotted, ultra thick}
\addlegendentry{Propaganda};%Propaganda};
\addlegendimage{no marks,D,dotted, ultra thick}
\addlegendentry{Disinformation};%Disinformation}; 
\end{axis}
\end{tikzpicture}

==> figs/journal/lorenz_curves_population.tex <==
\begin{tikzpicture} 
\begin{axis}[ 
        xlabel=\% active user-source pairs,
        ylabel=\% tweets shared,
        height = 2.25in, width= 2.25in, 
        xmin=0,xmax=1,ymin=0,ymax=1, 
        xtick = {0,0.2,0.4,0.6,0.8,1},
        xticklabels = {0~~~~~~~,20,40,60,80,100},
        ytick = {0,0.2,0.4,0.6,0.8,1},
        yticklabels = {,20,40,60,80,100},
        title = direct retweets,
        xtick align=center, 
        ytick align=center,
        %ylabel style={yshift=-.15in},
        title style={yshift=-.1in},
        xtick pos = left,
]
%Perfect Equality 
 \addplot[black,mark=+,thin,solid,no marks] coordinates { (0,0) (1,1) }; 
 \draw[black] (axis cs:(0.5,0.5) node[anchor=south,rotate=45] {  {\small Lorenz Curve of Perfect Equality} };
 \addplot[no marks, V, solid, thick ] coordinates {
(0,0)  (0.0,0.00193149897046)  (0.01,0.00579480580296)  (0.02,0.00965811263546)  (0.03,0.013521419468)  (0.04,0.0173847263005)  (0.05,0.0212480331329)  (0.06,0.0251113399654)  (0.07,0.0289746467979)  (0.08,0.0328379536304)  (0.09,0.0367012604629)  (0.1,0.0405645672955)  (0.11,0.044427874128)  (0.12,0.0482911809605)  (0.13,0.052154487793)  (0.14,0.0560177946256)  (0.15,0.0598811014581)  (0.16,0.0637444082906)  (0.17,0.0676077151231)  (0.18,0.0714710219557)  (0.19,0.0753343287882)  (0.2,0.0791976356207)  (0.21,0.0830609424532)  (0.22,0.0869242492858)  (0.23,0.0907875561183)  (0.24,0.0946508629508)  (0.25,0.0985138608918)  (0.26,0.102377167724)  (0.27,0.106240474557)  (0.28,0.110103781389)  (0.29,0.113967088222)  (0.3,0.117830395054)  (0.31,0.121693701887)  (0.32,0.125557008719)  (0.33,0.129420315552)  (0.34,0.133283622385)  (0.35,0.137146929217)  (0.36,0.14101023605)  (0.37,0.144873542882)  (0.38,0.148736849715)  (0.39,0.152600156547)  (0.4,0.15646346338)  (0.41,0.160326770212)  (0.42,0.164190077045)  (0.43,0.168053383877)  (0.44,0.17191669071)  (0.45,0.175779997542)  (0.46,0.179643304375)  (0.47,0.183506611207)  (0.48,0.18736991804)  (0.49,0.191233224872)  (0.5,0.195096531705)  (0.51,0.198959838537)  (0.52,0.20282314537)  (0.53,0.206686452203)  (0.54,0.210549759035)  (0.55,0.214413065868)  (0.56,0.2182763727)  (0.57,0.222139679533)  (0.58,0.226002986365)  (0.59,0.229866293198)  (0.6,0.23372960003)  (0.61,0.237592906863)  (0.62,0.241456213695)  (0.63,0.245319520528)  (0.64,0.24918282736)  (0.65,0.253046134193)  (0.66,0.256909441025)  (0.67,0.260772747858)  (0.68,0.26463605469)  (0.69,0.268499361523)  (0.7,0.272362668355)  (0.71,0.276225975188)  (0.72,0.280089282021)  (0.73,0.28569411951)  (0.74,0.293420733175)  (0.75,0.301146729057)  (0.76,0.308873342722)  (0.77,0.316599956387)  (0.78,0.324326570052)  (0.79,0.332053183717)  (0.8,0.339779797382)  (0.81,0.347506411047)  (0.82,0.355233024712)  (0.83,0.362959638377)  (0.84,0.370686252042)  (0.85,0.379770753037)  (0.86,0.391360673535)  (0.87,0.402950594032)  (0.88,0.41454051453)  (0.89,0.426130435027)  (0.9,0.439785913436)  (0.91,0.455239140766)  (0.92,0.470692368096)  (0.93,0.489994693246)  (0.94,0.51099252421)  (0.95,0.535690258367)  (0.96,0.565434971842)  (0.97,0.603644240937)  (0.98,0.657555086182)  (0.99,0.755541051385)  (1.0,1.0)  (1,1)};

 \addplot[no marks, CB, loosely dashdotdotted, thick ] coordinates {
(0,0)  (0.0,0.00279650078876)  (0.01,0.00853291266313)  (0.02,0.0141976193891)  (0.03,0.0199340312634)  (0.04,0.0256704431378)  (0.05,0.0313351498638)  (0.06,0.0370715617381)  (0.07,0.0428079736125)  (0.08,0.0484726803384)  (0.09,0.0542090922128)  (0.1,0.0598737989388)  (0.11,0.0656102108131)  (0.12,0.0712749175391)  (0.13,0.0770113294135)  (0.14,0.0827477412878)  (0.15,0.0884124480138)  (0.16,0.0941488598881)  (0.17,0.0998852717625)  (0.18,0.105549978488)  (0.19,0.111286390363)  (0.2,0.116951097089)  (0.21,0.122687508963)  (0.22,0.128352215689)  (0.23,0.134088627563)  (0.24,0.139825039438)  (0.25,0.145489746164)  (0.26,0.151226158038)  (0.27,0.156890864764)  (0.28,0.162627276638)  (0.29,0.168363688513)  (0.3,0.174028395239)  (0.31,0.179764807113)  (0.32,0.185429513839)  (0.33,0.191165925713)  (0.34,0.196902337588)  (0.35,0.202567044314)  (0.36,0.208303456188)  (0.37,0.213968162914)  (0.38,0.219704574788)  (0.39,0.225440986663)  (0.4,0.231105693389)  (0.41,0.236842105263)  (0.42,0.242578517138)  (0.43,0.248243223863)  (0.44,0.253979635738)  (0.45,0.259644342464)  (0.46,0.265380754338)  (0.47,0.271117166213)  (0.48,0.276781872938)  (0.49,0.282518284813)  (0.5,0.288182991539)  (0.51,0.293919403413)  (0.52,0.299584110139)  (0.53,0.305320522013)  (0.54,0.311056933888)  (0.55,0.316721640614)  (0.56,0.322458052488)  (0.57,0.328194464363)  (0.58,0.333859171088)  (0.59,0.339595582963)  (0.6,0.345260289689)  (0.61,0.350996701563)  (0.62,0.356661408289)  (0.63,0.362397820163)  (0.64,0.368134232038)  (0.65,0.373798938764)  (0.66,0.379535350638)  (0.67,0.385200057364)  (0.68,0.390936469238)  (0.69,0.396672881113)  (0.7,0.402337587839)  (0.71,0.408073999713)  (0.72,0.413810411588)  (0.73,0.419475118313)  (0.74,0.425211530188)  (0.75,0.430876236914)  (0.76,0.436612648788)  (0.77,0.442277355514)  (0.78,0.448013767388)  (0.79,0.453750179263)  (0.8,0.459414885989)  (0.81,0.466585400832)  (0.82,0.47805822458)  (0.83,0.489387638032)  (0.84,0.500860461781)  (0.85,0.512189875233)  (0.86,0.523662698982)  (0.87,0.534992112434)  (0.88,0.546464936182)  (0.89,0.557937759931)  (0.9,0.569267173383)  (0.91,0.582962856733)  (0.92,0.599956976911)  (0.93,0.617166212534)  (0.94,0.635809551126)  (0.95,0.658468378029)  (0.96,0.6849275778)  (0.97,0.71827047182)  (0.98,0.76437688226)  (0.99,0.851283522157)  (1.0,1.0)  (1,1)};

 \addplot[no marks, CS, dashed, thick ] coordinates {
(0,0)  (0.0,0.00138948380154)  (0.01,0.00416845140463)  (0.02,0.00695786625435)  (0.03,0.00973683385744)  (0.04,0.0125262487072)  (0.05,0.0153156635569)  (0.06,0.01809463116)  (0.07,0.0208840460097)  (0.08,0.0236630136128)  (0.09,0.0264524284625)  (0.1,0.0292313960656)  (0.11,0.0320208109153)  (0.12,0.034810225765)  (0.13,0.0375891933681)  (0.14,0.0403786082178)  (0.15,0.0431575758209)  (0.16,0.0459469906706)  (0.17,0.0487259582737)  (0.18,0.0515153731234)  (0.19,0.0543047879731)  (0.2,0.0570837555762)  (0.21,0.0598731704259)  (0.22,0.062652138029)  (0.23,0.0654415528787)  (0.24,0.0682205204818)  (0.25,0.0710099353315)  (0.26,0.0737993501813)  (0.27,0.0765783177843)  (0.28,0.0793677326341)  (0.29,0.0821467002371)  (0.3,0.0849361150869)  (0.31,0.0877150826899)  (0.32,0.0905044975397)  (0.33,0.0932939123894)  (0.34,0.0960728799925)  (0.35,0.0988622948422)  (0.36,0.101641262445)  (0.37,0.104430677295)  (0.38,0.107209644898)  (0.39,0.109999059748)  (0.4,0.112788474597)  (0.41,0.115567442201)  (0.42,0.11835685705)  (0.43,0.121135824653)  (0.44,0.123925239503)  (0.45,0.126704207106)  (0.46,0.129493621956)  (0.47,0.132283036806)  (0.48,0.135062004409)  (0.49,0.137851419258)  (0.5,0.140630386862)  (0.51,0.143419801711)  (0.52,0.146198769314)  (0.53,0.148988184164)  (0.54,0.151777599014)  (0.55,0.154556566617)  (0.56,0.157345981467)  (0.57,0.16012494907)  (0.58,0.162914363919)  (0.59,0.165693331522)  (0.6,0.168482746372)  (0.61,0.171272161222)  (0.62,0.174051128825)  (0.63,0.176840543675)  (0.64,0.179619511278)  (0.65,0.182408926128)  (0.66,0.185187893731)  (0.67,0.18797730858)  (0.68,0.19076672343)  (0.69,0.194005369885)  (0.7,0.199584199584)  (0.71,0.20514213479)  (0.72,0.21072096449)  (0.73,0.216278899696)  (0.74,0.221857729395)  (0.75,0.227436559095)  (0.76,0.232994494301)  (0.77,0.238573324)  (0.78,0.244131259207)  (0.79,0.249710088906)  (0.8,0.255268024112)  (0.81,0.260846853812)  (0.82,0.266958493089)  (0.83,0.275295395898)  (0.84,0.283663640448)  (0.85,0.292000543257)  (0.86,0.300368787806)  (0.87,0.308935530041)  (0.88,0.32009318944)  (0.89,0.331250848839)  (0.9,0.342721925636)  (0.91,0.356668999885)  (0.92,0.371148883712)  (0.93,0.38788537281)  (0.94,0.407087412113)  (0.95,0.430280299627)  (0.96,0.458299815084)  (0.97,0.495471118587)  (0.98,0.552147431544)  (0.99,0.667108933441)  (1.0,1.0)  (1,1)};

 \addplot[no marks, P, loosely dashdotted, thick ] coordinates {
(0,0)  (0.0,0.00226803084522)  (0.01,0.00680409253566)  (0.02,0.0113401542261)  (0.03,0.0158787359508)  (0.04,0.0204147976412)  (0.05,0.0249508593317)  (0.06,0.0294894410564)  (0.07,0.0340255027468)  (0.08,0.0385640844715)  (0.09,0.043100146162)  (0.1,0.0476362078524)  (0.11,0.0521747895771)  (0.12,0.0567108512676)  (0.13,0.061246912958)  (0.14,0.0657854946827)  (0.15,0.0703215563732)  (0.16,0.0748576180636)  (0.17,0.0793961997883)  (0.18,0.0839322614787)  (0.19,0.0884708432035)  (0.2,0.0930069048939)  (0.21,0.0975429665843)  (0.22,0.102081548309)  (0.23,0.106617609999)  (0.24,0.11115367169)  (0.25,0.115692253415)  (0.26,0.120228315105)  (0.27,0.124764376796)  (0.28,0.12930295852)  (0.29,0.133839020211)  (0.3,0.138375081901)  (0.31,0.142913663626)  (0.32,0.147449725316)  (0.33,0.151988307041)  (0.34,0.156524368732)  (0.35,0.161060430422)  (0.36,0.165599012147)  (0.37,0.170135073837)  (0.38,0.174671135528)  (0.39,0.179209717252)  (0.4,0.183745778943)  (0.41,0.188281840633)  (0.42,0.192820422358)  (0.43,0.197356484049)  (0.44,0.201895065773)  (0.45,0.206431127464)  (0.46,0.210967189154)  (0.47,0.215505770879)  (0.48,0.220041832569)  (0.49,0.22457789426)  (0.5,0.229116475985)  (0.51,0.233652537675)  (0.52,0.238188599366)  (0.53,0.24272718109)  (0.54,0.247263242781)  (0.55,0.251799304471)  (0.56,0.256337886196)  (0.57,0.260873947886)  (0.58,0.265412529611)  (0.59,0.269948591302)  (0.6,0.274484652992)  (0.61,0.279023234717)  (0.62,0.283559296407)  (0.63,0.288095358098)  (0.64,0.292633939822)  (0.65,0.297170001513)  (0.66,0.301706063203)  (0.67,0.306244644928)  (0.68,0.310780706619)  (0.69,0.315319288343)  (0.7,0.320082153118)  (0.71,0.329154276499)  (0.72,0.338231439949)  (0.73,0.34730356333)  (0.74,0.356375686711)  (0.75,0.36545285016)  (0.76,0.374524973541)  (0.77,0.383597096922)  (0.78,0.392674260371)  (0.79,0.401746383752)  (0.8,0.410818507133)  (0.81,0.419895670583)  (0.82,0.428967793964)  (0.83,0.438044957413)  (0.84,0.449443072427)  (0.85,0.463051257499)  (0.86,0.476667002673)  (0.87,0.490275187744)  (0.88,0.503883372815)  (0.89,0.51749911799)  (0.9,0.534673151557)  (0.91,0.552817398318)  (0.92,0.570971725217)  (0.93,0.592381936396)  (0.94,0.61507484502)  (0.95,0.641724207451)  (0.96,0.671914218035)  (0.97,0.708361473718)  (0.98,0.755644876772)  (0.99,0.83028073182)  (1.0,1.0)  (1,1)};

 \addplot[no marks, D, dotted, thick ] coordinates {
(0,0)  (0.0,0.000494453112533)  (0.01,0.00148377275993)  (0.02,0.00247350582967)  (0.03,0.00346282547707)  (0.04,0.00445214512447)  (0.05,0.00544146477187)  (0.06,0.00643078441927)  (0.07,0.00742051748901)  (0.08,0.00840983713641)  (0.09,0.00939915678381)  (0.1,0.0103884764312)  (0.11,0.0113777960786)  (0.12,0.0123675291483)  (0.13,0.0133568487957)  (0.14,0.0143461684432)  (0.15,0.0153354880906)  (0.16,0.016324807738)  (0.17,0.0173145408077)  (0.18,0.0183038604551)  (0.19,0.0192931801025)  (0.2,0.0202824997499)  (0.21,0.0212722328196)  (0.22,0.022261552467)  (0.23,0.0232508721144)  (0.24,0.0242401917618)  (0.25,0.0252295114092)  (0.26,0.026219244479)  (0.27,0.0272085641264)  (0.28,0.0281978837738)  (0.29,0.0291872034212)  (0.3,0.0301765230686)  (0.31,0.0311662561383)  (0.32,0.0321555757857)  (0.33,0.0331448954331)  (0.34,0.0341342150805)  (0.35,0.0351235347279)  (0.36,0.0361132677977)  (0.37,0.0371025874451)  (0.38,0.0380919070925)  (0.39,0.0390812267399)  (0.4,0.0400709598096)  (0.41,0.041060279457)  (0.42,0.0420495991044)  (0.43,0.0430389187518)  (0.44,0.0440282383992)  (0.45,0.0450179714689)  (0.46,0.0460072911163)  (0.47,0.0469966107637)  (0.48,0.0479859304111)  (0.49,0.0489752500585)  (0.5,0.0499649831283)  (0.51,0.0509543027757)  (0.52,0.0519436224231)  (0.53,0.0530114923141)  (0.54,0.0549901316089)  (0.55,0.0569695977484)  (0.56,0.0589482370432)  (0.57,0.060926876338)  (0.58,0.0629055156328)  (0.59,0.0648841549276)  (0.6,0.0668636210671)  (0.61,0.0688422603619)  (0.62,0.0708208996567)  (0.63,0.0727995389515)  (0.64,0.0747790050909)  (0.65,0.0767576443857)  (0.66,0.0787362836805)  (0.67,0.0808856663997)  (0.68,0.0838536253419)  (0.69,0.0868228245511)  (0.7,0.0897907834933)  (0.71,0.0927587424355)  (0.72,0.0957267013777)  (0.73,0.0986946603199)  (0.74,0.101912326352)  (0.75,0.105869604942)  (0.76,0.109826883532)  (0.77,0.113784162121)  (0.78,0.117776168187)  (0.79,0.122724833536)  (0.8,0.127671431773)  (0.81,0.132780091565)  (0.82,0.138716009449)  (0.83,0.144715180951)  (0.84,0.151640418483)  (0.85,0.159003470267)  (0.86,0.167045774948)  (0.87,0.176000089299)  (0.88,0.186047078882)  (0.89,0.197304982483)  (0.9,0.209997461587)  (0.91,0.224556542533)  (0.92,0.24140887717)  (0.93,0.261414383955)  (0.94,0.285561969114)  (0.95,0.315613225215)  (0.96,0.354359166442)  (0.97,0.407700156357)  (0.98,0.488228625859)  (0.99,0.648165603758)  (1.0,1.0)  (1,1)};

\end{axis}
\end{tikzpicture}
%\hspace{-.05in}%.2in}
\begin{tikzpicture} 
\begin{axis}[ 
        xlabel=\% active user-source pairs,
        ylabel=\% tweets shared,
        height = 2.25in, width= 2.25in,  
        xmin=0,xmax=1,ymin=0,ymax=1, 
        xtick = {0,0.2,0.4,0.6,0.8,1},
        xticklabels = {0~~~~~~~,20,40,60,80,100},
        ytick = {0,0.2,0.4,0.6,0.8,1},
        yticklabels = {,20,40,60,80,100},
        title = @mentions,
        xtick align=center, 
        ytick align=center,
        title style={yshift=-.1in},
        xtick pos = left,
]
%Perfect Equality 
 \addplot[black,mark=+,thin,solid,no marks] coordinates { (0,0) (1,1) }; 
 \draw[black] (axis cs:(0.5,0.5) node[anchor=south,rotate=45] {  {\small Lorenz Curve of Perfect Equality} };
 \addplot[no marks, V, solid, thick ] coordinates {
(0,0)  (0.0,0.00200011625364)  (0.01,0.00600034876093)  (0.02,0.0100008580626)  (0.03,0.0140013673643)  (0.04,0.0180015998716)  (0.05,0.0220021091732)  (0.06,0.0260023416805)  (0.07,0.0300028509821)  (0.08,0.0340033602838)  (0.09,0.0380035927911)  (0.1,0.0420041020928)  (0.11,0.0460043346001)  (0.12,0.0500048439018)  (0.13,0.0540050764092)  (0.14,0.0580055857109)  (0.15,0.0620060950126)  (0.16,0.0660063275199)  (0.17,0.0700068368216)  (0.18,0.0740070693289)  (0.19,0.0780075786306)  (0.2,0.0820080879323)  (0.21,0.0860083204396)  (0.22,0.0900088297413)  (0.23,0.0940090622486)  (0.24,0.0980095715503)  (0.25,0.102010080852)  (0.26,0.106010313359)  (0.27,0.110010822661)  (0.28,0.114011055168)  (0.29,0.11801156447)  (0.3,0.122011796977)  (0.31,0.126012306279)  (0.32,0.130012815581)  (0.33,0.134013048088)  (0.34,0.13801355739)  (0.35,0.142013789897)  (0.36,0.146014299199)  (0.37,0.150014808501)  (0.38,0.154015041008)  (0.39,0.15801555031)  (0.4,0.162015782817)  (0.41,0.166016292119)  (0.42,0.17001680142)  (0.43,0.174017033928)  (0.44,0.178017543229)  (0.45,0.182017775737)  (0.46,0.186018285038)  (0.47,0.19001879434)  (0.48,0.194019026847)  (0.49,0.198019536149)  (0.5,0.202019768656)  (0.51,0.206020277958)  (0.52,0.210020510465)  (0.53,0.214021019767)  (0.54,0.218021529069)  (0.55,0.222021761576)  (0.56,0.226022270878)  (0.57,0.230022503385)  (0.58,0.234023012687)  (0.59,0.238023521988)  (0.6,0.242023754496)  (0.61,0.246024263797)  (0.62,0.250024496305)  (0.63,0.254025005606)  (0.64,0.258025514907)  (0.65,0.262025747414)  (0.66,0.266026256716)  (0.67,0.270026489223)  (0.68,0.274026998524)  (0.69,0.278027507825)  (0.7,0.282027740332)  (0.71,0.286028249633)  (0.72,0.29002848214)  (0.73,0.294028991442)  (0.74,0.299478519368)  (0.75,0.307479537972)  (0.76,0.315480556575)  (0.77,0.32348102159)  (0.78,0.331482040193)  (0.79,0.339482505208)  (0.8,0.347483523811)  (0.81,0.355484542415)  (0.82,0.363485007429)  (0.83,0.371486026033)  (0.84,0.379486491047)  (0.85,0.387487509651)  (0.86,0.395488528254)  (0.87,0.407197761284)  (0.88,0.419199289189)  (0.89,0.431199986711)  (0.9,0.443201514615)  (0.91,0.456533316353)  (0.92,0.47253535356)  (0.93,0.488537390766)  (0.94,0.508527481527)  (0.95,0.530944228695)  (0.96,0.557682843449)  (0.97,0.592318955706)  (0.98,0.640560619351)  (0.99,0.729424073911)  (1.0,0.999999999996)  (1,1)};

 \addplot[no marks, CB, loosely dashdotdotted, thick ] coordinates {
(0,0)  (0.0,0.00249914801772)  (0.01,0.00753530993222)  (0.02,0.0125714718467)  (0.03,0.0176076337612)  (0.04,0.0226437956757)  (0.05,0.0276799575902)  (0.06,0.0326782536257)  (0.07,0.0377144155402)  (0.08,0.0427505774547)  (0.09,0.0477867393692)  (0.1,0.0528229012837)  (0.11,0.0578590631982)  (0.12,0.0628952251126)  (0.13,0.0679313870271)  (0.14,0.0729675489416)  (0.15,0.0780037108561)  (0.16,0.0830398727706)  (0.17,0.0880760346851)  (0.18,0.0931121965996)  (0.19,0.0981104926351)  (0.2,0.10314665455)  (0.21,0.108182816464)  (0.22,0.113218978379)  (0.23,0.118255140293)  (0.24,0.123291302208)  (0.25,0.128327464122)  (0.26,0.133363626037)  (0.27,0.138399787951)  (0.28,0.143435949866)  (0.29,0.14847211178)  (0.3,0.153508273695)  (0.31,0.15850656973)  (0.32,0.163542731645)  (0.33,0.168578893559)  (0.34,0.173615055474)  (0.35,0.178651217388)  (0.36,0.183687379303)  (0.37,0.188723541217)  (0.38,0.193759703132)  (0.39,0.198795865046)  (0.4,0.203832026961)  (0.41,0.208868188875)  (0.42,0.213904350789)  (0.43,0.218940512704)  (0.44,0.223938808739)  (0.45,0.228974970654)  (0.46,0.234011132568)  (0.47,0.239047294483)  (0.48,0.244083456397)  (0.49,0.249119618312)  (0.5,0.254155780226)  (0.51,0.259191942141)  (0.52,0.264228104055)  (0.53,0.26926426597)  (0.54,0.274300427884)  (0.55,0.279336589799)  (0.56,0.284334885834)  (0.57,0.289371047749)  (0.58,0.294407209663)  (0.59,0.299443371578)  (0.6,0.304479533492)  (0.61,0.309515695407)  (0.62,0.314551857321)  (0.63,0.319588019236)  (0.64,0.32462418115)  (0.65,0.329660343065)  (0.66,0.334696504979)  (0.67,0.339732666894)  (0.68,0.344768828808)  (0.69,0.349767124844)  (0.7,0.354803286758)  (0.71,0.359839448673)  (0.72,0.364875610587)  (0.73,0.369911772502)  (0.74,0.374947934416)  (0.75,0.379984096331)  (0.76,0.385020258245)  (0.77,0.392744897573)  (0.78,0.402817221402)  (0.79,0.412889545231)  (0.8,0.42296186906)  (0.81,0.432958461131)  (0.82,0.44303078496)  (0.83,0.453103108789)  (0.84,0.463175432618)  (0.85,0.473247756447)  (0.86,0.483320080276)  (0.87,0.493392404105)  (0.88,0.503464727934)  (0.89,0.515165284562)  (0.9,0.530273770306)  (0.91,0.545382256049)  (0.92,0.560490741793)  (0.93,0.577075996819)  (0.94,0.597069180961)  (0.95,0.618425536749)  (0.96,0.644439395661)  (0.97,0.676322465826)  (0.98,0.719035177402)  (0.99,0.796092241281)  (1.0,1.0)  (1,1)};

 \addplot[no marks, CS, dashed, thick ] coordinates {
(0,0)  (0.0,0.00234787712776)  (0.01,0.00707624078784)  (0.02,0.0117719950434)  (0.03,0.0165003587035)  (0.04,0.0212287223635)  (0.05,0.0259570860236)  (0.06,0.0306854496837)  (0.07,0.0353812039392)  (0.08,0.0401095675993)  (0.09,0.0448379312594)  (0.1,0.0495662949195)  (0.11,0.054262049175)  (0.12,0.0589904128351)  (0.13,0.0637187764951)  (0.14,0.0684471401552)  (0.15,0.0731428944107)  (0.16,0.0778712580708)  (0.17,0.0825996217309)  (0.18,0.087327985391)  (0.19,0.0920563490511)  (0.2,0.0967521033066)  (0.21,0.101480466967)  (0.22,0.106208830627)  (0.23,0.110937194287)  (0.24,0.115632948542)  (0.25,0.120361312202)  (0.26,0.125089675863)  (0.27,0.129818039523)  (0.28,0.134513793778)  (0.29,0.139242157438)  (0.3,0.143970521098)  (0.31,0.148698884758)  (0.32,0.153427248418)  (0.33,0.158123002674)  (0.34,0.162851366334)  (0.35,0.167579729994)  (0.36,0.172308093654)  (0.37,0.17700384791)  (0.38,0.18173221157)  (0.39,0.18646057523)  (0.4,0.19118893889)  (0.41,0.195884693145)  (0.42,0.200613056806)  (0.43,0.205341420466)  (0.44,0.210069784126)  (0.45,0.214798147786)  (0.46,0.219493902041)  (0.47,0.224222265701)  (0.48,0.228950629361)  (0.49,0.233678993022)  (0.5,0.238374747277)  (0.51,0.243103110937)  (0.52,0.247831474597)  (0.53,0.252559838257)  (0.54,0.257255592513)  (0.55,0.261983956173)  (0.56,0.266712319833)  (0.57,0.271440683493)  (0.58,0.276169047153)  (0.59,0.280864801409)  (0.6,0.285593165069)  (0.61,0.290321528729)  (0.62,0.295049892389)  (0.63,0.299745646645)  (0.64,0.304474010305)  (0.65,0.309202373965)  (0.66,0.313930737625)  (0.67,0.31862649188)  (0.68,0.32335485554)  (0.69,0.3280832192)  (0.7,0.332811582861)  (0.71,0.337539946521)  (0.72,0.342235700776)  (0.73,0.346964064436)  (0.74,0.351692428096)  (0.75,0.356420791756)  (0.76,0.361116546012)  (0.77,0.365844909672)  (0.78,0.372464618796)  (0.79,0.381921346116)  (0.8,0.391312854627)  (0.81,0.400769581947)  (0.82,0.410226309268)  (0.83,0.419683036588)  (0.84,0.429139763908)  (0.85,0.438531272419)  (0.86,0.447987999739)  (0.87,0.457444727059)  (0.88,0.46690145438)  (0.89,0.476684275745)  (0.9,0.490869366725)  (0.91,0.505054457706)  (0.92,0.519239548686)  (0.93,0.53495728168)  (0.94,0.55387073632)  (0.95,0.575262505707)  (0.96,0.600371747212)  (0.97,0.63216591665)  (0.98,0.67843866171)  (0.99,0.768962368747)  (1.0,1.0)  (1,1)};

 \addplot[no marks, P, loosely dashdotted, thick ] coordinates {
(0,0)  (0.0,0.00230911040464)  (0.01,0.00693203408642)  (0.02,0.0115549577682)  (0.03,0.0161731785775)  (0.04,0.0207961022593)  (0.05,0.025419025941)  (0.06,0.0300419496228)  (0.07,0.0346648733046)  (0.08,0.0392877969864)  (0.09,0.0439107206682)  (0.1,0.0485289414775)  (0.11,0.0531518651593)  (0.12,0.057774788841)  (0.13,0.0623977125228)  (0.14,0.0670206362046)  (0.15,0.0716435598864)  (0.16,0.0762664835682)  (0.17,0.0808847043774)  (0.18,0.0855076280592)  (0.19,0.090130551741)  (0.2,0.0947534754228)  (0.21,0.0993763991046)  (0.22,0.103999322786)  (0.23,0.108617543596)  (0.24,0.113240467277)  (0.25,0.117863390959)  (0.26,0.122486314641)  (0.27,0.127109238323)  (0.28,0.131732162005)  (0.29,0.136355085686)  (0.3,0.140973306496)  (0.31,0.145596230177)  (0.32,0.150219153859)  (0.33,0.154842077541)  (0.34,0.159465001223)  (0.35,0.164087924904)  (0.36,0.168710848586)  (0.37,0.173329069396)  (0.38,0.177951993077)  (0.39,0.182574916759)  (0.4,0.187197840441)  (0.41,0.191820764123)  (0.42,0.196443687804)  (0.43,0.201061908614)  (0.44,0.205684832295)  (0.45,0.210307755977)  (0.46,0.214930679659)  (0.47,0.219553603341)  (0.48,0.224176527023)  (0.49,0.228799450704)  (0.5,0.233417671514)  (0.51,0.238040595195)  (0.52,0.242663518877)  (0.53,0.247286442559)  (0.54,0.251909366241)  (0.55,0.256532289923)  (0.56,0.261155213604)  (0.57,0.265773434414)  (0.58,0.270396358095)  (0.59,0.275019281777)  (0.6,0.279642205459)  (0.61,0.284265129141)  (0.62,0.288888052823)  (0.63,0.293506273632)  (0.64,0.298129197314)  (0.65,0.302752120995)  (0.66,0.307375044677)  (0.67,0.311997968359)  (0.68,0.316620892041)  (0.69,0.321243815722)  (0.7,0.325862036532)  (0.71,0.330484960214)  (0.72,0.335107883895)  (0.73,0.339730807577)  (0.74,0.344353731259)  (0.75,0.353199834459)  (0.76,0.362445681822)  (0.77,0.371682123441)  (0.78,0.380927970804)  (0.79,0.390173818168)  (0.8,0.399419665531)  (0.81,0.408665512895)  (0.82,0.417911360259)  (0.83,0.427147801877)  (0.84,0.436393649241)  (0.85,0.445639496604)  (0.86,0.454885343968)  (0.87,0.464131191331)  (0.88,0.477835361839)  (0.89,0.491704132884)  (0.9,0.505558795312)  (0.91,0.519427566357)  (0.92,0.534124042965)  (0.93,0.552615737692)  (0.94,0.571107432419)  (0.95,0.593714140597)  (0.96,0.619288361331)  (0.97,0.650313211309)  (0.98,0.69265787543)  (0.99,0.765754622923)  (1.0,1.0)  (1,1)};

 \addplot[no marks, D, dotted, thick ] coordinates {
(0,0)  (0.0,0.00126705907838)  (0.01,0.00380117723514)  (0.02,0.0063352953919)  (0.03,0.00886941354866)  (0.04,0.0114035317054)  (0.05,0.0139376498622)  (0.06,0.0164717680189)  (0.07,0.0190058861757)  (0.08,0.0215400043325)  (0.09,0.0240741224892)  (0.1,0.026608240646)  (0.11,0.0291423588027)  (0.12,0.0316764769595)  (0.13,0.0342105951163)  (0.14,0.036744713273)  (0.15,0.0392788314298)  (0.16,0.0418129495866)  (0.17,0.0443480014641)  (0.18,0.0468821196209)  (0.19,0.0494162377776)  (0.2,0.0519503559344)  (0.21,0.0544844740912)  (0.22,0.057018592248)  (0.23,0.0595527104047)  (0.24,0.0620868285615)  (0.25,0.0646209467183)  (0.26,0.067155064875)  (0.27,0.0696891830318)  (0.28,0.0722233011886)  (0.29,0.0747574193453)  (0.3,0.0772915375021)  (0.31,0.0798256556589)  (0.32,0.0823597738156)  (0.33,0.0848948256932)  (0.34,0.08742894385)  (0.35,0.0899630620067)  (0.36,0.0924971801635)  (0.37,0.0950312983203)  (0.38,0.097565416477)  (0.39,0.100099534634)  (0.4,0.102633652791)  (0.41,0.105167770947)  (0.42,0.107701889104)  (0.43,0.110236007261)  (0.44,0.112770125418)  (0.45,0.115304243574)  (0.46,0.117838361731)  (0.47,0.120372479888)  (0.48,0.122906598045)  (0.49,0.125440716201)  (0.5,0.127975768079)  (0.51,0.130509886236)  (0.52,0.133044004393)  (0.53,0.135578122549)  (0.54,0.138112240706)  (0.55,0.140646358863)  (0.56,0.14318047702)  (0.57,0.145714595176)  (0.58,0.148248713333)  (0.59,0.15078283149)  (0.6,0.153316949647)  (0.61,0.155851067803)  (0.62,0.15838518596)  (0.63,0.160919304117)  (0.64,0.163954830325)  (0.65,0.169023066638)  (0.66,0.174091302952)  (0.67,0.179161406707)  (0.68,0.18422964302)  (0.69,0.189297879334)  (0.7,0.194366115647)  (0.71,0.199434351961)  (0.72,0.204502588275)  (0.73,0.209570824588)  (0.74,0.214639060902)  (0.75,0.219707297215)  (0.76,0.224775533529)  (0.77,0.229843769842)  (0.78,0.235024052648)  (0.79,0.242626407118)  (0.8,0.250228761588)  (0.81,0.257831116059)  (0.82,0.265433470529)  (0.83,0.273038626161)  (0.84,0.280799713162)  (0.85,0.290936185789)  (0.86,0.301072658416)  (0.87,0.311209131043)  (0.88,0.322862899914)  (0.89,0.335533490697)  (0.9,0.349260119667)  (0.91,0.364464828607)  (0.92,0.381781613919)  (0.93,0.401358003482)  (0.94,0.424089435511)  (0.95,0.451008605172)  (0.96,0.484022170267)  (0.97,0.526903296409)  (0.98,0.589025606359)  (0.99,0.704299970869)  (1.0,1.0)  (1,1)};

\end{axis}
\end{tikzpicture}
%\\
%\hspace{.3in} \% least active user-source pairs
 

==> figs/journal/month_retweeted_split.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[ 
height=2in, width=3.25in,
axis lines =left,
legend style={at={(0.5,-0.5)},%at={(1.2,.8)},%
	anchor=north,legend columns=3,column sep=.1cm,draw=none, font=\small},
xlabel={Month Retweeted}, xlabel style={yshift=-.25in},
ylabel={\% tweets},%$P(x)$},  
ylabel style={yshift=-.1in},
%xmin=0,xmax=1,
ymin=0,ymax=0.35,%1,
ytick = {0,.1,.2,.3},
yticklabels = {0,10,20,30},
symbolic x coords={ 2016-01 , 2016-02 , 2016-03 , 2016-04 , 2016-05 , 2016-06 , 2016-07 , 2016-08 , 2016-09 , 2016-10 , 2016-11 , 2016-12 , 2017-01 ,},
xtick={ 2016-01 , 2016-02 , 2016-03 , 2016-04 , 2016-05 , 2016-06 , 2016-07 , 2016-08 , 2016-09 , 2016-10 , 2016-11 , 2016-12 , 2017-01 ,}, 
xticklabels={Jan 2016, ,Mar 2016, ,May 2016,,July 2016, ,Sept 2016, ,Nov 2016, ,Jan 2017,}, %{,Feb 2016, ,Apr 2016, ,Jun 2016,,Aug 2016, ,Oct 2016, ,Dec 2016, ,}, %
xticklabel style ={anchor=east,yshift=-1mm,
	xshift=3mm,rotate=30}, 
]
 %verified
 \addplot[no marks,V, thick] coordinates{
 	 (2016-01 , 8.96327858629e-05 )
 	 (2016-02 , 0.0817722533098 )
 	 (2016-03 , 0.0874472932942 )
 	 (2016-04 , 0.0800563839857 )
 	 (2016-05 , 0.0850115880302 )
 	 (2016-06 , 0.0920696589808 )
 	 (2016-07 , 0.12341062385 )
 	 (2016-08 , 0.100100406238 )
 	 (2016-09 , 0.0861927262556 )
 	 (2016-10 , 0.0859635349302 )
 	 (2016-11 , 0.0867944629711 )
 	 (2016-12 , 0.0721046128477 )
 	 (2017-01 , 0.0189868225207 )
 };
% clickbait  
\addplot[no marks,CB,loosely dashdotdotted, ultra thick] coordinates {
	 (2016-02 , 0.0703010779333 )
	 (2016-03 , 0.0584066410606 )
	 (2016-04 , 0.0472803865692 )
	 (2016-05 , 0.0423243712056 )
	 (2016-06 , 0.0451988601165 )
	 (2016-07 , 0.258654441829 )
	 (2016-08 , 0.106380869781 )
	 (2016-09 , 0.0629413951183 )
	 (2016-10 , 0.0773881799034 )
	 (2016-11 , 0.083434518647 )
	 (2016-12 , 0.104522364019 )
	 (2017-01 , 0.0431668938174 )
};

% conspiracy  
\addplot[no marks,CS,dashed,ultra thick] coordinates {
	 (2016-01 , 0)
	 (2016-02 , 0.0687977212486 )
	 (2016-03 , 0.056114254065 )
	 (2016-04 , 0.0492305257744 )
	 (2016-05 , 0.0570241721723 )
	 (2016-06 , 0.0817976816869 )
	 (2016-07 , 0.206401076077 )
	 (2016-08 , 0.0746449341298 )
	 (2016-09 , 0.0638999881315 )
	 (2016-10 , 0.0896229774103 )
	 (2016-11 , 0.0968785852752 )
	 (2016-12 , 0.108667959014 )
	 (2017-01 , 0.0469201250148 )
};

% propaganda 
\addplot[no marks,P, loosely dashdotted, ultra thick] coordinates {
	 (2016-01 , 3.28161507968e-06 )
	 (2016-02 , 0.0380306371584 )
	 (2016-03 , 0.0292326271298 )
	 (2016-04 , 0.0364259273844 )
	 (2016-05 , 0.0293868630385 )
	 (2016-06 , 0.0248730014964 )
	 (2016-07 , 0.167199929117 )
	 (2016-08 , 0.0607049565514 )
	 (2016-09 , 0.0319120658423 )
	 (2016-10 , 0.297548961697 )
	 (2016-11 , 0.186448242367 )
	 (2016-12 , 0.0752441521619 )
	 (2017-01 , 0.0229893544407 )
};
% disinfo
\addplot[no marks,D,densely dotted, ultra thick] coordinates {
 (2016-01 , 1.1461915779e-06 )
 (2016-02 , 0.0931753461069 )
 (2016-03 , 0.0961193391747 )
 (2016-04 , 0.0880616123821 )
 (2016-05 , 0.0835502023315 )
 (2016-06 , 0.0809698385417 )
 (2016-07 , 0.0922211416183 )
 (2016-08 , 0.0954791911785 )
 (2016-09 , 0.08807823216 )
 (2016-10 , 0.0893227096657 )
 (2016-11 , 0.0841940754504 )
 (2016-12 , 0.0825306649229 )
 (2017-01 , 0.0262965002759 )
};

%\legend{Trusted,Clickbait,Conspiracy,Propaganda,Disinformation}
\end{axis}
\end{tikzpicture}

==> figs/journal/month_retweeted_split_vert.tex <==
\hspace{.1in}
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[ 
height=1in, width=3.25in,
axis lines =left,
legend style={at={(0.5,-0.5)},%at={(1.2,.8)},%
	anchor=north,legend columns=3,column sep=.1cm,draw=none, font=\small},
%xlabel={Month Retweeted}, xlabel style={yshift=-.25in},
ylabel={\% retweets},%$P(x)$},  
ylabel style={yshift=-.1in},
%xmin=0,xmax=1,
ymin=0,ymax=0.35,%1,
ytick = {0,.1,.2,.3},
yticklabels = {0,10,20,30},
symbolic x coords={ 2016-01 , 2016-02 , 2016-03 , 2016-04 , 2016-05 , 2016-06 , 2016-07 , 2016-08 , 2016-09 , 2016-10 , 2016-11 , 2016-12 , 2017-01 ,},
xtick={ 2016-01 , 2016-02 , 2016-03 , 2016-04 , 2016-05 , 2016-06 , 2016-07 , 2016-08 , 2016-09 , 2016-10 , 2016-11 , 2016-12 , 2017-01 ,}, 
xticklabels={ , , , , ,, , , , , , , ,}, 
]
%\node[anchor=north east] at (rel axis cs:0.95,0.85) { \textbf{T} };
\node[anchor=west] at (rel axis cs:0.05,0.8) { \textbf{Trusted} };
 
 %verified
 \addplot[no marks,V, thick] coordinates{
 	 (2016-01 , 8.96327858629e-05 )
 	 (2016-02 , 0.0817722533098 )
 	 (2016-03 , 0.0874472932942 )
 	 (2016-04 , 0.0800563839857 )
 	 (2016-05 , 0.0850115880302 )
 	 (2016-06 , 0.0920696589808 )
 	 (2016-07 , 0.12341062385 )
 	 (2016-08 , 0.100100406238 )
 	 (2016-09 , 0.0861927262556 )
 	 (2016-10 , 0.0859635349302 )
 	 (2016-11 , 0.0867944629711 )
 	 (2016-12 , 0.0721046128477 )
 	 (2017-01 , 0.0189868225207 )
 };


 
\end{axis}
\end{tikzpicture}
 
 
 
 
\hspace{.1in}
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[ 
height=1in, width=3.25in,
axis lines =left,
legend style={at={(0.5,-0.5)},%at={(1.2,.8)},%
	anchor=north,legend columns=3,column sep=.1cm,draw=none, font=\small},
%xlabel={Month Retweeted}, xlabel style={yshift=-.25in},
ylabel={\% retweets},%$P(x)$},  
ylabel style={yshift=-.1in},
%xmin=0,xmax=1,
ymin=0,ymax=0.35,%1,
ytick = {0,.1,.2,.3},
yticklabels = {0,10,20,30},
symbolic x coords={ 2016-01 , 2016-02 , 2016-03 , 2016-04 , 2016-05 , 2016-06 , 2016-07 , 2016-08 , 2016-09 , 2016-10 , 2016-11 , 2016-12 , 2017-01 ,},
xtick={ 2016-01 , 2016-02 , 2016-03 , 2016-04 , 2016-05 , 2016-06 , 2016-07 , 2016-08 , 2016-09 , 2016-10 , 2016-11 , 2016-12 , 2017-01 ,}, 
xticklabels={ , , , , ,, , , , , , , ,}, 
]
%\node[anchor=north east] at (rel axis cs:0.95,0.85) { \textbf{CB} };
\node[anchor=west] at (rel axis cs:0.05,0.8)  { \textbf{Clickbait} };
% clickbait  
\addplot[no marks,CB,loosely dashdotdotted, ultra thick] coordinates {
	 (2016-02 , 0.0703010779333 )
	 (2016-03 , 0.0584066410606 )
	 (2016-04 , 0.0472803865692 )
	 (2016-05 , 0.0423243712056 )
	 (2016-06 , 0.0451988601165 )
	 (2016-07 , 0.258654441829 )
	 (2016-08 , 0.106380869781 )
	 (2016-09 , 0.0629413951183 )
	 (2016-10 , 0.0773881799034 )
	 (2016-11 , 0.083434518647 )
	 (2016-12 , 0.104522364019 )
	 (2017-01 , 0.0431668938174 )
};



\end{axis}
\end{tikzpicture}



\hspace{.1in}
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[ 
height=1in, width=3.25in,
axis lines =left,
legend style={at={(0.5,-0.5)},%at={(1.2,.8)},%
	anchor=north,legend columns=3,column sep=.1cm,draw=none, font=\small},
%xlabel={Month Retweeted}, xlabel style={yshift=-.25in},
ylabel={\% retweets},%$P(x)$},  
ylabel style={yshift=-.1in},
%xmin=0,xmax=1,
ymin=0,ymax=0.35,%1,
ytick = {0,.1,.2,.3},
yticklabels = {0,10,20,30},
symbolic x coords={ 2016-01 , 2016-02 , 2016-03 , 2016-04 , 2016-05 , 2016-06 , 2016-07 , 2016-08 , 2016-09 , 2016-10 , 2016-11 , 2016-12 , 2017-01 ,},
xtick={ 2016-01 , 2016-02 , 2016-03 , 2016-04 , 2016-05 , 2016-06 , 2016-07 , 2016-08 , 2016-09 , 2016-10 , 2016-11 , 2016-12 , 2017-01 ,}, 
xticklabels={ , , , , ,, , , , , , , ,}, 
]
%\node[anchor=north east] at (rel axis cs:0.95,0.85) { \textbf{CS} };
\node[anchor=west] at (rel axis cs:0.05,0.8) { \textbf{Conspiracy} };
% conspiracy  
\addplot[no marks,CS,dashed,ultra thick] coordinates {
	 (2016-01 , 0)
	 (2016-02 , 0.0687977212486 )
	 (2016-03 , 0.056114254065 )
	 (2016-04 , 0.0492305257744 )
	 (2016-05 , 0.0570241721723 )
	 (2016-06 , 0.0817976816869 )
	 (2016-07 , 0.206401076077 )
	 (2016-08 , 0.0746449341298 )
	 (2016-09 , 0.0638999881315 )
	 (2016-10 , 0.0896229774103 )
	 (2016-11 , 0.0968785852752 )
	 (2016-12 , 0.108667959014 )
	 (2017-01 , 0.0469201250148 )
};
 

\end{axis}
\end{tikzpicture}

\hspace{.1in}
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[ 
height=1in, width=3.25in,
axis lines =left,
legend style={at={(0.5,-0.5)},%at={(1.2,.8)},%
	anchor=north,legend columns=3,column sep=.1cm,draw=none, font=\small},
%xlabel={Month Retweeted}, xlabel style={yshift=-.25in},
ylabel={\% retweets},%$P(x)$},  
ylabel style={yshift=-.1in},
%xmin=0,xmax=1,
ymin=0,ymax=0.35,%1,
ytick = {0,.1,.2,.3},
yticklabels = {0,10,20,30},
symbolic x coords={ 2016-01 , 2016-02 , 2016-03 , 2016-04 , 2016-05 , 2016-06 , 2016-07 , 2016-08 , 2016-09 , 2016-10 , 2016-11 , 2016-12 , 2017-01 ,},
xtick={ 2016-01 , 2016-02 , 2016-03 , 2016-04 , 2016-05 , 2016-06 , 2016-07 , 2016-08 , 2016-09 , 2016-10 , 2016-11 , 2016-12 , 2017-01 ,}, 
xticklabels={ , , , , ,, , , , , , , ,}, 
]
%\node[anchor=north east] at (rel axis cs:0.95,0.85) { \textbf{P} };
\node[anchor=west] at (rel axis cs:0.05,0.8) { \textbf{Propaganda} };
 
% propaganda 
\addplot[no marks,P, loosely dashdotted, ultra thick] coordinates {
	 (2016-01 , 3.28161507968e-06 )
	 (2016-02 , 0.0380306371584 )
	 (2016-03 , 0.0292326271298 )
	 (2016-04 , 0.0364259273844 )
	 (2016-05 , 0.0293868630385 )
	 (2016-06 , 0.0248730014964 )
	 (2016-07 , 0.167199929117 )
	 (2016-08 , 0.0607049565514 )
	 (2016-09 , 0.0319120658423 )
	 (2016-10 , 0.297548961697 )
	 (2016-11 , 0.186448242367 )
	 (2016-12 , 0.0752441521619 )
	 (2017-01 , 0.0229893544407 )
};

\end{axis}
\end{tikzpicture}

%\vspace{-.03in}
%\vspace{-.07in}
%\hspace{.2in}
\hspace{.15in}%74in}
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[ 
height=1in, width=3.25in,
axis lines =left,
legend style={at={(0.5,-0.5)},%at={(1.2,.8)},%
	anchor=north,legend columns=3,column sep=.1cm,draw=none, font=\small},
xlabel={Month Retweeted}, xlabel style={yshift=-.25in},
ylabel={\% retweets},%$P(x)$},  
ylabel style={yshift=-.1in},
%xmin=0,xmax=1,
ymin=0,ymax=0.35,%1,
ytick = {0,.1,.2,.3},
yticklabels = {0,10,20,30},
symbolic x coords={ 2016-01 , 2016-02 , 2016-03 , 2016-04 , 2016-05 , 2016-06 , 2016-07 , 2016-08 , 2016-09 , 2016-10 , 2016-11 , 2016-12 , 2017-01 ,},
xtick={ 2016-01 , 2016-02 , 2016-03 , 2016-04 , 2016-05 , 2016-06 , 2016-07 , 2016-08 , 2016-09 , 2016-10 , 2016-11 , 2016-12 , 2017-01 ,}, 
xticklabels={Jan 2016, ,Mar 2016, ,May 2016,,July 2016, ,Sept 2016, ,Nov 2016, ,Jan 2017,}, %{,Feb 2016, ,Apr 2016, ,Jun 2016,,Aug 2016, ,Oct 2016, ,Dec 2016, ,}, %
xticklabel style ={anchor=east,yshift=-1mm,
	xshift=3mm,rotate=30}, 
]
%\node[anchor=north east] at (rel axis cs:0.95,0.85) { \textbf{D} };
\node[anchor=west] at (rel axis cs:0.05,0.8)  { \textbf{Disinformation} };

% disinfo
\addplot[no marks,D,densely dotted, ultra thick] coordinates {
 (2016-01 , 1.1461915779e-06 )
 (2016-02 , 0.0931753461069 )
 (2016-03 , 0.0961193391747 )
 (2016-04 , 0.0880616123821 )
 (2016-05 , 0.0835502023315 )
 (2016-06 , 0.0809698385417 )
 (2016-07 , 0.0922211416183 )
 (2016-08 , 0.0954791911785 )
 (2016-09 , 0.08807823216 )
 (2016-10 , 0.0893227096657 )
 (2016-11 , 0.0841940754504 )
 (2016-12 , 0.0825306649229 )
 (2017-01 , 0.0262965002759 )
};


\end{axis}
\end{tikzpicture}

==> figs/journal/rt_user_volume_top5_by_label_pop_vertical.tex <==
%\hspace{.174in}
\begin{tikzpicture} 
\begin{axis}[ 
        %xlabel=\# users retweeting (log),
 xmode=log,  
    %ytick={1,100,10000},%yticklabels={1,,100,,10000},  
    ylabel=\# source tweets (log),
ymode=log, 
        xtick = {1,10,100,1000,10000}, xticklabels={,,,,},
        height = 2in, width= 3in,%2.5in,
        %height = 1.5in, width= 1.5in,
        xmin=1,xmax=100000,ymin=.9,ymax=100000, 
        %title = verified,
        %title style= {yshift=-.2in},
]
%\node[anchor=north east] at (rel axis cs:0.95,0.85) { \textbf{T} };
\node[anchor=north] at (rel axis cs:0.75,0.9) { \textbf{Trusted} };
 \addplot[ mark=*, only marks, V!100, mark size=0.5, ] coordinates {
(1,10674) 
(2,9836) 
(3,8108) 
(4,6331) 
(5,5019) 
(6,3756) 
(7,2770) 
(8,2246) 
(9,1850) 
(10,1519) 
(11,1111) 
(12,879) 
(13,739) 
(14,637) 
(15,479) 
(16,384) 
(17,327) 
(18,302) 
(19,256) 
(20,216) 
(21,177) 
(22,149) 
(23,143) 
(24,140) 
(25,100) 
(26,106) 
(27,80) 
(28,74) 
(29,70) 
(30,52) 
(31,52) 
(32,47) 
(33,38) 
(34,39) 
(35,33) 
(36,22) 
(37,34) 
(38,28) 
(39,28) 
(40,17) 
(41,25) 
(42,19) 
(43,13) 
(44,15) 
(45,9) 
(46,11) 
(47,18) 
(48,13) 
(49,17) 
(50,12) 
(51,16) 
(52,7) 
(53,9) 
(54,7) 
(55,5) 
(56,9) 
(57,6) 
(58,12) 
(59,6) 
(60,6) 
(61,6) 
(62,3) 
(63,2) 
(64,4) 
(65,3) 
(66,4) 
(67,3) 
(68,4) 
(69,2) 
(70,1) 
(71,1) 
(72,3) 
(73,6) 
(75,2) 
(76,3) 
(77,2) 
(78,1) 
(79,2) 
(80,3) 
(81,5) 
(82,3) 
(84,3) 
(87,2) 
(89,2) 
(90,1) 
(91,1) 
(92,2) 
(93,1) 
(94,1) 
(95,5) 
(96,2) 
(97,1) 
(99,2) 
(100,1) 
(102,1) 
(103,1) 
(115,1) 
(116,2) 
(117,2) 
(120,1) 
(121,1) 
(122,3) 
(123,3) 
(124,5) 
(125,4) 
(127,4) 
(128,6) 
(129,7) 
(130,4) 
(131,1) 
(132,1) 
(133,1) 
(135,1) 
(136,1) 
(140,1) 
(141,1) 
(146,1) 
(148,1) 
(149,2) 
(150,1) 
(151,1) 
(153,1) 
(163,1) 
(167,1) 
(172,1) 
(216,1) 
(255,1) 
(270,1) 
(326,1) 
(333,1) 
(552,1) 
(554,1) 
};

 \addplot[ mark=*, only marks, V!80, mark size=0.5, ] coordinates {
(1,10681) 
(2,7498) 
(3,5066) 
(4,3687) 
(5,2660) 
(6,2051) 
(7,1525) 
(8,1205) 
(9,895) 
(10,743) 
(11,654) 
(12,533) 
(13,459) 
(14,383) 
(15,302) 
(16,247) 
(17,201) 
(18,180) 
(19,182) 
(20,175) 
(21,124) 
(22,139) 
(23,129) 
(24,117) 
(25,109) 
(26,93) 
(27,93) 
(28,93) 
(29,76) 
(30,60) 
(31,65) 
(32,49) 
(33,49) 
(34,55) 
(35,56) 
(36,55) 
(37,49) 
(38,44) 
(39,37) 
(40,42) 
(41,30) 
(42,38) 
(43,37) 
(44,33) 
(45,18) 
(46,22) 
(47,34) 
(48,27) 
(49,22) 
(50,27) 
(51,32) 
(52,23) 
(53,13) 
(54,27) 
(55,35) 
(56,21) 
(57,32) 
(58,14) 
(59,17) 
(60,17) 
(61,20) 
(62,13) 
(63,10) 
(64,14) 
(65,21) 
(66,10) 
(67,9) 
(68,12) 
(69,16) 
(70,7) 
(71,13) 
(72,8) 
(73,15) 
(74,10) 
(75,9) 
(76,9) 
(77,11) 
(78,9) 
(79,11) 
(80,12) 
(81,9) 
(82,11) 
(83,11) 
(84,5) 
(85,11) 
(86,4) 
(87,7) 
(88,4) 
(89,8) 
(90,9) 
(91,6) 
(92,13) 
(93,6) 
(94,9) 
(95,10) 
(96,4) 
(97,6) 
(98,6) 
(99,8) 
(100,5) 
(101,9) 
(102,5) 
(103,5) 
(104,3) 
(105,7) 
(106,2) 
(107,3) 
(108,6) 
(109,7) 
(110,4) 
(111,2) 
(112,8) 
(113,4) 
(114,6) 
(115,6) 
(116,5) 
(117,2) 
(118,4) 
(119,7) 
(120,5) 
(121,5) 
(122,3) 
(123,4) 
(124,6) 
(125,1) 
(126,3) 
(127,3) 
(128,1) 
(129,7) 
(130,3) 
(131,5) 
(132,3) 
(133,3) 
(134,5) 
(135,2) 
(136,2) 
(137,7) 
(138,3) 
(139,2) 
(140,5) 
(142,2) 
(143,2) 
(144,4) 
(145,1) 
(146,1) 
(148,2) 
(149,2) 
(150,4) 
(152,1) 
(153,4) 
(154,1) 
(155,1) 
(156,2) 
(157,1) 
(158,4) 
(159,1) 
(160,5) 
(161,1) 
(162,1) 
(164,4) 
(165,2) 
(166,1) 
(167,2) 
(170,1) 
(172,1) 
(173,1) 
(174,1) 
(179,2) 
(180,3) 
(181,2) 
(182,3) 
(183,3) 
(185,2) 
(186,3) 
(188,2) 
(190,4) 
(191,1) 
(192,1) 
(193,1) 
(194,1) 
(195,2) 
(197,2) 
(198,2) 
(200,1) 
(203,1) 
(206,4) 
(207,1) 
(211,2) 
(213,1) 
(214,1) 
(218,1) 
(221,1) 
(222,3) 
(223,1) 
(226,1) 
(231,1) 
(235,1) 
(236,1) 
(239,1) 
(240,1) 
(242,1) 
(244,1) 
(247,1) 
(254,1) 
(257,2) 
(259,2) 
(260,1) 
(261,1) 
(263,1) 
(265,1) 
(267,2) 
(268,1) 
(269,1) 
(271,1) 
(272,1) 
(273,1) 
(276,1) 
(279,1) 
(281,1) 
(285,1) 
(286,1) 
(287,1) 
(289,2) 
(297,1) 
(304,1) 
(305,3) 
(308,1) 
(314,1) 
(319,1) 
(321,1) 
(322,1) 
(323,2) 
(327,1) 
(330,1) 
(332,2) 
(340,1) 
(344,1) 
(364,1) 
(369,1) 
(370,1) 
(377,1) 
(380,2) 
(383,1) 
(385,1) 
(406,1) 
(410,1) 
(411,1) 
(413,1) 
(445,1) 
(461,1) 
(492,1) 
(499,1) 
(521,1) 
(540,1) 
(560,1) 
(616,1) 
(639,1) 
(932,1) 
(1673,1) 
};

 \addplot[ mark=*, only marks, V!60, mark size=0.5, ] coordinates {
(1,5455) 
(2,5417) 
(3,4641) 
(4,3598) 
(5,2753) 
(6,2121) 
(7,1647) 
(8,1232) 
(9,969) 
(10,813) 
(11,625) 
(12,526) 
(13,425) 
(14,318) 
(15,289) 
(16,234) 
(17,185) 
(18,172) 
(19,138) 
(20,136) 
(21,103) 
(22,102) 
(23,66) 
(24,75) 
(25,48) 
(26,66) 
(27,60) 
(28,54) 
(29,41) 
(30,36) 
(31,30) 
(32,33) 
(33,30) 
(34,33) 
(35,33) 
(36,23) 
(37,27) 
(38,21) 
(39,21) 
(40,15) 
(41,15) 
(42,13) 
(43,10) 
(44,15) 
(45,10) 
(46,10) 
(47,12) 
(48,10) 
(49,15) 
(50,11) 
(51,7) 
(52,8) 
(53,8) 
(54,9) 
(55,9) 
(56,7) 
(57,13) 
(58,5) 
(59,9) 
(60,6) 
(61,6) 
(62,7) 
(63,9) 
(64,5) 
(65,8) 
(66,10) 
(67,9) 
(68,11) 
(69,9) 
(70,6) 
(71,6) 
(72,7) 
(73,4) 
(74,5) 
(75,9) 
(76,6) 
(77,5) 
(78,9) 
(79,3) 
(80,5) 
(81,4) 
(82,3) 
(83,5) 
(84,3) 
(85,9) 
(86,4) 
(87,10) 
(88,7) 
(89,2) 
(90,4) 
(91,10) 
(92,3) 
(93,2) 
(94,6) 
(95,3) 
(96,5) 
(97,6) 
(98,5) 
(99,3) 
(100,4) 
(101,5) 
(102,5) 
(103,6) 
(104,5) 
(105,4) 
(106,4) 
(107,4) 
(108,7) 
(109,2) 
(110,8) 
(111,1) 
(112,2) 
(113,3) 
(114,4) 
(115,4) 
(116,6) 
(117,5) 
(118,5) 
(119,7) 
(121,3) 
(122,3) 
(123,3) 
(124,4) 
(125,2) 
(126,2) 
(127,3) 
(128,4) 
(129,7) 
(130,3) 
(131,6) 
(132,1) 
(134,4) 
(135,3) 
(136,2) 
(137,4) 
(138,2) 
(139,3) 
(140,3) 
(141,1) 
(142,4) 
(143,1) 
(144,1) 
(145,3) 
(146,3) 
(147,1) 
(148,4) 
(150,1) 
(151,1) 
(152,4) 
(153,5) 
(154,3) 
(155,2) 
(156,3) 
(157,1) 
(158,2) 
(159,2) 
(160,2) 
(161,2) 
(163,1) 
(166,1) 
(167,1) 
(168,4) 
(169,1) 
(171,1) 
(172,1) 
(173,1) 
(175,2) 
(176,3) 
(177,3) 
(178,4) 
(180,1) 
(182,1) 
(183,2) 
(184,1) 
(185,2) 
(186,2) 
(187,3) 
(190,1) 
(191,2) 
(192,1) 
(193,2) 
(194,1) 
(195,1) 
(196,2) 
(197,1) 
(199,3) 
(200,1) 
(201,2) 
(202,1) 
(203,4) 
(204,2) 
(205,1) 
(207,1) 
(208,2) 
(210,1) 
(211,1) 
(212,1) 
(213,2) 
(215,1) 
(218,2) 
(223,2) 
(224,1) 
(226,1) 
(227,1) 
(228,1) 
(229,1) 
(230,2) 
(232,1) 
(233,3) 
(236,1) 
(238,1) 
(239,2) 
(241,2) 
(247,1) 
(248,3) 
(250,1) 
(257,1) 
(262,1) 
(267,1) 
(269,1) 
(270,1) 
(276,1) 
(279,1) 
(280,2) 
(284,2) 
(286,1) 
(288,1) 
(289,2) 
(291,1) 
(294,1) 
(299,1) 
(300,1) 
(301,1) 
(302,1) 
(303,1) 
(306,1) 
(312,1) 
(320,3) 
(324,1) 
(325,2) 
(326,1) 
(327,1) 
(335,1) 
(337,1) 
(340,3) 
(343,1) 
(345,1) 
(351,1) 
(387,1) 
(390,1) 
(395,1) 
(396,1) 
(398,1) 
(402,1) 
(405,1) 
(429,1) 
(433,1) 
(442,1) 
(458,1) 
(460,1) 
(462,1) 
(494,1) 
(512,1) 
(527,1) 
(541,1) 
(549,1) 
(552,1) 
(562,1) 
(641,1) 
(787,1) 
(880,1) 
(958,1) 
(1294,1) 
};

 \addplot[ mark=*, only marks, V!40, mark size=0.5, ] coordinates {
(1,14597) 
(2,8933) 
(3,5155) 
(4,2983) 
(5,1825) 
(6,1164) 
(7,855) 
(8,612) 
(9,474) 
(10,431) 
(11,311) 
(12,297) 
(13,257) 
(14,248) 
(15,209) 
(16,219) 
(17,184) 
(18,139) 
(19,176) 
(20,149) 
(21,129) 
(22,111) 
(23,110) 
(24,102) 
(25,85) 
(26,89) 
(27,91) 
(28,71) 
(29,83) 
(30,70) 
(31,66) 
(32,63) 
(33,55) 
(34,53) 
(35,47) 
(36,40) 
(37,33) 
(38,27) 
(39,29) 
(40,29) 
(41,32) 
(42,29) 
(43,23) 
(44,28) 
(45,21) 
(46,22) 
(47,19) 
(48,18) 
(49,18) 
(50,16) 
(51,18) 
(52,12) 
(53,17) 
(54,12) 
(55,11) 
(56,14) 
(57,14) 
(58,11) 
(59,8) 
(60,8) 
(61,10) 
(62,8) 
(63,8) 
(64,11) 
(65,7) 
(66,3) 
(67,6) 
(68,7) 
(69,5) 
(70,6) 
(71,1) 
(72,9) 
(73,8) 
(74,3) 
(75,5) 
(76,4) 
(77,7) 
(78,4) 
(79,4) 
(80,6) 
(81,3) 
(82,6) 
(83,5) 
(84,5) 
(85,6) 
(86,10) 
(87,1) 
(88,4) 
(89,2) 
(90,3) 
(91,5) 
(92,5) 
(93,2) 
(94,4) 
(95,1) 
(96,7) 
(97,4) 
(98,2) 
(99,3) 
(100,6) 
(101,1) 
(102,3) 
(103,1) 
(105,2) 
(106,1) 
(107,1) 
(109,1) 
(110,1) 
(111,1) 
(112,1) 
(113,2) 
(114,1) 
(116,1) 
(117,2) 
(119,1) 
(120,1) 
(121,2) 
(122,1) 
(124,2) 
(125,2) 
(126,1) 
(127,3) 
(129,2) 
(131,2) 
(132,2) 
(135,1) 
(137,2) 
(138,2) 
(139,1) 
(142,2) 
(143,1) 
(144,1) 
(145,1) 
(146,1) 
(151,1) 
(152,1) 
(154,1) 
(159,1) 
(160,2) 
(163,1) 
(165,1) 
(166,1) 
(168,1) 
(169,1) 
(171,1) 
(172,2) 
(175,1) 
(177,1) 
(180,1) 
(183,1) 
(185,2) 
(191,1) 
(211,1) 
(220,1) 
(221,1) 
(228,1) 
(233,1) 
(241,1) 
(262,1) 
(283,1) 
(290,1) 
(310,1) 
(440,1) 
(525,1) 
};

 \addplot[ mark=*, only marks, V!20, mark size=0.5, ] coordinates {
(1,32155) 
(2,11928) 
(3,4828) 
(4,2295) 
(5,1106) 
(6,623) 
(7,409) 
(8,271) 
(9,185) 
(10,148) 
(11,95) 
(12,89) 
(13,81) 
(14,77) 
(15,65) 
(16,64) 
(17,54) 
(18,43) 
(19,65) 
(20,54) 
(21,49) 
(22,35) 
(23,35) 
(24,36) 
(25,29) 
(26,30) 
(27,25) 
(28,31) 
(29,36) 
(30,28) 
(31,23) 
(32,19) 
(33,16) 
(34,16) 
(35,18) 
(36,13) 
(37,11) 
(38,9) 
(39,23) 
(40,5) 
(41,12) 
(42,16) 
(43,10) 
(44,7) 
(45,11) 
(46,14) 
(47,13) 
(48,12) 
(49,12) 
(50,6) 
(51,4) 
(52,11) 
(53,4) 
(54,2) 
(55,7) 
(56,4) 
(57,7) 
(58,6) 
(59,4) 
(60,7) 
(61,4) 
(62,4) 
(63,3) 
(64,4) 
(65,4) 
(66,4) 
(67,6) 
(68,3) 
(69,2) 
(70,2) 
(71,3) 
(72,6) 
(73,6) 
(74,1) 
(75,6) 
(76,1) 
(77,3) 
(78,3) 
(79,1) 
(80,5) 
(81,2) 
(82,3) 
(83,1) 
(84,2) 
(85,5) 
(86,3) 
(87,1) 
(88,3) 
(89,2) 
(90,2) 
(91,3) 
(92,6) 
(93,1) 
(94,2) 
(96,1) 
(97,2) 
(98,2) 
(99,1) 
(100,4) 
(101,2) 
(102,2) 
(103,3) 
(104,1) 
(105,1) 
(108,2) 
(109,1) 
(110,2) 
(113,2) 
(115,2) 
(118,1) 
(121,2) 
(122,1) 
(125,1) 
(127,1) 
(128,1) 
(130,1) 
(131,1) 
(133,2) 
(136,1) 
(142,1) 
(143,1) 
(144,1) 
(149,1) 
(153,1) 
(155,1) 
(161,1) 
(168,1) 
(169,1) 
(170,1) 
(171,1) 
(172,1) 
(185,1) 
(192,1) 
(193,1) 
(194,1) 
(196,2) 
(200,1) 
(204,1) 
(209,1) 
(210,1) 
(211,1) 
(227,1) 
(239,1) 
(282,1) 
(288,1) 
(295,1) 
(298,1) 
(306,1) 
(323,1) 
(339,1) 
(349,1) 
(385,1) 
(434,1) 
(462,1) 
(468,1) 
(566,1) 
(1126,1) 
};

\end{axis}
\end{tikzpicture}

%\vspace{-.035in}
%\vspace{-.07in}
%\hspace{.174in}
\begin{tikzpicture} 
\begin{axis}[ 
        %xlabel=\# users retweeting (log),
 xmode=log,   
    %ytick={1,100,10000},%yticklabels={,,}, 
    ylabel=\# source tweets (log),
ymode=log, 
        xtick = {1,10,100,1000,10000}, xticklabels={,,,,},
        height = 2in, width= 3in,%2.5in,
        %height = 1.5in, width= 1.5in,
        xmin=1,xmax=100000,ymin=.9,ymax=100000, 
        %title = clickbait,
        %title style= {yshift=-.2in},
]
%\node[anchor=north east] at (rel axis cs:0.95,0.85) { \textbf{CB} };
\node[anchor=north] at (rel axis cs:0.75,0.9) { \textbf{Clickbait} };
 \addplot[ mark=*, only marks, CB!100, mark size=0.5, ] coordinates {
(1,946) 
(2,101) 
(3,18) 
(4,4) 
(5,2) 
(6,5) 
(7,4) 
(9,1) 
(10,2) 
(11,3) 
(12,1) 
(13,1) 
(14,4) 
(15,2) 
(16,4) 
(17,5) 
(18,3) 
(19,8) 
(20,2) 
(22,5) 
(24,1) 
(25,1) 
(27,2) 
(28,1) 
(29,2) 
(30,4) 
(31,3) 
(32,3) 
(33,2) 
(34,1) 
(35,3) 
(36,1) 
(38,1) 
(40,1) 
(41,1) 
(42,1) 
(46,2) 
(47,1) 
(48,2) 
(49,2) 
(50,1) 
(54,1) 
(56,1) 
(57,1) 
(59,1) 
(62,2) 
(65,1) 
(73,1) 
(74,1) 
(78,1) 
(80,1) 
(97,1) 
(110,1) 
(112,1) 
(113,1) 
(114,2) 
(125,1) 
(139,1) 
(146,1) 
(160,1) 
(163,1) 
(164,1) 
(182,1) 
(195,1) 
(240,1) 
(242,1) 
(588,1) 
};

 \addplot[ mark=*, only marks, CB!80, mark size=0.5, ] coordinates {
(1,588) 
(2,127) 
(3,66) 
(4,41) 
(5,45) 
(6,29) 
(7,15) 
(8,15) 
(9,15) 
(10,12) 
(11,8) 
(12,7) 
(13,6) 
(14,6) 
(15,2) 
(16,6) 
(17,2) 
(18,2) 
(20,2) 
(21,2) 
(24,5) 
(25,1) 
(30,1) 
(31,1) 
(35,1) 
(39,1) 
(66,1) 
};

 \addplot[ mark=*, only marks, CB!60, mark size=0.5, ] coordinates {
(1,326) 
(2,37) 
(3,8) 
(4,1) 
(5,2) 
(6,1) 
(7,1) 
(8,1) 
(9,3) 
(11,1) 
(12,2) 
(13,4) 
(14,2) 
(16,1) 
(17,2) 
(18,1) 
(19,2) 
(20,1) 
(23,1) 
(25,1) 
(26,1) 
(30,1) 
(31,1) 
(34,1) 
(36,1) 
(41,1) 
(50,1) 
(52,1) 
(53,1) 
(69,1) 
(74,1) 
(82,1) 
(109,1) 
(179,1) 
(187,1) 
};

 \addplot[ mark=*, only marks, CB!40, mark size=0.5, ] coordinates {
(1,607) 
(2,63) 
(3,33) 
(4,17) 
(5,24) 
(6,10) 
(7,6) 
(8,4) 
(9,4) 
(10,1) 
(11,4) 
(12,2) 
(14,2) 
(18,1) 
(21,1) 
(41,2) 
};

 \addplot[ mark=*, only marks, CB!20, mark size=0.5, ] coordinates {
(1,165) 
(2,20) 
(3,10) 
(4,11) 
(5,5) 
(6,4) 
(7,2) 
(8,1) 
(9,1) 
(10,2) 
(12,1) 
(14,2) 
(21,1) 
};

\end{axis}
\end{tikzpicture}

%\vspace{-.45in}
%%\vspace{-.425in}
%\hspace{-.045in}
\begin{tikzpicture} 
\begin{axis}[ 
        %xlabel=\# users retweeting (log),
 xmode=log,   
    %ytick={1,100,10000},%yticklabels={,,},    
    ylabel=\# source tweets (log),
    %%ylabel style={yshift=-.2in},
ymode=log, 
        xtick = {1,10,100,1000,10000}, xticklabels={,,,,},
        height = 2in, width= 3in,%2.5in,
        %height = 1.5in, width= 1.5in,
        xmin=1,xmax=100000,ymin=.9,ymax=100000, 
        %title = conspiracy,
        %title style= {yshift=-.14in},
]
%\node[anchor=north east] at (rel axis cs:0.95,0.85) { \textbf{CS} };
\node[anchor=north] at (rel axis cs:0.75,0.9) { \textbf{Conspiracy} };
 \addplot[ mark=*, only marks, CS!100, mark size=0.5, ] coordinates {
(1,10198) 
(2,4952) 
(3,2335) 
(4,1085) 
(5,662) 
(6,332) 
(7,219) 
(8,139) 
(9,100) 
(10,57) 
(11,44) 
(12,43) 
(13,33) 
(14,23) 
(15,23) 
(16,20) 
(17,14) 
(18,14) 
(19,16) 
(20,14) 
(21,14) 
(22,14) 
(23,8) 
(24,14) 
(25,4) 
(26,11) 
(27,7) 
(28,7) 
(29,19) 
(30,6) 
(31,5) 
(32,9) 
(33,3) 
(34,6) 
(35,9) 
(36,4) 
(37,8) 
(38,6) 
(39,5) 
(40,6) 
(41,6) 
(42,6) 
(43,3) 
(44,5) 
(45,7) 
(46,3) 
(47,5) 
(48,3) 
(49,3) 
(50,7) 
(52,4) 
(53,6) 
(54,7) 
(55,3) 
(56,3) 
(57,2) 
(58,3) 
(59,4) 
(60,6) 
(61,5) 
(62,5) 
(63,3) 
(64,4) 
(65,5) 
(66,6) 
(67,5) 
(68,3) 
(69,1) 
(70,1) 
(71,2) 
(72,5) 
(73,1) 
(74,3) 
(75,4) 
(76,3) 
(77,1) 
(78,3) 
(79,6) 
(80,4) 
(81,5) 
(82,3) 
(83,2) 
(84,3) 
(85,4) 
(86,3) 
(87,4) 
(88,1) 
(89,1) 
(90,2) 
(91,2) 
(92,6) 
(93,1) 
(94,1) 
(95,5) 
(96,4) 
(97,2) 
(98,2) 
(99,2) 
(101,5) 
(102,4) 
(103,1) 
(104,3) 
(105,2) 
(106,4) 
(107,2) 
(108,1) 
(109,1) 
(110,4) 
(111,1) 
(112,4) 
(113,1) 
(114,2) 
(115,1) 
(116,1) 
(118,1) 
(120,3) 
(121,3) 
(123,1) 
(126,2) 
(127,1) 
(128,1) 
(129,1) 
(130,4) 
(131,1) 
(135,2) 
(137,1) 
(139,1) 
(140,1) 
(141,2) 
(143,1) 
(144,1) 
(146,2) 
(151,1) 
(152,1) 
(156,1) 
(157,1) 
(158,2) 
(164,1) 
(166,3) 
(171,1) 
(172,2) 
(174,1) 
(176,1) 
(181,1) 
(182,2) 
(183,1) 
(189,2) 
(191,2) 
(193,1) 
(197,1) 
(198,1) 
(202,1) 
(204,1) 
(209,1) 
(211,1) 
(213,1) 
(215,1) 
(216,1) 
(219,1) 
(227,1) 
(232,1) 
(234,2) 
(236,2) 
(239,1) 
(246,2) 
(250,1) 
(259,1) 
(260,1) 
(261,1) 
(263,1) 
(271,1) 
(276,1) 
(278,2) 
(300,1) 
(308,1) 
(319,1) 
(324,1) 
(328,2) 
(333,1) 
(348,1) 
(369,1) 
(580,1) 
};

 \addplot[ mark=*, only marks, CS!80, mark size=0.5, ] coordinates {
(1,1079) 
(2,231) 
(3,46) 
(4,18) 
(5,6) 
(6,2) 
(7,3) 
(8,2) 
(9,5) 
(11,2) 
(12,5) 
(13,5) 
(14,2) 
(15,2) 
(16,5) 
(17,3) 
(18,2) 
(19,2) 
(20,2) 
(21,6) 
(22,2) 
(23,2) 
(25,3) 
(26,1) 
(27,3) 
(28,5) 
(31,2) 
(32,3) 
(34,3) 
(35,1) 
(36,1) 
(37,3) 
(38,2) 
(39,1) 
(40,1) 
(41,2) 
(42,1) 
(43,1) 
(44,3) 
(46,1) 
(47,2) 
(48,2) 
(50,1) 
(51,2) 
(52,1) 
(53,1) 
(57,1) 
(61,1) 
(62,1) 
(65,1) 
(71,1) 
(78,1) 
(90,1) 
(97,1) 
(135,1) 
(140,1) 
(185,1) 
(251,1) 
};

 \addplot[ mark=*, only marks, CS!60, mark size=0.5, ] coordinates {
(1,629) 
(2,37) 
(3,14) 
(4,28) 
(5,21) 
(6,24) 
(7,21) 
(8,22) 
(9,19) 
(10,20) 
(11,9) 
(12,11) 
(13,11) 
(14,7) 
(15,9) 
(16,6) 
(17,5) 
(18,7) 
(19,4) 
(20,3) 
(21,8) 
(22,1) 
(23,3) 
(24,2) 
(25,1) 
(26,1) 
(28,1) 
(30,1) 
(31,2) 
(34,1) 
(39,1) 
(46,1) 
(51,1) 
(54,1) 
(59,1) 
(126,1) 
};

 \addplot[ mark=*, only marks, CS!40, mark size=0.5, ] coordinates {
(1,64) 
(2,10) 
(3,5) 
(4,3) 
(5,4) 
(6,5) 
(7,2) 
(8,2) 
(9,1) 
(10,1) 
(11,1) 
(12,1) 
(13,1) 
(35,1) 
};

 \addplot[ mark=*, only marks, CS!20, mark size=0.5, ] coordinates {
(1,110) 
(2,11) 
(3,7) 
(4,2) 
(5,2) 
(13,1) 
};

\end{axis}
\end{tikzpicture}

%\vspace{-.035in}
%\vspace{-.35in}
%\hspace{.177in}
\begin{tikzpicture} 
\begin{axis}[ 
        %xlabel=\# users retweeting (log),
 xmode=log,  xtick={1,100,10000},
    %ytick={1,100,10000},%yticklabels={,,},  
    ylabel=\# source tweets (log),
ymode=log, 
        xtick = {1,10,100,1000,10000}, xticklabels={,,,,},
        height = 2in, width= 3in,%2.5in,
        %height = 1.5in, width= 1.5in,
        xmin=1,xmax=100000,ymin=.9,ymax=100000, 
        %title = P,
        %title style= {yshift=-.12in},
]
%\node[anchor=north east] at (rel axis cs:0.95,0.85) { \textbf{P} };
\node[anchor=north] at (rel axis cs:0.75,0.9) { \textbf{Propaganda} };
 \addplot[ mark=*, only marks, P!100, mark size=0.5, ] coordinates {
(1,234) 
(2,123) 
(3,108) 
(4,104) 
(5,97) 
(6,90) 
(7,101) 
(8,98) 
(9,83) 
(10,109) 
(11,98) 
(12,91) 
(13,81) 
(14,68) 
(15,60) 
(16,62) 
(17,55) 
(18,58) 
(19,52) 
(20,47) 
(21,33) 
(22,47) 
(23,46) 
(24,29) 
(25,34) 
(26,34) 
(27,32) 
(28,42) 
(29,21) 
(30,28) 
(31,29) 
(32,26) 
(33,18) 
(34,24) 
(35,20) 
(36,30) 
(37,21) 
(38,12) 
(39,23) 
(40,26) 
(41,21) 
(42,15) 
(43,13) 
(44,10) 
(45,11) 
(46,13) 
(47,14) 
(48,12) 
(49,10) 
(50,16) 
(51,9) 
(52,7) 
(53,10) 
(54,10) 
(55,9) 
(56,6) 
(57,12) 
(58,7) 
(59,7) 
(60,13) 
(61,10) 
(62,4) 
(63,9) 
(64,8) 
(65,3) 
(66,8) 
(67,4) 
(68,4) 
(69,7) 
(70,4) 
(71,4) 
(72,5) 
(73,7) 
(74,9) 
(75,12) 
(76,5) 
(77,3) 
(78,4) 
(79,7) 
(80,5) 
(81,5) 
(82,4) 
(83,4) 
(84,3) 
(85,7) 
(86,6) 
(87,2) 
(88,3) 
(89,3) 
(90,4) 
(91,2) 
(92,4) 
(93,1) 
(94,1) 
(95,5) 
(96,3) 
(97,4) 
(98,3) 
(99,2) 
(100,1) 
(101,5) 
(102,2) 
(104,2) 
(105,1) 
(106,2) 
(107,2) 
(109,1) 
(110,2) 
(111,3) 
(112,3) 
(113,1) 
(114,3) 
(115,1) 
(116,1) 
(118,2) 
(119,1) 
(121,1) 
(122,2) 
(123,1) 
(124,1) 
(125,2) 
(129,2) 
(130,2) 
(131,1) 
(132,1) 
(136,1) 
(137,2) 
(138,3) 
(139,1) 
(144,2) 
(145,1) 
(150,1) 
(151,2) 
(152,1) 
(153,1) 
(155,1) 
(156,3) 
(159,1) 
(161,1) 
(162,2) 
(163,1) 
(166,1) 
(168,1) 
(169,1) 
(175,1) 
(176,1) 
(178,2) 
(179,2) 
(180,1) 
(184,1) 
(186,3) 
(188,1) 
(191,1) 
(192,1) 
(193,1) 
(194,1) 
(198,1) 
(201,1) 
(207,1) 
(213,1) 
(216,1) 
(220,1) 
(229,1) 
(233,1) 
(235,1) 
(243,1) 
(259,1) 
(261,1) 
(274,1) 
(277,1) 
(282,1) 
(283,1) 
(293,1) 
(297,1) 
(314,1) 
(324,1) 
(328,1) 
(353,2) 
(355,1) 
(362,1) 
(367,1) 
(384,1) 
(387,1) 
(397,1) 
(401,1) 
(404,1) 
(422,1) 
(425,1) 
(432,1) 
(450,1) 
(454,1) 
(463,1) 
(465,1) 
(467,1) 
(468,1) 
(499,1) 
(510,1) 
(565,1) 
(567,1) 
(570,1) 
(575,1) 
(580,1) 
(604,1) 
(624,1) 
(628,1) 
(642,1) 
(663,1) 
(686,1) 
(693,1) 
(727,1) 
(767,1) 
(786,1) 
(791,1) 
(831,1) 
(914,1) 
(921,1) 
(935,1) 
(944,1) 
(946,1) 
(980,1) 
(1011,1) 
(1090,1) 
(1096,1) 
(1101,1) 
(1159,1) 
(1234,1) 
(1246,1) 
(1253,1) 
(1310,1) 
(1329,1) 
(1416,1) 
(1449,1) 
(1626,1) 
(1642,1) 
(1668,1) 
(1686,1) 
(1719,1) 
(1740,1) 
(1902,1) 
(1938,1) 
(2006,1) 
(2238,1) 
(2570,1) 
(2709,1) 
(2827,1) 
(2963,1) 
(3310,1) 
(3782,1) 
(3801,1) 
(3925,1) 
(3987,1) 
(4215,1) 
(4375,1) 
(4394,1) 
(5012,1) 
(5791,1) 
(6146,1) 
(6630,1) 
(7446,1) 
(9108,1) 
(9355,1) 
(9373,1) 
(15150,1) 
(28862,1) 
(50564,1) 
};

 \addplot[ mark=*, only marks, P!80, mark size=0.5, ] coordinates {
(1,1584) 
(2,1193) 
(3,848) 
(4,559) 
(5,361) 
(6,266) 
(7,189) 
(8,125) 
(9,93) 
(10,52) 
(11,42) 
(12,29) 
(13,29) 
(14,16) 
(15,9) 
(16,14) 
(17,15) 
(18,10) 
(19,1) 
(20,2) 
(21,7) 
(22,3) 
(23,6) 
(26,2) 
(32,1) 
(35,1) 
(38,1) 
(42,1) 
(43,1) 
(86,1) 
(2679,1) 
};

 \addplot[ mark=*, only marks, P!60, mark size=0.5, ] coordinates {
(1,6093) 
(2,1353) 
(3,498) 
(4,241) 
(5,121) 
(6,59) 
(7,40) 
(8,23) 
(9,14) 
(10,11) 
(11,7) 
(12,4) 
(14,3) 
(15,1) 
(16,1) 
(18,1) 
(19,2) 
(25,1) 
(32,1) 
};

 \addplot[ mark=*, only marks, P!40, mark size=0.5, ] coordinates {
(1,953) 
(2,280) 
(3,92) 
(4,45) 
(5,17) 
(6,11) 
(7,5) 
(8,4) 
(9,3) 
(10,1) 
(11,2) 
(12,2) 
(13,1) 
(14,1) 
(16,1) 
(17,1) 
(18,1) 
(20,1) 
(21,1) 
(25,2) 
(27,1) 
(31,1) 
(39,1) 
(40,1) 
(42,2) 
(44,2) 
(56,1) 
(58,2) 
(63,1) 
(65,1) 
(68,2) 
(70,1) 
(89,1) 
(104,1) 
(105,1) 
(110,1) 
(119,1) 
(129,1) 
(133,1) 
(167,1) 
(224,1) 
(232,1) 
(252,1) 
(272,1) 
(343,1) 
(374,1) 
(429,1) 
(2897,1) 
};

 \addplot[ mark=*, only marks, P!20, mark size=0.5, ] coordinates {
(1,623) 
(2,137) 
(3,74) 
(4,68) 
(5,53) 
(6,43) 
(7,36) 
(8,38) 
(9,31) 
(10,29) 
(11,20) 
(12,8) 
(13,17) 
(14,5) 
(15,8) 
(16,7) 
(17,6) 
(18,8) 
(19,3) 
(20,4) 
(21,2) 
(22,2) 
(23,2) 
(24,3) 
(25,2) 
(26,2) 
(28,1) 
(29,1) 
(30,1) 
(32,1) 
(33,1) 
(35,1) 
(36,1) 
(37,1) 
(47,1) 
(76,1) 
};

\end{axis}
\end{tikzpicture}

%\vspace{-.03in}
%\vspace{-.07in}
%\hspace{.2in}
\hspace{.15in}%74in}
\begin{tikzpicture} 
\begin{axis}[ 
        xlabel=\# users retweeting (log),
        xlabel style ={yshift=.07in},
        ylabel=\# source tweets (log),
        xmode=log,   
        %ytick={1,100,10000}, 
        ymode=log, 
        xtick = {1,10,100,1000,10000,100000}, 
        height = 2in, width= 3in,%2.5in, 
        xmin=1,xmax=100000,ymin=.9,ymax=100000,  
]
%\node[anchor=north east] at (rel axis cs:0.95,0.85) { \textbf{D} };
\node[anchor=north] at (rel axis cs:0.75,0.9) { \textbf{Disinformation} };
 \addplot[ mark=*, only marks, D!100, mark size=0.5, ] coordinates {
(1,2355) 
(2,1093) 
(3,1384) 
(4,1487) 
(5,1718) 
(6,1770) 
(7,1770) 
(8,1582) 
(9,1627) 
(10,1527) 
(11,1426) 
(12,1414) 
(13,1221) 
(14,1187) 
(15,945) 
(16,899) 
(17,848) 
(18,723) 
(19,775) 
(20,700) 
(21,639) 
(22,598) 
(23,591) 
(24,524) 
(25,473) 
(26,418) 
(27,429) 
(28,380) 
(29,366) 
(30,347) 
(31,305) 
(32,323) 
(33,270) 
(34,251) 
(35,204) 
(36,203) 
(37,144) 
(38,162) 
(39,139) 
(40,157) 
(41,131) 
(42,119) 
(43,123) 
(44,122) 
(45,114) 
(46,115) 
(47,125) 
(48,94) 
(49,100) 
(50,83) 
(51,94) 
(52,85) 
(53,86) 
(54,76) 
(55,79) 
(56,62) 
(57,55) 
(58,64) 
(59,67) 
(60,45) 
(61,59) 
(62,64) 
(63,47) 
(64,46) 
(65,46) 
(66,43) 
(67,29) 
(68,31) 
(69,31) 
(70,27) 
(71,39) 
(72,22) 
(73,18) 
(74,34) 
(75,12) 
(76,18) 
(77,24) 
(78,25) 
(79,23) 
(80,19) 
(81,19) 
(82,25) 
(83,26) 
(84,14) 
(85,16) 
(86,10) 
(87,19) 
(88,11) 
(89,13) 
(90,12) 
(91,15) 
(92,15) 
(93,15) 
(94,9) 
(95,11) 
(96,10) 
(97,13) 
(98,13) 
(99,12) 
(100,13) 
(101,7) 
(102,13) 
(103,6) 
(104,9) 
(105,6) 
(106,14) 
(107,7) 
(108,4) 
(109,9) 
(110,7) 
(111,5) 
(112,5) 
(113,5) 
(114,8) 
(115,5) 
(116,9) 
(117,8) 
(118,8) 
(119,7) 
(120,8) 
(121,7) 
(122,8) 
(123,10) 
(124,3) 
(125,4) 
(126,2) 
(127,6) 
(128,6) 
(129,11) 
(130,4) 
(131,3) 
(132,5) 
(133,6) 
(134,3) 
(135,2) 
(136,4) 
(137,2) 
(138,4) 
(139,2) 
(140,1) 
(141,2) 
(142,4) 
(143,1) 
(144,3) 
(145,3) 
(146,3) 
(148,3) 
(149,3) 
(150,4) 
(151,1) 
(152,2) 
(153,2) 
(155,3) 
(156,2) 
(157,2) 
(158,2) 
(159,3) 
(160,7) 
(161,2) 
(162,4) 
(163,3) 
(164,2) 
(168,2) 
(169,2) 
(171,1) 
(172,1) 
(173,2) 
(174,1) 
(176,3) 
(178,1) 
(181,2) 
(184,2) 
(185,1) 
(186,2) 
(188,1) 
(192,1) 
(194,1) 
(199,1) 
(200,1) 
(202,1) 
(206,1) 
(207,2) 
(212,2) 
(225,1) 
(226,1) 
(233,1) 
(244,1) 
(245,2) 
(246,1) 
(250,1) 
(253,1) 
(254,1) 
(255,1) 
(266,1) 
(270,1) 
(290,1) 
(297,1) 
(327,1) 
(342,1) 
(371,1) 
(380,1) 
(423,1) 
(456,1) 
(477,1) 
(617,1) 
};

 \addplot[ mark=*, only marks, D!80, mark size=0.5, ] coordinates {
(1,1321) 
(2,1184) 
(3,1411) 
(4,1424) 
(5,1600) 
(6,1560) 
(7,1648) 
(8,1369) 
(9,1350) 
(10,1284) 
(11,1114) 
(12,1113) 
(13,968) 
(14,847) 
(15,694) 
(16,667) 
(17,639) 
(18,573) 
(19,538) 
(20,518) 
(21,444) 
(22,430) 
(23,409) 
(24,385) 
(25,317) 
(26,337) 
(27,308) 
(28,267) 
(29,239) 
(30,243) 
(31,211) 
(32,197) 
(33,170) 
(34,167) 
(35,136) 
(36,109) 
(37,116) 
(38,98) 
(39,93) 
(40,94) 
(41,76) 
(42,77) 
(43,72) 
(44,76) 
(45,68) 
(46,63) 
(47,54) 
(48,50) 
(49,50) 
(50,63) 
(51,41) 
(52,46) 
(53,37) 
(54,33) 
(55,31) 
(56,32) 
(57,28) 
(58,35) 
(59,28) 
(60,32) 
(61,28) 
(62,35) 
(63,24) 
(64,29) 
(65,22) 
(66,20) 
(67,14) 
(68,19) 
(69,14) 
(70,13) 
(71,12) 
(72,9) 
(73,7) 
(74,13) 
(75,17) 
(76,15) 
(77,13) 
(78,11) 
(79,5) 
(80,4) 
(81,12) 
(82,5) 
(83,11) 
(84,7) 
(85,13) 
(86,6) 
(87,6) 
(88,16) 
(89,11) 
(90,11) 
(91,3) 
(92,10) 
(93,8) 
(94,5) 
(95,4) 
(96,5) 
(97,6) 
(98,3) 
(99,7) 
(100,4) 
(101,4) 
(102,6) 
(103,6) 
(104,1) 
(105,3) 
(106,3) 
(107,1) 
(109,1) 
(110,8) 
(111,2) 
(112,4) 
(113,5) 
(114,2) 
(115,7) 
(116,4) 
(117,4) 
(118,1) 
(119,1) 
(120,3) 
(121,2) 
(122,2) 
(123,3) 
(124,4) 
(125,1) 
(126,2) 
(127,2) 
(128,1) 
(130,2) 
(132,3) 
(133,2) 
(134,1) 
(135,2) 
(137,1) 
(138,1) 
(139,1) 
(140,2) 
(141,1) 
(142,1) 
(143,1) 
(144,3) 
(146,1) 
(147,1) 
(151,2) 
(152,1) 
(153,2) 
(154,1) 
(155,1) 
(157,1) 
(158,1) 
(159,1) 
(162,1) 
(164,2) 
(165,1) 
(168,1) 
(169,1) 
(175,1) 
(181,1) 
(183,1) 
(185,1) 
(191,1) 
(193,1) 
(201,3) 
(205,1) 
(207,2) 
(214,1) 
(228,1) 
(234,1) 
(285,1) 
(307,1) 
(378,1) 
(381,1) 
};

 \addplot[ mark=*, only marks, D!60, mark size=0.5, ] coordinates {
(1,944) 
(2,268) 
(3,365) 
(4,522) 
(5,695) 
(6,859) 
(7,1006) 
(8,964) 
(9,1028) 
(10,984) 
(11,923) 
(12,931) 
(13,779) 
(14,710) 
(15,676) 
(16,583) 
(17,475) 
(18,424) 
(19,357) 
(20,303) 
(21,311) 
(22,298) 
(23,239) 
(24,217) 
(25,176) 
(26,182) 
(27,167) 
(28,149) 
(29,118) 
(30,124) 
(31,107) 
(32,98) 
(33,82) 
(34,56) 
(35,62) 
(36,53) 
(37,62) 
(38,41) 
(39,41) 
(40,35) 
(41,30) 
(42,32) 
(43,20) 
(44,23) 
(45,18) 
(46,17) 
(47,16) 
(48,19) 
(49,10) 
(50,13) 
(51,16) 
(52,8) 
(53,16) 
(54,14) 
(55,12) 
(56,11) 
(57,15) 
(58,10) 
(59,5) 
(60,7) 
(61,9) 
(62,8) 
(63,7) 
(64,5) 
(65,5) 
(66,6) 
(67,6) 
(68,3) 
(69,3) 
(70,3) 
(71,5) 
(72,4) 
(74,6) 
(75,2) 
(76,3) 
(77,2) 
(78,1) 
(79,5) 
(80,5) 
(81,3) 
(83,2) 
(84,3) 
(85,3) 
(86,1) 
(87,1) 
(88,1) 
(89,4) 
(90,1) 
(91,3) 
(92,2) 
(94,1) 
(95,1) 
(96,3) 
(97,2) 
(98,2) 
(99,2) 
(101,1) 
(102,2) 
(103,1) 
(105,1) 
(106,3) 
(110,1) 
(112,3) 
(113,2) 
(116,1) 
(117,2) 
(118,2) 
(119,1) 
(121,1) 
(122,1) 
(123,1) 
(124,1) 
(126,1) 
(127,2) 
(128,1) 
(130,1) 
(140,1) 
(143,1) 
(145,1) 
(152,1) 
(153,1) 
(155,1) 
(156,1) 
(164,1) 
(168,1) 
(188,1) 
(213,1) 
(247,1) 
};

 \addplot[ mark=*, only marks, D!40, mark size=0.5, ] coordinates {
(1,1310) 
(2,918) 
(3,937) 
(4,930) 
(5,1055) 
(6,1033) 
(7,1015) 
(8,969) 
(9,917) 
(10,846) 
(11,762) 
(12,690) 
(13,550) 
(14,531) 
(15,478) 
(16,385) 
(17,353) 
(18,341) 
(19,294) 
(20,274) 
(21,234) 
(22,187) 
(23,179) 
(24,160) 
(25,184) 
(26,159) 
(27,124) 
(28,125) 
(29,93) 
(30,93) 
(31,72) 
(32,71) 
(33,58) 
(34,57) 
(35,46) 
(36,50) 
(37,42) 
(38,33) 
(39,33) 
(40,24) 
(41,26) 
(42,25) 
(43,24) 
(44,22) 
(45,17) 
(46,17) 
(47,12) 
(48,11) 
(49,15) 
(50,12) 
(51,9) 
(52,10) 
(53,11) 
(54,11) 
(55,11) 
(56,11) 
(57,12) 
(58,9) 
(59,5) 
(60,7) 
(61,7) 
(62,8) 
(63,6) 
(64,8) 
(65,11) 
(66,4) 
(67,3) 
(68,7) 
(69,5) 
(70,6) 
(71,3) 
(72,6) 
(73,4) 
(74,2) 
(75,4) 
(76,5) 
(77,4) 
(78,2) 
(80,2) 
(81,6) 
(82,4) 
(83,2) 
(84,2) 
(85,1) 
(86,1) 
(87,2) 
(89,2) 
(90,2) 
(91,4) 
(92,2) 
(93,1) 
(95,1) 
(96,1) 
(97,1) 
(99,1) 
(100,2) 
(101,2) 
(102,3) 
(103,4) 
(104,2) 
(105,2) 
(107,3) 
(109,4) 
(110,1) 
(111,1) 
(113,2) 
(114,1) 
(115,1) 
(116,2) 
(117,2) 
(118,1) 
(119,1) 
(120,1) 
(122,1) 
(123,1) 
(129,1) 
(131,2) 
(133,1) 
(141,2) 
(143,1) 
(146,1) 
(147,1) 
(148,1) 
(152,2) 
(157,1) 
(158,1) 
(167,1) 
(178,1) 
(190,1) 
(194,1) 
(200,2) 
(201,1) 
(206,1) 
(220,1) 
(244,1) 
(255,1) 
(258,1) 
(391,1) 
(665,1) 
};

 \addplot[ mark=*, only marks, D!20, mark size=0.5, ] coordinates {
(1,1479) 
(2,1521) 
(3,1851) 
(4,1925) 
(5,1898) 
(6,1906) 
(7,1601) 
(8,1408) 
(9,1182) 
(10,982) 
(11,803) 
(12,654) 
(13,543) 
(14,423) 
(15,378) 
(16,257) 
(17,200) 
(18,169) 
(19,165) 
(20,150) 
(21,115) 
(22,91) 
(23,94) 
(24,60) 
(25,55) 
(26,58) 
(27,41) 
(28,43) 
(29,41) 
(30,33) 
(31,21) 
(32,22) 
(33,21) 
(34,17) 
(35,19) 
(36,12) 
(37,12) 
(38,12) 
(39,10) 
(40,5) 
(41,9) 
(42,4) 
(43,10) 
(44,3) 
(45,6) 
(46,6) 
(47,7) 
(48,6) 
(49,3) 
(50,6) 
(51,2) 
(52,2) 
(53,3) 
(54,5) 
(55,4) 
(56,6) 
(58,3) 
(59,3) 
(60,6) 
(61,2) 
(62,2) 
(63,1) 
(64,1) 
(65,1) 
(67,1) 
(68,2) 
(69,2) 
(70,1) 
(71,1) 
(72,2) 
(73,2) 
(76,3) 
(77,1) 
(79,1) 
(83,1) 
(84,1) 
(87,1) 
(88,1) 
(89,3) 
(92,2) 
(97,1) 
(103,1) 
(104,1) 
(106,3) 
(114,1) 
(120,1) 
(129,1) 
(131,1) 
(149,2) 
(152,1) 
(167,1) 
(196,1) 
};

\end{axis}
\end{tikzpicture}

==> figs/top10_n_tweets_by_pct_tweets.tex <==
\begin{tikzpicture}
\begin{axis}[ 
height=2.8in, width=7in,
legend style={at={(0.75,.25)},
	anchor=north,legend columns=1,column sep=.1cm,draw=none},
xlabel={\small \% tweets of type (log)},
ylabel={\small \# tweets (log)},
xlabel style= {yshift = .1in},
ylabel style= {yshift = -.2in},
font = \small,
xmin=0.0002,%15,
xmax=1.4,ymin=5,ymax=5000000, 
xmode=log,ymode=log, 
xtick = {0.0001,0.001,0.01,0.1,1}, xticklabels = {0.01,0.1,1,10,100},
]


% VERIFIED 

\addplot[mark=o,V,only marks] coordinates {
	(0.1171,802115) %% el_pais
	(0.1149,787140) %% nytimes
	(0.0706,483656) %% Milenio
	(0.0698,477966) %% timesofindia
	(0.0473,324243) %% washingtonpost
	(0.044,301324) %% htTweets
	(0.0381,261050) %% TIME
	(0.0369,252641) %% guardian
	(0.0349,239204) %% Independent
	(0.0345,236238) %% ZeeNews
};
\draw[V] (axis cs:(0.1171,802115)  -- (axis cs:(0.1,3000243) node[anchor=east,rotate=0] { {el\_pais} };
\draw[V] (axis cs:(0.1149,787140) -- (axis cs:(0.1,1500324) node[anchor=east,rotate=0] { {nytimes} };
\draw[V] (axis cs:(0.07,483656) -- (axis cs:(0.035,3000243) node[anchor=east,rotate=0] { {Milenio }};
\draw[V] (axis cs:(0.0698,477966)  -- (axis cs:(0.04,1500324) node[anchor=east,rotate=0] { {timesofindia} };
\draw[V] (axis cs:(0.0473,324243) -- (axis cs:(0.0061,2500243)node[anchor=east,rotate=0] { {washingtonpost} };
\draw[V] (axis cs:(0.044,301324) -- (axis cs:(0.0061,1200324) node[anchor=east,rotate=0] { {htTweets }};
\draw[V] (axis cs:(0.0381,261050)  -- (axis cs:(0.001,1200324) node[anchor=east,rotate=0] {{ TIME} };
\draw[V] (axis cs:(0.0369,252641) --  (axis cs:(0.001,500324) node[anchor=east,rotate=0] { {guardian} };
\draw[V] (axis cs:(0.0349,239204) -- (axis cs:(0.001,240000)  node[anchor=east,rotate=0] { {Independent} };
\draw[V] (axis cs:(0.0345,236238) -- (axis cs:(0.001,110238) node[anchor=east,rotate=0] { {ZeeNews} };


% CLICKBAIT 

\addplot[mark=square,CB,only marks] coordinates {
	(0.4304,17369.0) %% theblaze
	(0.3366,13584.0) %% politicususa
	(0.0942,3802.0) %% veteranstoday
	(0.0744,3004.0) %% theinquisitr
	(0.0311,1255.0) %% yournewswire
	(0.029,1169.0) %% lewrockwell
	(0.0024,97.0) %% other98
	(0.0008,34.0) %% pakalert
	(0.0006,26.0) %% coasttocoastam
	(0.0003,12.0) %% anonews_co
};
\draw[CB] (axis cs:(0.4304,17369.0) node[anchor=west,rotate=0] { theblaze };
\draw[CB] (axis cs:(0.3366,13584.0)  -- (axis cs:(0.4,8000.0)node[anchor=west,rotate=0] { politicususa };
\draw[CB] (axis cs:(0.0942,3802.0) node[anchor=west,rotate=0] { veteranstoday };
\draw[CB] (axis cs:(0.0744,3004.0) -- (axis cs:(0.12,1500.0)  node[anchor=west,rotate=0] { theinquisitr };
\draw[CB] (axis cs:(0.0311,1255.0) node[anchor=west,rotate=0] { yournewswire };
\draw[CB] (axis cs:(0.029,1169.0) node[anchor=east,rotate=0] { lewrockwell };
\draw[CB] (axis cs:(0.0024,97.0) node[anchor=west,rotate=0] { other98 };
\draw[CB] (axis cs:(0.0008,34.0) node[anchor=west,rotate=0] { pakalert };
\draw[CB] (axis cs:(0.0006,26.0) -- (axis cs:(0.001,9.0) node[anchor=west,rotate=0] { coasttocoastam };
\draw[CB] (axis cs:(0.0003,12.0) node[anchor=west,rotate=0] { anonews\_co };


% CONSPIRACY 

\addplot[mark=triangle,CS,only marks] coordinates {
	(0.8113,102539) %% zerohedge
	(0.13,16435) %% infowars
	(0.0398,5030) %% redflagnews
	(0.0081,1022) %% intellihubnews
	(0.0023,286) %% govtslaves
	(0.0019,246) %% corbettreport
	(0.0016,202) %% realtruthkings
	(0.0016,198) %% hangthebankers
	(0.0009,120) %% beforeitsnews
	(0.0009,113) %% vigilantfeed
};
\draw[CS] (axis cs:(0.91,142539) node[anchor=north,rotate=0] {  {zerohedge} }; %(axis cs:(0.8113,102539)
\draw[CS] (axis cs:(0.13,16435) node[anchor=west,rotate=0] {  {infowars} };
\draw[CS] (axis cs:(0.0398,5030) -- (axis cs:(0.0298,3030) node[anchor=east,rotate=0] {  {redflagnews} };
\draw[CS] (axis cs:(0.0081,1022) node[anchor=east,rotate=0] {  {intellihubnews} };
\draw[CS] (axis cs:(0.0023,286) -- (axis cs:(0.005,300)  node[anchor=west,rotate=0] {  {govtslaves} };
\draw[CS] (axis cs:(0.0019,246) -- (axis cs:(0.005,150) node[anchor=west,rotate=0] {  {corbettreport} };%(axis cs:(0.0015,246) node[anchor=east,rotate=0] { corbettreport };
\draw[CS] (axis cs:(0.0016,202) -- (axis cs:(0.0022,40) node[anchor=west,rotate=0] {  {realtruthkings} };
\draw[CS] (axis cs:(0.0016,198) -- (axis cs:(0.0022,20) node[anchor=west,rotate=0] {  {hangthebankers} };
\draw[CS] (axis cs:(0.0009,120) -- (axis cs:(0.0007,120)node[anchor=east,rotate=0] {  {beforeitsnews} };
\draw[CS] (axis cs:(0.0009,113) --  (axis cs:(0.0008,60) node[anchor=east,rotate=0] {  {vigilantfeed} };


% PROPAGANDA 

\addplot[mark=diamond,P,only marks] coordinates {
	(0.815,496700) %% wikileaks
	(0.0707,43070) %% megynkelly
	(0.0459,28004) %% russiabeyond
	(0.0247,15033) %% therussophile
	(0.0115,7018) %% truthout
	(0.0104,6318) %% southfronteng
	(0.0086,5214) %% engpravda
	(0.0085,5194) %% vdare
	(0.0017,1030) %% regated
	(0.0006,390) %% katehonnews
};
\draw[P] (axis cs:(0.9,496700) node[anchor=north,rotate=0] {  {wikileaks} };%(axis cs:(0.815,496700)
\draw[P] (axis cs:(0.07,40070) node[anchor=west,rotate=0] {  {megynkelly} };% (axis cs:(0.0707,43070)
\draw[P] (axis cs:(0.0459,28004) -- (axis cs:(0.055,8004) node[anchor=west,rotate=0] {  {russiabeyond} }; %(axis cs:(0.045,27004)--(axis cs:(0.055,7504) 
\draw[P] (axis cs:(0.0247,18033) node[anchor=north,rotate=0] {  {therussophile} };% (axis cs:(0.0247,15033) -- (axis cs:(0.035,10033) 
\draw[P] (axis cs:(0.0115,7018) -- (axis cs:(0.001,25018) node[anchor=east,rotate=0] {  {truthout} };%-- (axis cs:(0.003,18018) 
\draw[P] (axis cs:(0.0104,6318) -- (axis cs:(0.001,11018) node[anchor=east,rotate=0] {  {southfronteng} };% -- (axis cs:(0.004,9018) 
\draw[P] (axis cs:(0.0086,5214)  -- (axis cs:(0.003,5000) node[anchor=east,rotate=0] {  {engpravda} };%-- (axis cs:(0.006,5000) 
\draw[P] (axis cs:(0.0085,5194) -- (axis cs:(0.003,2500) node[anchor=east,rotate=0] {  {vdare} };%-- (axis cs:(0.0065,2500)
\draw[P] (axis cs:(0.0017,1030) node[anchor=east,rotate=0] {  {regated} };
\draw[P] (axis cs:(0.0007,750) node[anchor=east,rotate=0] {  {katehonnews} }; %(axis cs:(0.0006,390)


% DISINFO 

\addplot[mark=pentagon,D,only marks] coordinates {
	(0.2272,792987) %% lifenews_ru
	(0.14,488635) %% zvezdanews
	(0.1009,351955) %% wordpressdotcom
	(0.0828,289120) %% vesti_news
	(0.0768,267877) %% lentaruofficial
	(0.0718,250422) %% ntvru
	(0.0532,185806) %% de_sputnik
	(0.0489,170489) %% mfa_russia
	(0.0442,154134) %% novaya_gazeta
	(0.0383,133708) %% topwar_ru
};
\draw[D] (axis cs:(0.2272,792987) -- (axis cs:(0.3,792987) node[anchor=west,rotate=0] { lifenews\_ru };
\draw[D] (axis cs:(0.14,488635) -- (axis cs:(0.25,1608635) node[anchor=west,rotate=0] { zvezdanews };
\draw[D] (axis cs:(0.1009,351955) -- (axis cs:(0.2,3000243) node[anchor=west,rotate=0] { wordpressdotcom };%-- (axis cs:(0.15,351955) 
%\draw[D] (axis cs:(0.0828,289120) -- (axis cs:(0.2,189120) node[anchor=west,rotate=0] { vesti\_news };
%\draw[D] (axis cs:(0.0768,267877) -- (axis cs:(0.18,90877) node[anchor=west,rotate=0] { lentaruofficial };
%\draw[D] (axis cs:(0.0718,250422) --  (axis cs:(0.2,45000) node[anchor=west,rotate=0] { ntvru };%(axis cs:(0.0718,150000) node[anchor=west,rotate=0] { ntvru };
\draw[D] (axis cs:(0.085,299120) -- (axis cs:(0.2,189120) node[anchor=west,rotate=0] { vesti\_news };
\draw[D] (axis cs:(0.0768,267877) -- (axis cs:(0.18,95877) node[anchor=west,rotate=0] { lentaruofficial };
\draw[D] (axis cs:(0.0718,250422) --  (axis cs:(0.25,45000) node[anchor=west,rotate=0] { ntvru };%(axis cs:(0.0718,150000) node[anchor=west,rotate=0] { ntvru };
 
\draw[D] (axis cs:(0.0532,185806) -- (axis cs:(0.08,120000) node[anchor=north,rotate=0]{};% { de\_sputnik };%185806
\draw[D] (axis cs:(0.08,165000) node[anchor=north,rotate=0] { de\_sputnik };%185806 
\draw[D] (axis cs:(0.0489,170489) -- (axis cs:(0.04,35000)%90489)
node[anchor=east,rotate=0] { mfa\_russia };
\draw[D] (axis cs:(0.0442,154134) -- (axis cs:(0.035,60070)%(0.034,45134)
node[anchor=east,rotate=0] { novaya\_gazeta } ;
\draw[D] (axis cs:(0.0383,133708) -- (axis cs:(0.03,113708)  node[anchor=east,rotate=0] {  topwar\_ru  }; %-- (axis cs:(0.02,120708)



%\draw[D] (axis cs:(0.0532,160000) -- (axis cs:(0.035,23000) node[anchor=east,rotate=0] { de\_sputnik };%185806
%\draw[D] (axis cs:(0.0489,170489) -- (axis cs:(0.035,45000) node[anchor=east,rotate=0] { mfa\_russia };
%\draw[D] (axis cs:(0.0442,154134) -- (axis cs:(0.0375,80070) node[anchor=east,rotate=0] { novaya\_gazeta } ;
%\draw[D] (axis cs:(0.0383,133708)  node[anchor=east,rotate=0] {  topwar\_ru  }; %-- (axis cs:(0.02,120708)


%.15	10,20,40,80,160
\addplot[mark=o,V,%green!50!black,
only marks] coordinates { 
	(.23,240) %% regated 
};
\draw[V%green!50!black
] (axis cs:(.23,240)   node[mark=o,anchor=west,rotate=0] {\small Trusted};

\addplot[mark=square,CB,%blue,
only marks] coordinates { 
	(.23,120) %% regated 
};
\draw[CB%blue
] (axis cs:(.23,120)   node[anchor=west,rotate=0] {\small Clickbait};

\addplot[mark=triangle,CS,%orange,
only marks] coordinates { 
	(.23,60) %% regated 
};
\draw[CS%orange
] (axis cs:(.23,60)   node[anchor=west,rotate=0] {\small Conspiracy Theories};

\addplot[mark=diamond,P,%red,
only marks] coordinates { 
	(.23,30) %% regated 
};
\draw[P%red
] (axis cs:(.23,30)   node[anchor=west,rotate=0] {\small Propaganda};

\addplot[mark=pentagon,D,%black,
only marks] coordinates { 
	(.23,15) %% regated 
};
\draw[D%black
] (axis cs:(.23,15)   node[anchor=west,rotate=0] {\small Disinformation};

%\legend{Verified, Clickbait, Conspiracy Theories, Propaganda, Disinformation}

\end{axis}
\end{tikzpicture}
%\end{document}
